Search What You Want: Barrier Panelty NAS for Mixed Precision Quantization

Emergent hardwares can support mixed precision CNN models inference that assign different bitwidths for different layers. Learning to find an optimal mixed precision model that can preserve accuracy and satisfy the specific constraints on model size and computation is extremely challenge due to the difficult in training a mixed precision model and the huge space of all possible bit quantizations. In this paper, we propose a novel soft Barrier Penalty based NAS (BP-NAS) for mixed precision quantization, which ensures all the searched models are inside the valid domain defined by the complexity constraint, thus could return an optimal model under the given constraint by conducting search only one time. The proposed soft Barrier Penalty is differentiable and can impose very large losses to those models outside the valid domain while almost no punishment for models inside the valid domain, thus constraining the search only in the feasible domain. In addition, a differentiable Prob-1 regularizer is proposed to ensure learning with NAS is reasonable. A distribution reshaping training strategy is also used to make training more stable. BP-NAS sets new state of the arts on both classification (Cifar-10, ImageNet) and detection (COCO), surpassing all the efficient mixed precision methods designed manually and automatically. Particularly, BP-NAS achieves higher mAP (up to 2.7\% mAP improvement) together with lower bit computation cost compared with the existing best mixed precision model on COCO detection.

==> eccv2020_bpnas/fig/robust_exp/12481/convclip_train_log.txt <==
Files already downloaded and verified
Files already downloaded and verified
['quant_w_1_a_1_bit', 'quant_w_2_a_2_bit', 'quant_w_4_a_4_bit', 'quant_w_8_a_8_bit', 'quant_w_3_a_4_bit', 'quant_w_4_a_3_bit', 'quant_w_6_a_4_bit']
ModuleList(
  (0): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (1): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (2): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (3): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (4): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (5): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (6): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
)
subnet w architecture is [1, 2, 4, 8, 1, 2, 4, 8, 1] [1, 2, 4, 8, 1, 2, 4, 8, 1]
ConvClip
BatchNorm2d
ClipReLU
ConvBNRelu
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ModuleList
Linear
ResNet_Stochastic_SuperNet
have model to resume
checkpoint:  OrderedDict([('first.conv.weight', tensor([[[[ 9.0527e-02, -8.4031e-02,  8.5727e-02],
          [-2.2373e-01, -2.3916e-01, -3.0245e-01],
          [-2.0600e-01, -3.9856e-01, -1.4733e-01]],

         [[-6.1445e-02, -1.1022e-01,  2.1527e-02],
          [ 6.7622e-03,  2.5667e-01, -1.5494e-01],
          [ 3.1948e-02, -6.2353e-02, -1.7372e-02]],

         [[ 2.8243e-02,  8.8527e-03,  4.3362e-02],
          [ 2.4422e-01,  4.0331e-01,  1.6212e-01],
          [ 1.7102e-01,  3.2128e-01,  2.6765e-01]]],


        [[[-1.7053e-01,  2.8266e-01,  2.2944e-01],
          [-3.2423e-01,  3.9730e-01,  3.9392e-01],
          [-2.0368e-01, -8.0715e-02,  3.0933e-01]],

         [[-6.8590e-02, -2.0660e-01, -2.5452e-01],
          [-1.4874e-02,  4.9820e-02, -2.0094e-01],
          [ 3.3856e-02, -3.9842e-01, -1.5434e-01]],

         [[ 2.4853e-02,  1.0805e-01, -1.2863e-01],
          [ 3.8877e-01,  3.9806e-01, -7.9207e-03],
          [ 1.6950e-01,  1.1192e-01, -2.0648e-01]]],


        [[[-3.4004e-02,  2.4647e-02, -9.4003e-02],
          [-3.3713e-01, -2.1394e-01, -2.0129e-01],
          [-2.4174e-01, -3.9662e-01, -4.2088e-02]],

         [[ 1.3357e-01,  4.0463e-01,  3.8090e-01],
          [ 3.2606e-01,  4.0506e-01,  4.0262e-01],
          [ 1.1867e-01,  6.5048e-03,  2.5362e-01]],

         [[-1.5372e-01, -3.5129e-01, -3.3856e-01],
          [-1.4986e-02,  1.8739e-01, -3.1979e-01],
          [ 2.1640e-01, -1.5208e-02, -2.0279e-02]]],


        [[[ 3.7488e-02, -1.1706e-01,  1.1177e-01],
          [-1.8258e-01, -3.7696e-01, -3.9739e-02],
          [ 1.1721e-01,  3.9826e-01,  1.4143e-01]],

         [[ 2.7530e-02, -2.3100e-01, -5.6582e-02],
          [-2.0847e-01, -4.0324e-01, -1.9826e-01],
          [ 3.7966e-01,  4.0549e-01,  1.8105e-01]],

         [[-4.6718e-03, -9.3178e-02,  2.3446e-02],
          [-2.5182e-01, -3.1661e-01, -1.3386e-01],
          [ 1.8749e-01,  4.0406e-01,  1.9346e-01]]],


        [[[ 3.4128e-05,  1.7949e-06,  1.3335e-04],
          [ 3.0450e-04, -2.7481e-05,  2.0475e-04],
          [ 1.6651e-04, -3.0968e-04,  1.1688e-05]],

         [[ 4.2172e-05,  1.7423e-04, -4.3679e-05],
          [ 1.6401e-04, -1.5968e-05,  3.2939e-04],
          [ 1.1565e-05, -2.7649e-04,  8.8196e-06]],

         [[ 1.7511e-04,  1.4463e-04,  1.1159e-06],
          [ 1.8445e-04,  1.6003e-04,  1.5138e-04],
          [ 8.2809e-05, -1.9180e-04,  1.6745e-05]]],


        [[[-1.6005e-05, -1.1644e-04,  1.3675e-04],
          [-4.7874e-05, -1.2430e-04, -2.4419e-05],
          [-4.3802e-05,  8.3673e-05, -5.8841e-05]],

         [[-8.4982e-05, -8.7600e-05,  1.2095e-04],
          [-1.1191e-04,  1.1784e-05, -4.9550e-05],
          [-1.3702e-04, -2.1937e-05, -7.5684e-05]],

         [[-1.5805e-05, -3.0894e-05, -2.1335e-05],
          [-3.6278e-05,  1.3630e-04, -9.4025e-05],
          [ 1.1189e-04, -1.2939e-04, -1.1944e-04]]],


        [[[ 7.0298e-03,  5.6642e-02, -2.6603e-02],
          [-4.0236e-01,  3.4617e-01,  6.6288e-02],
          [ 1.8190e-02, -6.8067e-02, -1.4147e-01]],

         [[-3.0465e-01,  1.4392e-01,  6.3485e-02],
          [-4.0327e-01,  4.0080e-01,  2.3368e-01],
          [-2.2278e-01,  1.3469e-01, -1.5184e-02]],

         [[-1.8140e-01,  1.3446e-01, -9.7804e-02],
          [-4.0106e-01,  3.9715e-01,  1.5506e-01],
          [-2.2698e-01,  2.6997e-01,  8.4015e-03]]],


        [[[-5.5067e-02,  1.1209e-01, -2.7354e-02],
          [ 1.1075e-01, -4.0053e-01,  4.7451e-03],
          [ 1.4108e-01,  1.1636e-01,  2.6558e-02]],

         [[-3.4830e-02, -2.9697e-02,  4.5136e-02],
          [-1.2121e-01, -4.0642e-01,  3.5850e-03],
          [-1.4383e-01, -2.9374e-01, -1.2894e-03]],

         [[ 4.8434e-03,  1.4177e-01, -2.6212e-02],
          [ 1.4878e-01, -1.5998e-01,  1.4940e-01],
          [ 9.5805e-02, -5.4823e-03,  2.3403e-02]]],


        [[[-2.4599e-01, -3.8146e-01, -3.5251e-01],
          [ 1.8263e-01,  3.9776e-01, -2.1267e-01],
          [ 3.9078e-01,  3.8847e-01, -1.8849e-01]],

         [[-5.4123e-03,  1.5468e-01,  1.5602e-01],
          [-2.6146e-01,  4.0402e-01,  3.0012e-01],
          [-1.3914e-01,  2.3777e-02,  3.6382e-02]],

         [[ 3.3207e-01,  8.3068e-02,  1.8923e-01],
          [-2.0918e-01, -1.3169e-01, -4.5489e-02],
          [-9.6534e-02, -3.8898e-01, -2.5774e-02]]],


        [[[ 2.4221e-01,  4.0019e-01, -7.9266e-03],
          [ 4.0619e-01, -3.4543e-02,  1.3873e-02],
          [ 5.2251e-02, -3.0358e-01, -3.9548e-01]],

         [[-2.1329e-01, -3.7753e-02, -2.0979e-01],
          [-1.1228e-01, -4.0520e-01,  1.9434e-02],
          [ 2.8079e-01,  2.4744e-03, -2.7116e-02]],

         [[-1.7656e-01,  9.6363e-02, -2.0033e-02],
          [-2.1433e-01, -1.9764e-01,  3.7698e-01],
          [-4.4371e-02,  3.0980e-01,  3.1999e-01]]],


        [[[-1.0095e-01,  3.7376e-01,  9.5322e-02],
          [ 3.0235e-01, -3.7141e-01,  1.2691e-01],
          [-1.6954e-01, -1.9286e-01, -1.0755e-01]],

         [[-2.6280e-01, -2.1208e-01, -7.2928e-02],
          [ 3.9366e-01, -4.0479e-01,  2.2006e-01],
          [ 3.2588e-02,  2.3272e-01,  3.4201e-01]],

         [[ 4.6625e-02,  1.6611e-01, -8.4670e-03],
          [ 2.1215e-01, -3.0307e-01, -9.2149e-02],
          [-2.7447e-02, -5.9795e-02, -1.2932e-01]]],


        [[[ 7.9294e-02,  2.5731e-01,  1.3934e-02],
          [ 1.1772e-01,  1.2047e-01,  1.0392e-01],
          [-5.9335e-02,  3.9134e-02, -1.5975e-01]],

         [[ 2.8682e-03, -1.1773e-01,  4.2871e-02],
          [-1.4024e-01, -3.2820e-01,  8.5579e-02],
          [ 1.1131e-02,  1.1367e-01,  1.3907e-01]],

         [[-3.1378e-02, -2.3250e-01, -3.8558e-02],
          [-8.9858e-02, -4.0552e-01, -1.0976e-01],
          [ 5.5932e-02, -7.1373e-02, -8.7940e-02]]],


        [[[ 9.4677e-02,  5.5975e-02, -9.3798e-02],
          [ 1.6186e-01,  4.0376e-01,  4.8276e-02],
          [-1.9470e-01, -3.9938e-01, -1.3435e-01]],

         [[ 6.8737e-02,  2.0198e-01, -3.7042e-03],
          [ 1.8460e-01,  4.0624e-01,  1.1836e-01],
          [-4.1064e-02, -4.0290e-01, -1.7200e-01]],

         [[-1.7659e-01, -1.3847e-01,  2.1496e-02],
          [-1.8556e-01,  2.3995e-01,  8.7104e-02],
          [-5.2868e-02, -1.6977e-01,  8.3305e-02]]],


        [[[-2.8300e-05, -3.2958e-05,  1.4146e-04],
          [ 1.4926e-04, -1.0159e-04, -8.9181e-05],
          [-1.4285e-05, -1.4887e-04, -1.2251e-04]],

         [[ 1.3749e-05,  1.4827e-04,  8.1427e-05],
          [ 1.4293e-04,  1.4742e-04,  1.0498e-04],
          [-5.3498e-05,  6.1288e-05,  5.0183e-05]],

         [[ 1.9306e-05, -3.3162e-06, -2.0308e-05],
          [-2.6200e-05, -3.2687e-05, -1.3305e-04],
          [-5.7703e-05,  9.3752e-05,  7.3120e-05]]],


        [[[-3.3635e-02,  5.9549e-02,  2.1265e-03],
          [ 1.6160e-01,  2.4993e-01, -4.0148e-01],
          [-3.3743e-02,  1.2710e-01, -2.5153e-01]],

         [[-2.6098e-02,  1.4131e-01, -1.7986e-01],
          [ 2.2319e-01,  3.9909e-01, -4.0318e-01],
          [-5.4141e-03,  2.4813e-01, -3.9497e-01]],

         [[-1.0137e-01,  6.8525e-02, -1.3355e-01],
          [ 1.6273e-01,  3.5311e-01, -4.0154e-01],
          [ 6.5109e-02,  3.5406e-01, -2.0793e-01]]],


        [[[ 4.7669e-02, -6.5360e-02,  8.1302e-02],
          [-7.5294e-02, -4.0641e-01, -2.2726e-02],
          [-5.9293e-02, -5.7256e-02, -3.2622e-02]],

         [[ 2.1087e-02, -1.0523e-01,  3.6889e-02],
          [-1.3993e-02, -3.8800e-01, -6.8775e-03],
          [ 3.1742e-02,  7.7351e-03,  2.2061e-02]],

         [[ 9.3950e-02, -4.6293e-03,  7.6247e-03],
          [ 8.9473e-02, -2.5661e-01,  2.5342e-02],
          [ 7.6249e-02,  9.0822e-02,  1.9702e-02]]]])), ('first.conv.bw_params', tensor([-1.])), ('first.conv.fl_params', tensor([0.])), ('first.conv.bw_bias', tensor([16.])), ('first.conv.fl_bias', tensor([8.])), ('first.conv.bw_layer_in', tensor([16.])), ('first.conv.fl_layer_in', tensor([8.])), ('first.conv.bw_layer_out', tensor([16.])), ('first.conv.fl_layer_out', tensor([0.])), ('first.conv.max_alpha', tensor([0.4064])), ('first.bn.weight', tensor([0.2333, 0.1654, 0.1882, 0.3281, 0.0001, 0.0000, 0.3148, 0.2041, 0.1498,
        0.1205, 0.1429, 0.3961, 0.2567, 0.0000, 0.2850, 0.4948])), ('first.bn.bias', tensor([ 0.1127,  0.3038,  0.2621,  0.2088, -0.0007, -0.0000,  0.1495,  0.0994,
         0.2372,  0.2897,  0.3307, -0.2275,  0.1021, -0.0001,  0.1252, -0.4278])), ('first.bn.running_mean', tensor([-0.0151, -0.1349, -0.0620,  0.0678, -0.0004,  0.0002, -0.0528,  0.1945,
        -0.1200, -0.0066,  0.0104,  0.1787, -0.0573, -0.0001, -0.0807,  0.2621])), ('first.bn.running_var', tensor([1.0899e+00, 7.8370e-01, 4.8330e-01, 2.4947e+00, 3.5524e-06, 8.1827e-07,
        1.7703e+00, 7.7138e-01, 4.1644e-01, 1.7426e-01, 1.9121e-01, 9.8978e-01,
        1.0215e+00, 2.2497e-07, 2.3047e+00, 1.4097e+00])), ('first.bn.num_batches_tracked', tensor(15680)), ('first.relu.clip_relu_max_alpha', tensor([0.6452])), ('first.relu.bw_layer_out', tensor([-1.])), ('first.relu.fl_layer_out', tensor([0.])), ('stages_to_search.0.conv1.weight', tensor([[[[ 1.1010e-01,  1.1374e-01,  3.9898e-02],
          [ 1.0060e-01, -2.2313e-02, -1.5718e-02],
          [-1.2109e-02,  2.3754e-03, -1.1186e-03]],

         [[ 5.8434e-02,  9.4439e-02, -1.2136e-02],
          [ 1.0213e-01, -8.4468e-03, -8.3764e-02],
          [-3.2108e-02, -1.1654e-01, -1.0961e-01]],

         [[-1.7355e-02, -1.1796e-02, -8.3551e-02],
          [-5.4406e-02, -1.0762e-01, -2.4294e-02],
          [-8.5986e-02,  2.6842e-02,  9.0918e-02]],

         ...,

         [[-3.7377e-05,  2.0162e-05,  4.8492e-05],
          [-5.7595e-05,  6.1109e-05,  6.0102e-05],
          [ 4.9069e-05, -5.4170e-06, -4.5818e-05]],

         [[ 5.5436e-02, -1.0634e-02,  5.1132e-02],
          [ 1.1916e-01, -1.0284e-01, -1.7123e-02],
          [ 2.1954e-02, -6.3598e-02, -7.5827e-03]],

         [[-5.0028e-02, -1.0323e-01, -6.4212e-02],
          [ 2.2963e-02,  1.0908e-01, -4.1731e-02],
          [ 6.9395e-02,  1.1608e-01, -3.8044e-03]]],


        [[[-9.3247e-02, -8.4171e-02, -3.1490e-02],
          [-7.0424e-02, -4.8691e-02,  5.5963e-02],
          [-7.4889e-02, -2.8798e-02,  4.1276e-02]],

         [[ 1.7008e-02,  3.7740e-02,  1.0870e-01],
          [-1.0635e-01, -1.0395e-01,  2.5006e-02],
          [-1.2122e-01, -1.2201e-01, -2.5175e-02]],

         [[-1.5782e-02, -9.3561e-02, -9.7301e-02],
          [ 9.9351e-02, -2.6996e-02, -9.9873e-02],
          [ 1.1383e-01,  1.1163e-01, -1.5561e-02]],

         ...,

         [[ 5.9846e-05, -5.0537e-05,  2.9716e-05],
          [ 6.8725e-06,  4.2724e-05, -5.6429e-05],
          [ 9.1703e-06, -3.7487e-05,  5.7315e-05]],

         [[ 3.1303e-02, -4.6695e-02,  2.9258e-02],
          [-5.2562e-02, -1.1512e-01, -3.6080e-03],
          [ 2.3659e-03, -1.0162e-02,  3.3877e-02]],

         [[ 1.2269e-03,  5.5811e-02,  1.3471e-02],
          [ 3.0152e-02,  8.4759e-02,  7.2666e-02],
          [-4.8144e-02, -2.9620e-02, -8.7003e-03]]],


        [[[ 4.6263e-02,  1.3771e-02, -7.4713e-03],
          [ 7.5243e-02, -2.8402e-03,  9.5159e-02],
          [ 1.7051e-02, -5.3535e-02, -3.8339e-02]],

         [[ 9.4118e-02,  1.2258e-02,  2.2972e-02],
          [-7.7861e-02,  5.6598e-02,  1.2589e-01],
          [-4.0397e-02, -5.9092e-02,  1.1091e-01]],

         [[-1.5410e-02, -7.6772e-04, -3.4714e-02],
          [-8.8368e-02, -4.0068e-02,  1.0236e-01],
          [-3.3321e-02, -4.4510e-02,  1.2383e-01]],

         ...,

         [[-4.0758e-05,  2.5606e-05, -2.5971e-05],
          [-5.2228e-05, -5.4606e-05, -5.8056e-05],
          [-6.7433e-06,  2.4002e-05, -6.1356e-06]],

         [[-7.2877e-02, -1.2431e-01, -1.3231e-02],
          [-4.2060e-02, -1.2714e-01, -2.0791e-02],
          [ 6.2905e-02, -5.9200e-02, -6.7032e-02]],

         [[ 5.4334e-02,  7.3669e-02,  4.2765e-03],
          [ 1.0002e-01,  9.6478e-02, -7.7490e-02],
          [ 9.5087e-02,  9.5804e-02, -5.6198e-02]]],


        ...,


        [[[-7.8298e-02,  8.0024e-03,  4.3188e-02],
          [ 8.7632e-02, -6.3713e-02, -3.0857e-03],
          [ 6.0655e-03,  9.0425e-02, -7.2568e-02]],

         [[ 2.4695e-02, -9.7169e-02, -2.5222e-02],
          [ 1.2619e-01, -1.2710e-01, -1.1857e-01],
          [ 1.0037e-01,  2.6304e-02,  1.1722e-02]],

         [[-1.1673e-01,  4.1326e-02,  1.0094e-01],
          [ 1.0987e-01, -1.1121e-01,  1.2877e-02],
          [-2.6227e-02, -3.0297e-02, -6.5884e-02]],

         ...,

         [[-4.6215e-05, -6.0259e-06,  3.4007e-05],
          [-3.1550e-09,  2.9531e-05, -6.6303e-05],
          [-1.9863e-05,  5.7274e-05, -3.7787e-05]],

         [[-2.7572e-02, -9.4671e-02, -2.2861e-02],
          [ 9.4327e-02, -2.2284e-02, -8.7330e-04],
          [-1.8493e-02,  4.9613e-03, -5.4536e-04]],

         [[-6.7108e-02, -8.0918e-02, -4.9010e-03],
          [-1.0800e-01,  1.2045e-01,  9.6003e-03],
          [ 3.8494e-02,  3.3463e-02, -1.3666e-02]]],


        [[[ 1.0436e-01,  7.6421e-02,  1.0921e-02],
          [ 9.7098e-02,  5.4414e-02, -8.5565e-02],
          [ 2.5103e-02, -8.2637e-02, -1.0948e-01]],

         [[ 1.1623e-02,  1.0508e-01,  1.2638e-01],
          [ 2.1732e-02,  1.0190e-01,  8.3129e-03],
          [-1.1204e-01, -8.9124e-02, -1.0259e-01]],

         [[-3.5928e-02, -1.1999e-01, -1.0843e-01],
          [ 1.0918e-01, -2.6884e-02, -1.0031e-01],
          [ 1.2106e-01,  1.2265e-01,  1.0532e-01]],

         ...,

         [[ 3.7705e-05,  4.2295e-05,  3.2908e-05],
          [-4.2687e-05, -1.1823e-05, -4.6209e-05],
          [ 1.9250e-05, -6.6938e-05,  2.4165e-05]],

         [[-1.0402e-01,  3.3182e-02,  3.9522e-02],
          [-1.2418e-01,  1.1814e-01,  1.8525e-02],
          [-9.9636e-02,  3.5498e-02,  3.8813e-02]],

         [[-2.2887e-02,  3.2163e-02, -2.6864e-02],
          [-4.8776e-02, -2.1205e-02,  1.2638e-01],
          [-2.7817e-02, -4.3725e-02,  5.5042e-02]]],


        [[[ 3.7265e-02, -1.0460e-02, -3.3333e-02],
          [-2.2419e-02, -1.1997e-01, -6.8539e-02],
          [-1.6678e-02, -1.0096e-01, -5.7374e-02]],

         [[-9.2761e-02, -3.5058e-02,  1.3151e-02],
          [ 4.4851e-02, -9.5896e-02, -1.2129e-01],
          [ 1.2080e-01,  9.6361e-02, -1.1768e-01]],

         [[ 8.7952e-02,  1.1584e-01,  1.0128e-01],
          [ 7.3854e-03, -1.1765e-01, -2.7586e-02],
          [-1.1832e-01, -1.2645e-01, -1.2256e-01]],

         ...,

         [[-5.3531e-05,  1.3122e-05, -2.4586e-05],
          [ 4.9544e-05,  2.0231e-05, -6.0309e-06],
          [ 5.5588e-05,  5.5216e-05,  6.0203e-05]],

         [[ 8.5848e-02,  2.4816e-02,  2.1079e-02],
          [-3.9922e-03, -6.7151e-02, -7.7030e-03],
          [-9.2882e-03, -2.7562e-02,  1.7387e-02]],

         [[ 4.3278e-02,  4.7788e-02, -2.1293e-02],
          [ 7.1882e-02,  1.2352e-01,  6.6754e-02],
          [-7.4366e-02, -7.8970e-02, -6.0883e-02]]]])), ('stages_to_search.0.conv1.bw_params', tensor([-1.])), ('stages_to_search.0.conv1.fl_params', tensor([0.])), ('stages_to_search.0.conv1.bw_bias', tensor([16.])), ('stages_to_search.0.conv1.fl_bias', tensor([8.])), ('stages_to_search.0.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.0.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.0.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.0.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.0.conv1.max_alpha', tensor([0.1277])), ('stages_to_search.0.bn1.weight', tensor([ 0.1884,  0.2190,  0.2349,  0.2334,  0.2255,  0.2744, -0.0000,  0.1629,
         0.2094,  0.1639,  0.1483,  0.2307,  0.2065,  0.1771,  0.1729,  0.2379])), ('stages_to_search.0.bn1.bias', tensor([ 0.0944,  0.0094,  0.0876,  0.1475,  0.1784, -0.0469, -0.0000,  0.2075,
         0.0363, -0.0310,  0.2316,  0.0919, -0.0547,  0.2794,  0.2430,  0.0349])), ('stages_to_search.0.bn1.running_mean', tensor([-0.0705,  0.0193, -0.0484, -0.0025, -0.0445,  0.0987, -0.0000, -0.0869,
         0.0366,  0.2541,  0.0786, -0.0437,  0.1782, -0.0243, -0.0347, -0.2324])), ('stages_to_search.0.bn1.running_var', tensor([2.4177e-02, 1.0148e-02, 2.6676e-02, 2.1953e-02, 3.2321e-02, 2.4423e-02,
        2.3726e-09, 9.0320e-03, 2.3801e-02, 1.7691e-02, 9.3201e-03, 1.6892e-02,
        1.7753e-02, 7.2140e-03, 1.4008e-02, 1.8513e-02])), ('stages_to_search.0.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.0.relu1.clip_relu_max_alpha', tensor([0.6238])), ('stages_to_search.0.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.0.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.0.conv2.weight', tensor([[[[-0.0111, -0.0176, -0.1023],
          [-0.0534, -0.1397, -0.0952],
          [-0.0436, -0.1244,  0.0094]],

         [[ 0.0818,  0.0117, -0.0120],
          [ 0.0561, -0.0107, -0.0563],
          [ 0.0360,  0.0360,  0.0189]],

         [[-0.0209, -0.0377,  0.0458],
          [ 0.0410, -0.0167,  0.0473],
          [-0.1019, -0.1045, -0.0669]],

         ...,

         [[-0.0902,  0.0938,  0.0551],
          [ 0.0489, -0.0826, -0.0063],
          [ 0.1003,  0.0106, -0.1323]],

         [[-0.1415, -0.1402, -0.1071],
          [-0.1306,  0.0466,  0.0410],
          [-0.0480,  0.0633,  0.0665]],

         [[-0.0693, -0.0560, -0.1065],
          [-0.0188, -0.0644, -0.0089],
          [ 0.0951,  0.1402,  0.1377]]],


        [[[-0.0913, -0.0350,  0.0166],
          [-0.0441,  0.0596,  0.1044],
          [ 0.0670,  0.1205,  0.1031]],

         [[ 0.0239, -0.1023, -0.0935],
          [ 0.1003, -0.0141,  0.0143],
          [ 0.1303,  0.1367,  0.1411]],

         [[-0.0357, -0.0137,  0.0230],
          [ 0.0072, -0.0322,  0.0011],
          [-0.0071,  0.0510,  0.0474]],

         ...,

         [[-0.0130,  0.0090,  0.0231],
          [-0.0182, -0.0792,  0.1101],
          [ 0.0462,  0.0022, -0.0280]],

         [[-0.1147, -0.1021, -0.0477],
          [ 0.0140,  0.0281,  0.0427],
          [ 0.0737,  0.0883,  0.0786]],

         [[-0.0514,  0.0416, -0.0050],
          [ 0.0040,  0.0514,  0.0405],
          [ 0.0613,  0.0379, -0.0497]]],


        [[[ 0.0969,  0.1249, -0.0122],
          [ 0.0624, -0.0162,  0.0118],
          [-0.0427,  0.0428, -0.0121]],

         [[-0.0179,  0.1331,  0.1317],
          [-0.0503,  0.0782,  0.1371],
          [-0.1335, -0.1353, -0.1210]],

         [[-0.0507, -0.0276, -0.0275],
          [ 0.0012,  0.0560,  0.0364],
          [-0.1052,  0.0130,  0.0545]],

         ...,

         [[-0.0152,  0.0603, -0.0105],
          [ 0.0832, -0.1227,  0.0130],
          [ 0.1101,  0.0269, -0.0571]],

         [[ 0.0662,  0.0813,  0.1240],
          [-0.0202, -0.0208,  0.0555],
          [-0.1052, -0.1230, -0.0844]],

         [[-0.0727, -0.0352, -0.0366],
          [ 0.0529, -0.0285,  0.0118],
          [ 0.1028,  0.1009,  0.0805]]],


        ...,


        [[[ 0.0552, -0.0009, -0.0739],
          [-0.0346, -0.1173,  0.0245],
          [-0.1055, -0.0765,  0.1273]],

         [[ 0.0400,  0.0575, -0.0626],
          [ 0.0492, -0.0021, -0.0977],
          [-0.0479, -0.0694, -0.0763]],

         [[-0.0254,  0.0084, -0.0056],
          [ 0.0466,  0.0473,  0.0504],
          [-0.0060, -0.0372,  0.0208]],

         ...,

         [[-0.0377,  0.0818, -0.0325],
          [ 0.0001, -0.0636, -0.0325],
          [ 0.0398, -0.0416,  0.0178]],

         [[-0.0269, -0.0494, -0.0370],
          [-0.0795, -0.0205,  0.0171],
          [ 0.0172, -0.0055,  0.0254]],

         [[ 0.0045, -0.0391, -0.0202],
          [-0.0840, -0.0329,  0.0851],
          [-0.0162,  0.0448,  0.0920]]],


        [[[-0.0095, -0.0219,  0.0543],
          [-0.0331, -0.0858,  0.1203],
          [-0.0038,  0.0628,  0.0256]],

         [[ 0.0358, -0.0147, -0.0573],
          [ 0.0227, -0.0161, -0.0078],
          [-0.0643, -0.0180,  0.0292]],

         [[ 0.0199,  0.0172, -0.0149],
          [ 0.0844, -0.1423, -0.0640],
          [ 0.0528, -0.0202, -0.0488]],

         ...,

         [[ 0.0796,  0.0176, -0.1196],
          [-0.0012, -0.0152,  0.1368],
          [ 0.0030,  0.0097, -0.0741]],

         [[-0.0062,  0.0432,  0.0177],
          [ 0.0256,  0.1250,  0.0081],
          [ 0.0016,  0.0032, -0.0231]],

         [[ 0.0153,  0.0612, -0.0057],
          [ 0.0304,  0.0173,  0.0728],
          [-0.0367, -0.0405, -0.0335]]],


        [[[ 0.0097,  0.0401,  0.0264],
          [-0.0040,  0.0687,  0.0036],
          [-0.0349,  0.0132, -0.0104]],

         [[-0.0053, -0.0207,  0.0178],
          [-0.0062,  0.0078,  0.0427],
          [-0.0017,  0.0049,  0.0207]],

         [[-0.0107, -0.0393,  0.0290],
          [-0.0022,  0.0011,  0.1011],
          [-0.0159, -0.0384,  0.0574]],

         ...,

         [[-0.0170, -0.0371,  0.0097],
          [-0.0226,  0.0607,  0.0263],
          [-0.0234, -0.0009,  0.0308]],

         [[ 0.0577,  0.0149,  0.0161],
          [ 0.0453, -0.0161, -0.0203],
          [-0.0112, -0.0066, -0.0489]],

         [[ 0.0364,  0.0381,  0.0351],
          [ 0.0565,  0.0702,  0.0326],
          [ 0.0140,  0.0372,  0.0101]]]])), ('stages_to_search.0.conv2.bw_params', tensor([-1.])), ('stages_to_search.0.conv2.fl_params', tensor([0.])), ('stages_to_search.0.conv2.bw_bias', tensor([16.])), ('stages_to_search.0.conv2.fl_bias', tensor([8.])), ('stages_to_search.0.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.0.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.0.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.0.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.0.conv2.max_alpha', tensor([0.1426])), ('stages_to_search.0.bn2.weight', tensor([0.1381, 0.0956, 0.1296, 0.0866, 0.2313, 0.2269, 0.1095, 0.1122, 0.1344,
        0.0768, 0.1375, 0.2337, 0.1877, 0.1977, 0.0999, 0.0901])), ('stages_to_search.0.bn2.bias', tensor([ 0.0909, -0.1086, -0.0221,  0.0769,  0.0867, -0.0664,  0.0132, -0.0880,
         0.0048, -0.0278,  0.0375, -0.2645,  0.0770, -0.1006, -0.0206, -0.2025])), ('stages_to_search.0.bn2.running_mean', tensor([-0.0626,  0.2429,  0.1249, -0.0073,  0.0151,  0.0063, -0.1443,  0.1018,
        -0.0657,  0.0016, -0.0294, -0.0394,  0.0028, -0.1056,  0.0475,  0.1469])), ('stages_to_search.0.bn2.running_var', tensor([0.0374, 0.0309, 0.0184, 0.0267, 0.0304, 0.0306, 0.0314, 0.0286, 0.0255,
        0.0145, 0.0284, 0.0191, 0.0458, 0.0114, 0.0268, 0.0086])), ('stages_to_search.0.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.0.relu_concat.clip_relu_max_alpha', tensor([0.6521])), ('stages_to_search.0.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.0.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.1.conv1.weight', tensor([[[[ 0.0215, -0.0130, -0.0054],
          [-0.0395, -0.0690, -0.0329],
          [-0.0436,  0.0327,  0.0488]],

         [[-0.0188,  0.0109, -0.0306],
          [ 0.0806,  0.0615, -0.0473],
          [ 0.0366, -0.0140, -0.0782]],

         [[-0.0723, -0.0120, -0.0309],
          [-0.0975, -0.0472, -0.0083],
          [-0.1430, -0.1041, -0.0599]],

         ...,

         [[ 0.0937,  0.0217, -0.0215],
          [ 0.0291,  0.0054,  0.0272],
          [-0.0051,  0.0637,  0.0498]],

         [[ 0.0399,  0.0358, -0.0178],
          [-0.0203,  0.0094, -0.0194],
          [ 0.0121,  0.0068,  0.0230]],

         [[-0.0178, -0.0251, -0.0168],
          [-0.0072,  0.0080, -0.0007],
          [ 0.0215, -0.0041,  0.0256]]],


        [[[ 0.1350,  0.1330,  0.0234],
          [ 0.0676,  0.1063,  0.1149],
          [-0.1492, -0.1487, -0.0161]],

         [[-0.1357, -0.0676, -0.0274],
          [-0.0105,  0.0261,  0.0588],
          [ 0.1283, -0.0202, -0.0577]],

         [[ 0.0449,  0.0871,  0.0923],
          [-0.1081, -0.1307,  0.0355],
          [-0.0640, -0.1361, -0.0961]],

         ...,

         [[ 0.0164,  0.0204,  0.0273],
          [ 0.0270,  0.0049, -0.0615],
          [ 0.0206,  0.0209, -0.0305]],

         [[ 0.0616, -0.0148, -0.0080],
          [ 0.0087, -0.0701, -0.0351],
          [ 0.0169, -0.0370,  0.0091]],

         [[ 0.0287,  0.0182,  0.0329],
          [ 0.0266,  0.0145,  0.0762],
          [ 0.0045, -0.0082,  0.0337]]],


        [[[-0.0025,  0.0232,  0.0297],
          [ 0.0492,  0.0143,  0.1106],
          [-0.0787,  0.0307,  0.0260]],

         [[-0.0789,  0.0589,  0.0320],
          [-0.0619, -0.0621,  0.0749],
          [-0.0676, -0.0645,  0.0508]],

         [[-0.0902,  0.1149,  0.0635],
          [-0.0376, -0.1316, -0.0083],
          [-0.0962, -0.0298,  0.0102]],

         ...,

         [[ 0.0491,  0.0771,  0.0502],
          [ 0.0624,  0.0639,  0.0218],
          [ 0.0283,  0.0429, -0.0154]],

         [[ 0.0079,  0.0162,  0.0240],
          [-0.0658, -0.0122, -0.0175],
          [-0.0366, -0.0852, -0.0238]],

         [[ 0.0719,  0.0660, -0.0212],
          [ 0.1400,  0.1450,  0.1263],
          [ 0.0147,  0.1193, -0.0629]]],


        ...,


        [[[ 0.0410,  0.0160,  0.0416],
          [-0.0125,  0.0670,  0.0240],
          [ 0.0147, -0.0238,  0.0127]],

         [[ 0.0471, -0.0203, -0.0166],
          [ 0.0078,  0.0455, -0.0706],
          [-0.0371,  0.0049,  0.0233]],

         [[ 0.0207, -0.0335,  0.0168],
          [ 0.0313,  0.0455, -0.0534],
          [ 0.0123, -0.0437, -0.0073]],

         ...,

         [[-0.0540, -0.0711, -0.0397],
          [-0.0516,  0.0528,  0.0136],
          [ 0.0398,  0.0352, -0.0420]],

         [[-0.0356,  0.1419, -0.0284],
          [-0.1347,  0.1416, -0.0344],
          [-0.1360, -0.0730, -0.0085]],

         [[ 0.0017,  0.0116,  0.0738],
          [-0.0215, -0.0122,  0.0955],
          [ 0.0419,  0.0163, -0.0255]]],


        [[[ 0.0063,  0.1035, -0.0365],
          [-0.0431,  0.0617,  0.0289],
          [ 0.0505, -0.0286,  0.0256]],

         [[-0.1016, -0.0400, -0.0127],
          [ 0.0191,  0.0606, -0.0419],
          [ 0.0621, -0.0290, -0.0758]],

         [[-0.0355,  0.0180, -0.0847],
          [-0.0531,  0.1410,  0.0424],
          [-0.0776,  0.0208, -0.0226]],

         ...,

         [[-0.0066,  0.0220, -0.0042],
          [ 0.0294,  0.0528, -0.0081],
          [ 0.0129,  0.0119,  0.0229]],

         [[ 0.0043,  0.0400,  0.0626],
          [ 0.0193,  0.0144,  0.0401],
          [-0.0748,  0.0782,  0.0215]],

         [[-0.0418, -0.0024,  0.0832],
          [ 0.0314, -0.0110,  0.0678],
          [-0.0024, -0.0052, -0.0650]]],


        [[[-0.0243,  0.0418, -0.0435],
          [ 0.0174, -0.0543,  0.0669],
          [-0.0571,  0.0767, -0.0533]],

         [[ 0.0452,  0.0384, -0.0376],
          [-0.0188, -0.1294,  0.0430],
          [ 0.0495,  0.0022,  0.0141]],

         [[ 0.0127,  0.0952, -0.0289],
          [ 0.0795, -0.0441,  0.0707],
          [-0.0853, -0.0338, -0.0683]],

         ...,

         [[-0.0437, -0.0171,  0.0083],
          [ 0.0457,  0.0156,  0.0330],
          [ 0.0394, -0.0224, -0.0150]],

         [[ 0.0046,  0.0869,  0.1207],
          [ 0.0824, -0.1026,  0.0101],
          [-0.1394,  0.0095, -0.0111]],

         [[-0.0352, -0.0280, -0.0559],
          [-0.0301,  0.0268, -0.0727],
          [ 0.0173, -0.0598,  0.0280]]]])), ('stages_to_search.1.conv1.bw_params', tensor([-1.])), ('stages_to_search.1.conv1.fl_params', tensor([0.])), ('stages_to_search.1.conv1.bw_bias', tensor([16.])), ('stages_to_search.1.conv1.fl_bias', tensor([8.])), ('stages_to_search.1.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.1.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.1.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.1.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.1.conv1.max_alpha', tensor([0.1492])), ('stages_to_search.1.bn1.weight', tensor([0.2670, 0.2706, 0.2783, 0.2606, 0.2961, 0.2879, 0.2609, 0.3064, 0.3832,
        0.4215, 0.1912, 0.2499, 0.2324, 0.4143, 0.2414, 0.2978])), ('stages_to_search.1.bn1.bias', tensor([-0.4212, -0.1189, -0.1566,  0.0851, -0.0727, -0.0951,  0.0546,  0.0228,
        -0.0090,  0.0109,  0.0407, -0.0257,  0.0474,  0.1621, -0.2182,  0.2917])), ('stages_to_search.1.bn1.running_mean', tensor([-0.1591, -0.3219, -0.0619, -0.2196,  0.0884, -0.0297,  0.1036, -0.2937,
        -0.1933, -0.0109, -0.1608, -0.2025, -0.0652,  0.0435,  0.0170, -0.0023])), ('stages_to_search.1.bn1.running_var', tensor([0.0182, 0.0232, 0.0182, 0.0295, 0.0306, 0.0271, 0.0290, 0.0442, 0.0674,
        0.0360, 0.0363, 0.0333, 0.0418, 0.0422, 0.0125, 0.0185])), ('stages_to_search.1.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.1.relu1.clip_relu_max_alpha', tensor([0.6102])), ('stages_to_search.1.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.1.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.1.conv2.weight', tensor([[[[ 0.0394,  0.0251,  0.0180],
          [-0.0258, -0.0641, -0.0334],
          [-0.0070, -0.0369,  0.0154]],

         [[-0.0591, -0.1398, -0.1176],
          [-0.0141, -0.0334, -0.0534],
          [ 0.0879,  0.1048,  0.0183]],

         [[ 0.0431,  0.0308,  0.0026],
          [-0.0182,  0.0052, -0.0209],
          [-0.0503, -0.0619,  0.0047]],

         ...,

         [[ 0.0336, -0.0412, -0.0715],
          [-0.0207, -0.0076, -0.1178],
          [ 0.0641, -0.0354, -0.0343]],

         [[ 0.0018, -0.0052, -0.0192],
          [ 0.0128, -0.0382, -0.0240],
          [ 0.0479, -0.0515, -0.0727]],

         [[ 0.0285,  0.1151,  0.0063],
          [-0.0335, -0.0885,  0.0684],
          [ 0.0390,  0.0447,  0.0303]]],


        [[[ 0.1048,  0.1278,  0.0527],
          [ 0.1174,  0.1149,  0.0592],
          [ 0.0986,  0.0608,  0.0302]],

         [[-0.0254,  0.0414, -0.0405],
          [ 0.1302,  0.1426,  0.0227],
          [-0.0171,  0.0205, -0.0799]],

         [[-0.0663, -0.0294, -0.0667],
          [ 0.1280,  0.1398,  0.1362],
          [-0.0916,  0.0046, -0.0616]],

         ...,

         [[ 0.0578,  0.0520,  0.0321],
          [-0.0199, -0.0058,  0.0302],
          [-0.0548, -0.0691,  0.0055]],

         [[ 0.0135,  0.0796,  0.0210],
          [ 0.0741,  0.0768,  0.0470],
          [ 0.1121,  0.0885,  0.0030]],

         [[-0.0034, -0.0759, -0.0140],
          [ 0.0243,  0.0092,  0.0277],
          [-0.0619,  0.0503, -0.0758]]],


        [[[ 0.1407,  0.1436,  0.0688],
          [ 0.1425,  0.1450,  0.0621],
          [ 0.1360,  0.1166,  0.0312]],

         [[ 0.0496, -0.0322, -0.0316],
          [ 0.0463,  0.0165, -0.0326],
          [ 0.1053,  0.1251,  0.0385]],

         [[-0.0147, -0.0025,  0.0268],
          [ 0.0346,  0.1112,  0.0385],
          [-0.0014,  0.0941, -0.0513]],

         ...,

         [[-0.0403, -0.0440, -0.0039],
          [-0.0346, -0.0037,  0.0975],
          [ 0.0036,  0.0214,  0.0021]],

         [[-0.0659,  0.1204,  0.0625],
          [ 0.0360,  0.0482,  0.0677],
          [ 0.1345,  0.0879,  0.0107]],

         [[-0.0636, -0.0303,  0.0636],
          [ 0.0276, -0.0589, -0.0149],
          [ 0.0857,  0.0828,  0.0955]]],


        ...,


        [[[ 0.0152,  0.0181, -0.0014],
          [ 0.0162,  0.0166, -0.0232],
          [ 0.0359, -0.0022, -0.0114]],

         [[-0.0308, -0.0814, -0.0143],
          [-0.0562, -0.0190, -0.0266],
          [-0.0535, -0.0160, -0.0638]],

         [[-0.0234, -0.0822, -0.0930],
          [-0.0192, -0.0746,  0.0412],
          [-0.0653, -0.0020,  0.0907]],

         ...,

         [[-0.0327, -0.0723, -0.1104],
          [-0.0808,  0.0528,  0.0278],
          [ 0.0954,  0.0195, -0.0584]],

         [[ 0.0516,  0.0234, -0.0481],
          [-0.0435, -0.0381, -0.0251],
          [-0.0362, -0.0444, -0.0426]],

         [[-0.0443,  0.0579, -0.0766],
          [ 0.0660, -0.0950, -0.0275],
          [-0.0227, -0.0001,  0.0840]]],


        [[[-0.0105, -0.0356, -0.0527],
          [ 0.0441, -0.0217, -0.0225],
          [ 0.0403, -0.0185, -0.0381]],

         [[ 0.0310, -0.0140, -0.0256],
          [-0.0042,  0.0108,  0.0320],
          [-0.0530, -0.0826, -0.0132]],

         [[ 0.0055,  0.0520,  0.0595],
          [-0.0376,  0.0288,  0.1288],
          [-0.0827,  0.0623,  0.1336]],

         ...,

         [[ 0.0278,  0.1095,  0.0009],
          [-0.0189,  0.1380, -0.0772],
          [-0.0605,  0.1253, -0.0847]],

         [[ 0.0449, -0.0365, -0.0010],
          [-0.0072,  0.0509, -0.0015],
          [-0.0415, -0.0841, -0.0490]],

         [[-0.0408,  0.1057, -0.0934],
          [ 0.0442, -0.0879, -0.0698],
          [ 0.0258, -0.0473,  0.0417]]],


        [[[-0.0388, -0.0272, -0.0159],
          [-0.0269, -0.0062, -0.0184],
          [-0.0328, -0.0110, -0.0220]],

         [[-0.0434, -0.0323,  0.0095],
          [ 0.0162, -0.0105, -0.0026],
          [ 0.0452, -0.0411, -0.0259]],

         [[ 0.0013, -0.0830,  0.0639],
          [ 0.0900,  0.0829,  0.1429],
          [ 0.0486,  0.0111,  0.1423]],

         ...,

         [[-0.0486,  0.0728, -0.0289],
          [-0.0813,  0.0875,  0.0044],
          [-0.0584,  0.0679, -0.0262]],

         [[-0.0632, -0.0017,  0.0196],
          [-0.0226,  0.1031,  0.0107],
          [ 0.0118,  0.0685,  0.0061]],

         [[ 0.0855,  0.0338, -0.0287],
          [ 0.0589, -0.0587, -0.0197],
          [ 0.0498, -0.0482, -0.0653]]]])), ('stages_to_search.1.conv2.bw_params', tensor([-1.])), ('stages_to_search.1.conv2.fl_params', tensor([0.])), ('stages_to_search.1.conv2.bw_bias', tensor([16.])), ('stages_to_search.1.conv2.fl_bias', tensor([8.])), ('stages_to_search.1.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.1.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.1.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.1.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.1.conv2.max_alpha', tensor([0.1466])), ('stages_to_search.1.bn2.weight', tensor([ 0.0835,  0.0885,  0.0935,  0.1256,  0.1774,  0.1636,  0.1414, -0.0927,
         0.0673,  0.1067,  0.2790,  0.2225,  0.1854,  0.2124,  0.1747,  0.2135])), ('stages_to_search.1.bn2.bias', tensor([ 0.1099,  0.0055, -0.1181, -0.1631,  0.0437,  0.1794, -0.1189,  0.0192,
         0.0835,  0.1682, -0.1507,  0.1185,  0.0088, -0.0544, -0.0278, -0.1461])), ('stages_to_search.1.bn2.running_mean', tensor([-0.0955,  0.0564,  0.0897,  0.0111,  0.1157,  0.1174,  0.0077,  0.0087,
        -0.0422, -0.0605, -0.0435, -0.1377, -0.0703, -0.0161, -0.0026,  0.0011])), ('stages_to_search.1.bn2.running_var', tensor([0.0182, 0.0226, 0.0149, 0.0279, 0.0264, 0.0252, 0.0347, 0.0215, 0.0142,
        0.0166, 0.0593, 0.0363, 0.0318, 0.0356, 0.0494, 0.0132])), ('stages_to_search.1.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.1.relu_concat.clip_relu_max_alpha', tensor([0.6849])), ('stages_to_search.1.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.1.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.2.conv1.weight', tensor([[[[ 0.0603,  0.0006,  0.0407],
          [ 0.0808, -0.0289, -0.0735],
          [-0.0061, -0.0154,  0.0002]],

         [[-0.0768,  0.0099, -0.0016],
          [-0.0847, -0.0943, -0.0975],
          [-0.0032,  0.0155,  0.0520]],

         [[-0.1495, -0.0253, -0.0248],
          [-0.0116,  0.0565, -0.0066],
          [-0.0270,  0.0037, -0.0130]],

         ...,

         [[-0.0546, -0.1109, -0.1466],
          [-0.0820, -0.0633, -0.0116],
          [-0.1303,  0.0471,  0.1515]],

         [[ 0.0713,  0.0026, -0.0092],
          [ 0.0111, -0.0676, -0.0098],
          [ 0.0077, -0.0384,  0.0129]],

         [[ 0.0587,  0.0465,  0.0446],
          [ 0.0408, -0.0088,  0.0095],
          [ 0.0884,  0.0465,  0.1212]]],


        [[[ 0.0504, -0.0020,  0.0297],
          [ 0.0414,  0.0028,  0.0430],
          [-0.0507,  0.1455, -0.1103]],

         [[-0.0224, -0.0507, -0.0359],
          [ 0.1115, -0.1453,  0.0846],
          [ 0.0059,  0.0631, -0.0853]],

         [[ 0.0531, -0.0561,  0.0148],
          [ 0.0340, -0.0661,  0.0466],
          [-0.0591,  0.0476, -0.0891]],

         ...,

         [[-0.0872, -0.0494, -0.0615],
          [-0.0677,  0.0259, -0.1624],
          [-0.0352,  0.0665, -0.0770]],

         [[ 0.0198, -0.1406,  0.0086],
          [-0.0747, -0.0283, -0.0271],
          [-0.1037,  0.0759, -0.0701]],

         [[ 0.0477,  0.1080,  0.0727],
          [ 0.0262,  0.1630,  0.0758],
          [-0.0172,  0.1621,  0.0484]]],


        [[[-0.0542, -0.0772, -0.0146],
          [ 0.0920, -0.1109, -0.1132],
          [ 0.1620,  0.0729, -0.0494]],

         [[ 0.0401,  0.0077, -0.1509],
          [-0.0171,  0.0736, -0.0405],
          [-0.0635,  0.0334,  0.0512]],

         [[-0.0767,  0.0250, -0.0195],
          [-0.0874,  0.0414,  0.0099],
          [-0.0831,  0.0181, -0.0259]],

         ...,

         [[ 0.0484,  0.0317,  0.0797],
          [ 0.0270, -0.0801, -0.0240],
          [-0.0119, -0.0179,  0.0071]],

         [[-0.1024, -0.0090,  0.0061],
          [-0.0311, -0.1122,  0.0028],
          [ 0.0615, -0.0349,  0.0442]],

         [[ 0.0213,  0.0849,  0.1140],
          [ 0.0005,  0.0314,  0.0201],
          [-0.0272, -0.0185, -0.0510]]],


        ...,


        [[[ 0.0209, -0.0062,  0.0600],
          [ 0.0761, -0.0623, -0.0542],
          [ 0.0694, -0.0448, -0.0064]],

         [[ 0.0832, -0.0145, -0.1064],
          [ 0.0978, -0.0112, -0.1039],
          [ 0.1193, -0.1152, -0.0805]],

         [[-0.0777,  0.0140, -0.0026],
          [-0.0158, -0.0134, -0.0268],
          [ 0.0774, -0.0471, -0.0149]],

         ...,

         [[ 0.0193, -0.0093, -0.1056],
          [ 0.0953, -0.0424, -0.0705],
          [ 0.0408, -0.0334,  0.0249]],

         [[ 0.0888, -0.1000, -0.1654],
          [ 0.1656, -0.0058, -0.1683],
          [ 0.0841, -0.0912, -0.1609]],

         [[ 0.0457, -0.0197,  0.0009],
          [ 0.0383, -0.0467, -0.0112],
          [ 0.0589, -0.0150,  0.0207]]],


        [[[ 0.1639,  0.0941, -0.0818],
          [ 0.1549, -0.1172, -0.1235],
          [ 0.0255, -0.1167, -0.0156]],

         [[-0.1628, -0.0080,  0.0548],
          [-0.1270,  0.0904,  0.0601],
          [ 0.0439,  0.1258, -0.0568]],

         [[ 0.1360, -0.0128, -0.0926],
          [ 0.0212, -0.1128, -0.0168],
          [-0.1058, -0.0464,  0.1104]],

         ...,

         [[ 0.0489,  0.0005, -0.0671],
          [ 0.0175,  0.0538,  0.0034],
          [-0.0850, -0.0321, -0.0270]],

         [[ 0.0136, -0.0047, -0.0568],
          [ 0.0531, -0.0341, -0.0029],
          [-0.0373, -0.0564,  0.0238]],

         [[-0.0560, -0.0130, -0.0519],
          [-0.0623, -0.0206,  0.0015],
          [-0.1169,  0.0000,  0.0174]]],


        [[[ 0.1105, -0.0489,  0.0082],
          [ 0.1378, -0.1593,  0.0710],
          [ 0.1673, -0.0978,  0.0502]],

         [[ 0.0420,  0.0316, -0.0466],
          [-0.0497,  0.0263, -0.0411],
          [ 0.0088, -0.0645,  0.0361]],

         [[-0.0030,  0.0152, -0.0138],
          [ 0.0112, -0.0884,  0.0613],
          [ 0.0066, -0.1134,  0.0902]],

         ...,

         [[-0.1017,  0.0052,  0.0874],
          [ 0.0416, -0.0331,  0.0739],
          [-0.0172, -0.0015, -0.0150]],

         [[ 0.0302, -0.1418, -0.0072],
          [ 0.1312, -0.1412,  0.1077],
          [-0.0741, -0.0834, -0.0688]],

         [[ 0.0460,  0.0350, -0.0685],
          [ 0.1089,  0.0415, -0.0600],
          [ 0.1494,  0.0815, -0.0369]]]])), ('stages_to_search.2.conv1.bw_params', tensor([-1.])), ('stages_to_search.2.conv1.fl_params', tensor([0.])), ('stages_to_search.2.conv1.bw_bias', tensor([16.])), ('stages_to_search.2.conv1.fl_bias', tensor([8.])), ('stages_to_search.2.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.2.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.2.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.2.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.2.conv1.max_alpha', tensor([0.1692])), ('stages_to_search.2.bn1.weight', tensor([0.2769, 0.2627, 0.2211, 0.2342, 0.2689, 0.2675, 0.2212, 0.2885, 0.2224,
        0.0000, 0.3394, 0.2178, 0.2132, 0.2701, 0.1907, 0.3577])), ('stages_to_search.2.bn1.bias', tensor([ 0.0135, -0.0130, -0.0456,  0.0033, -0.0532, -0.0880, -0.0602, -0.1629,
        -0.0208, -0.0001, -0.0501, -0.0526, -0.0811, -0.0662, -0.0821, -0.0703])), ('stages_to_search.2.bn1.running_mean', tensor([-0.0987,  0.2627, -0.1659, -0.1185, -0.0613, -0.2711, -0.0374, -0.2586,
        -0.0417,  0.0002,  0.0507, -0.1773, -0.0115, -0.1942, -0.3013,  0.0334])), ('stages_to_search.2.bn1.running_var', tensor([6.3637e-02, 6.6562e-02, 5.4669e-02, 5.7550e-02, 8.7480e-02, 4.3575e-02,
        8.4211e-02, 1.0272e-01, 9.0422e-02, 9.4017e-09, 9.0602e-02, 9.7988e-02,
        2.8043e-02, 1.2902e-01, 3.5851e-02, 1.3888e-01])), ('stages_to_search.2.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.2.relu1.clip_relu_max_alpha', tensor([0.6247])), ('stages_to_search.2.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.2.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.2.conv2.weight', tensor([[[[ 0.0404,  0.0275, -0.0031],
          [ 0.0191, -0.0056, -0.0241],
          [ 0.0190, -0.0456, -0.0476]],

         [[-0.0592,  0.0930, -0.0336],
          [ 0.0335,  0.0621,  0.0891],
          [-0.0169,  0.0489,  0.0394]],

         [[-0.0072, -0.0666, -0.0360],
          [-0.0004, -0.0139,  0.0140],
          [ 0.0393,  0.0839,  0.0748]],

         ...,

         [[-0.0472, -0.0077, -0.0304],
          [-0.0548, -0.0174, -0.0088],
          [-0.0014, -0.0098, -0.0025]],

         [[ 0.0492,  0.0470,  0.0475],
          [ 0.0143,  0.0235, -0.0280],
          [-0.0568, -0.0299, -0.0370]],

         [[ 0.0275,  0.0147,  0.0664],
          [ 0.0675,  0.0044,  0.1012],
          [ 0.0619,  0.0486,  0.1012]]],


        [[[ 0.0288,  0.0252,  0.0421],
          [ 0.0327, -0.0290, -0.0014],
          [-0.0212, -0.0467, -0.0234]],

         [[ 0.0252, -0.0271,  0.0077],
          [-0.0115,  0.1047, -0.0865],
          [ 0.0283, -0.0087, -0.0237]],

         [[-0.0220,  0.0039, -0.0300],
          [-0.0070,  0.0172,  0.0431],
          [ 0.0196,  0.0037,  0.0031]],

         ...,

         [[-0.0225,  0.0448, -0.0403],
          [-0.0066, -0.0058, -0.0301],
          [-0.0247, -0.0173, -0.0136]],

         [[-0.0043,  0.0061,  0.0225],
          [ 0.0261,  0.0383,  0.0563],
          [-0.0007, -0.0012,  0.0170]],

         [[-0.0211,  0.0963, -0.0251],
          [-0.0097,  0.0152,  0.0109],
          [ 0.0074, -0.0442,  0.0136]]],


        [[[ 0.1141,  0.0835,  0.0934],
          [ 0.1002,  0.0108,  0.0053],
          [-0.0209, -0.0965, -0.0474]],

         [[ 0.0557, -0.0192, -0.0273],
          [-0.0069,  0.0277, -0.0582],
          [-0.0172,  0.0197, -0.0567]],

         [[ 0.0391, -0.0446, -0.0490],
          [ 0.0668,  0.0048, -0.0082],
          [ 0.0437,  0.0106, -0.0407]],

         ...,

         [[-0.0474,  0.0301,  0.0118],
          [-0.0094,  0.0340,  0.0187],
          [-0.0073,  0.0255,  0.0241]],

         [[ 0.0251, -0.0024, -0.0652],
          [ 0.0075,  0.0037, -0.0148],
          [-0.0117,  0.0058,  0.0129]],

         [[-0.0440,  0.0539,  0.0321],
          [-0.0209,  0.0486,  0.0104],
          [ 0.0209,  0.0227,  0.0590]]],


        ...,


        [[[ 0.0802,  0.0426,  0.0403],
          [ 0.0507, -0.0875,  0.0620],
          [-0.0797, -0.0543,  0.0229]],

         [[ 0.0415,  0.0778,  0.0317],
          [ 0.0230,  0.0682,  0.0695],
          [-0.0102, -0.0238,  0.0377]],

         [[ 0.0015, -0.1176,  0.0218],
          [-0.0431, -0.1302, -0.1088],
          [-0.0514, -0.1242, -0.0389]],

         ...,

         [[-0.0545,  0.0731, -0.0057],
          [-0.0352,  0.0530, -0.0432],
          [-0.0139, -0.0044, -0.0217]],

         [[-0.0245,  0.1203,  0.1281],
          [ 0.0414,  0.1203,  0.0857],
          [ 0.0552,  0.0752,  0.0936]],

         [[-0.0298, -0.0022, -0.0139],
          [-0.0600, -0.1035, -0.0954],
          [ 0.0478, -0.0636,  0.0019]]],


        [[[ 0.0543, -0.0381,  0.0480],
          [-0.0235, -0.0911,  0.0566],
          [-0.0630, -0.0402,  0.0207]],

         [[ 0.0347, -0.0023,  0.1257],
          [ 0.1001,  0.1298,  0.1307],
          [ 0.0011,  0.0471,  0.0789]],

         [[-0.0550, -0.0670, -0.0462],
          [-0.0713,  0.0789, -0.0073],
          [-0.0550,  0.0610, -0.0426]],

         ...,

         [[ 0.0818,  0.1317, -0.0435],
          [ 0.1090,  0.1319, -0.0025],
          [ 0.0390,  0.1296,  0.0227]],

         [[ 0.0231,  0.0228, -0.0193],
          [-0.0010,  0.0207, -0.0259],
          [ 0.0383,  0.0273,  0.0211]],

         [[-0.0814,  0.0869,  0.0173],
          [ 0.0162,  0.1255,  0.0432],
          [-0.0125,  0.1234,  0.0176]]],


        [[[ 0.0241,  0.1052,  0.0596],
          [-0.0092,  0.0786,  0.0657],
          [-0.0169,  0.0848,  0.0865]],

         [[ 0.0338, -0.0482, -0.0462],
          [ 0.0401,  0.0377,  0.0276],
          [-0.0027,  0.0016,  0.0269]],

         [[-0.0344,  0.0034, -0.0154],
          [-0.0301,  0.0306,  0.0316],
          [ 0.0013,  0.0329,  0.0320]],

         ...,

         [[ 0.0045, -0.0431, -0.1244],
          [-0.0340, -0.0046, -0.0320],
          [ 0.0254, -0.0197,  0.0037]],

         [[ 0.0339, -0.0185, -0.0162],
          [ 0.0036,  0.0214, -0.0137],
          [-0.0342,  0.0263,  0.0445]],

         [[-0.0566,  0.0124,  0.0267],
          [ 0.0688, -0.0111,  0.0560],
          [ 0.0027, -0.0311,  0.0033]]]])), ('stages_to_search.2.conv2.bw_params', tensor([-1.])), ('stages_to_search.2.conv2.fl_params', tensor([0.])), ('stages_to_search.2.conv2.bw_bias', tensor([16.])), ('stages_to_search.2.conv2.fl_bias', tensor([8.])), ('stages_to_search.2.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.2.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.2.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.2.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.2.conv2.max_alpha', tensor([0.1327])), ('stages_to_search.2.bn2.weight', tensor([-0.0886,  0.0330,  0.0526,  0.0794,  0.1229,  0.1414,  0.1615,  0.0764,
        -0.1021,  0.1898,  0.3119,  0.2466,  0.2006,  0.2498,  0.1535,  0.3988])), ('stages_to_search.2.bn2.bias', tensor([ 0.0520, -0.0052, -0.0103, -0.0251, -0.1741, -0.1398,  0.1206,  0.0468,
        -0.0167,  0.0021,  0.0591, -0.0757, -0.2682,  0.0244,  0.1144,  0.0232])), ('stages_to_search.2.bn2.running_mean', tensor([ 0.0734,  0.0175,  0.0546,  0.0322,  0.0103, -0.0633,  0.1019,  0.0131,
         0.0766, -0.2447,  0.1825, -0.0614, -0.0135, -0.1277,  0.1433, -0.1002])), ('stages_to_search.2.bn2.running_var', tensor([0.0128, 0.0091, 0.0071, 0.0107, 0.0100, 0.0157, 0.0252, 0.0127, 0.0111,
        0.0252, 0.0322, 0.0186, 0.0188, 0.0239, 0.0276, 0.0332])), ('stages_to_search.2.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.2.relu_concat.clip_relu_max_alpha', tensor([0.6857])), ('stages_to_search.2.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.2.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.3.conv1.weight', tensor([[[[ 0.0484,  0.0436,  0.0516],
          [ 0.0121,  0.0142,  0.0343],
          [ 0.0028, -0.0019, -0.0468]],

         [[ 0.0349,  0.0426,  0.0464],
          [-0.0024, -0.0080, -0.0164],
          [ 0.0180,  0.0008,  0.0259]],

         [[-0.0256, -0.0529, -0.0244],
          [-0.0313, -0.0242, -0.0475],
          [ 0.0035,  0.0252,  0.0391]],

         ...,

         [[ 0.0612, -0.0252, -0.0290],
          [ 0.0246, -0.0292, -0.0110],
          [-0.0148, -0.0439,  0.0050]],

         [[-0.0183, -0.0546,  0.0184],
          [-0.0612, -0.0151, -0.0668],
          [ 0.0026, -0.0105, -0.0372]],

         [[-0.0057, -0.0234, -0.0045],
          [ 0.0594, -0.0493,  0.0357],
          [ 0.0316,  0.0022,  0.0204]]],


        [[[-0.0859, -0.0785, -0.0013],
          [-0.0005, -0.0280,  0.0920],
          [-0.0084,  0.0168,  0.0470]],

         [[ 0.0147,  0.1228,  0.1036],
          [ 0.0232,  0.0908,  0.1296],
          [-0.0090,  0.0215,  0.0502]],

         [[-0.0382, -0.0234,  0.0684],
          [-0.0180,  0.0491,  0.1363],
          [-0.0032,  0.0204,  0.0952]],

         ...,

         [[ 0.0402,  0.0309, -0.0412],
          [ 0.0659,  0.0094, -0.1163],
          [ 0.0146, -0.0386, -0.1259]],

         [[ 0.0039,  0.0597,  0.0194],
          [ 0.0027,  0.0290,  0.0480],
          [-0.0334,  0.0211, -0.0111]],

         [[-0.0415, -0.0698, -0.0528],
          [-0.0700, -0.0936, -0.0640],
          [ 0.0041, -0.0357, -0.0386]]],


        [[[ 0.0533, -0.0477, -0.0772],
          [ 0.0913,  0.0485, -0.0418],
          [-0.0178,  0.1025,  0.0608]],

         [[ 0.0359, -0.0350, -0.0970],
          [ 0.1247,  0.0729,  0.0251],
          [ 0.1191,  0.1389,  0.1353]],

         [[ 0.0151,  0.0153, -0.0264],
          [-0.0083,  0.0493,  0.0265],
          [-0.0500,  0.0710,  0.0789]],

         ...,

         [[ 0.0139,  0.0577,  0.1185],
          [-0.0754,  0.0088,  0.0456],
          [-0.0829, -0.1427, -0.0872]],

         [[ 0.0042,  0.0044, -0.0128],
          [-0.0722,  0.0446,  0.0092],
          [-0.0608, -0.0367,  0.0091]],

         [[-0.0319,  0.0145,  0.0229],
          [-0.0586, -0.0184, -0.0265],
          [-0.0867, -0.1051, -0.0729]]],


        ...,


        [[[-0.0044, -0.0111, -0.0361],
          [ 0.0369, -0.0022,  0.0180],
          [ 0.0071,  0.0612,  0.0525]],

         [[-0.0028, -0.0086, -0.0136],
          [ 0.0375, -0.0222, -0.0051],
          [ 0.0023, -0.0078, -0.0170]],

         [[ 0.0118,  0.0602, -0.0123],
          [ 0.0011,  0.0443,  0.0622],
          [-0.0580, -0.0118,  0.0395]],

         ...,

         [[-0.0430, -0.1060, -0.0620],
          [-0.0505, -0.0392, -0.0812],
          [ 0.0383, -0.0016, -0.0004]],

         [[ 0.0562,  0.0133, -0.0885],
          [ 0.1188,  0.0469,  0.0238],
          [ 0.0665,  0.0418, -0.0045]],

         [[-0.0543, -0.0485, -0.0226],
          [-0.0720, -0.0592, -0.0983],
          [-0.0064,  0.0044, -0.0275]]],


        [[[ 0.0637,  0.1050,  0.0804],
          [ 0.0548,  0.0112, -0.0190],
          [-0.0348, -0.1277, -0.1148]],

         [[-0.0058,  0.0565,  0.1082],
          [ 0.0519,  0.0928,  0.1427],
          [ 0.0563,  0.1400,  0.1426]],

         [[ 0.0430,  0.0940,  0.0774],
          [ 0.0416,  0.0370,  0.1061],
          [-0.0898, -0.0740, -0.0502]],

         ...,

         [[ 0.0017, -0.0462, -0.0662],
          [ 0.1092,  0.0151,  0.0370],
          [ 0.0870,  0.1019,  0.0585]],

         [[-0.0942, -0.1288, -0.0437],
          [-0.1286, -0.1217,  0.0355],
          [ 0.0447,  0.0214,  0.1070]],

         [[ 0.0612,  0.0462,  0.0050],
          [ 0.0067,  0.0047, -0.0386],
          [-0.1108, -0.1294, -0.1054]]],


        [[[-0.0288, -0.1228, -0.1138],
          [-0.1223, -0.1292, -0.0250],
          [-0.1235, -0.0745,  0.0706]],

         [[ 0.0640,  0.0045, -0.1064],
          [-0.0414, -0.0674, -0.1361],
          [-0.1269, -0.1430, -0.1237]],

         [[-0.0837,  0.0010,  0.0266],
          [-0.0394,  0.0262,  0.0353],
          [ 0.0211,  0.0504,  0.0421]],

         ...,

         [[ 0.0587,  0.1333,  0.1263],
          [ 0.0515, -0.0285,  0.1048],
          [-0.0326,  0.0124, -0.0184]],

         [[-0.0322, -0.0031,  0.0125],
          [ 0.0361, -0.0471,  0.0212],
          [ 0.0055,  0.0012, -0.0029]],

         [[ 0.0624, -0.0105, -0.0329],
          [ 0.0057, -0.0273, -0.0366],
          [ 0.0357, -0.0298, -0.0037]]]])), ('stages_to_search.3.conv1.bw_params', tensor([-1.])), ('stages_to_search.3.conv1.fl_params', tensor([0.])), ('stages_to_search.3.conv1.bw_bias', tensor([16.])), ('stages_to_search.3.conv1.fl_bias', tensor([8.])), ('stages_to_search.3.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.3.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.3.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.3.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.3.conv1.max_alpha', tensor([0.1431])), ('stages_to_search.3.bn1.weight', tensor([2.0488e-01, 2.2682e-01, 2.0876e-01, 2.6149e-01, 2.1913e-01, 5.0734e-01,
        1.8396e-01, 2.5086e-01, 2.4410e-01, 1.8824e-01, 1.8710e-01, 3.9930e-06,
        2.6018e-01, 1.5842e-01, 2.1089e-01, 2.2605e-01, 2.4928e-01, 2.4887e-01,
        3.0955e-01, 2.0759e-01, 2.3511e-01, 1.8615e-01, 3.0118e-01, 2.5273e-01,
        2.8142e-01, 1.9046e-01, 2.3277e-01, 2.5562e-01, 3.0464e-01, 1.7773e-01,
        1.7597e-01, 1.8915e-01])), ('stages_to_search.3.bn1.bias', tensor([ 0.1543,  0.0021, -0.0840, -0.0181, -0.0669, -0.3704, -0.0072, -0.1065,
        -0.0221, -0.0487, -0.0151, -0.0000, -0.1236,  0.0554, -0.0380, -0.0429,
        -0.0976, -0.1318, -0.0530,  0.0013, -0.1208, -0.0280, -0.1681, -0.0469,
        -0.1617,  0.0570, -0.1003, -0.0217, -0.2056, -0.0114,  0.0429,  0.0315])), ('stages_to_search.3.bn1.running_mean', tensor([ 0.1734,  0.3744,  0.0880,  0.0707,  0.0715, -0.1167,  0.1529,  0.4232,
         0.1319,  0.0083, -0.1633, -0.0001,  0.1379,  0.3176, -0.1451, -0.0693,
         0.0785, -0.0302, -0.3959,  0.1147, -0.0366, -0.1791, -0.2826,  0.2504,
         0.0664,  0.4279,  0.0715,  0.2517, -0.2185, -0.3249,  0.1837, -0.2727])), ('stages_to_search.3.bn1.running_var', tensor([6.0634e-02, 8.1814e-02, 3.6812e-02, 1.4115e-01, 3.6948e-02, 9.2787e-02,
        4.4454e-02, 7.6797e-02, 4.6463e-02, 3.9100e-02, 4.6862e-02, 7.2045e-09,
        4.5953e-02, 4.0325e-02, 4.4012e-02, 4.8897e-02, 8.4114e-02, 5.3912e-02,
        1.0654e-01, 4.6801e-02, 3.8469e-02, 4.7153e-02, 4.7468e-02, 7.9894e-02,
        7.9502e-02, 4.5122e-02, 3.8027e-02, 1.0832e-01, 6.9085e-02, 3.3594e-02,
        4.8558e-02, 5.1648e-02])), ('stages_to_search.3.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.3.relu1.clip_relu_max_alpha', tensor([0.6458])), ('stages_to_search.3.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.3.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.3.conv2.weight', tensor([[[[ 0.0160,  0.0130, -0.0160],
          [-0.0418, -0.0380, -0.0734],
          [ 0.0148, -0.0283, -0.0141]],

         [[ 0.0370, -0.0146,  0.0197],
          [-0.0015, -0.0758, -0.0460],
          [ 0.0648, -0.0732, -0.0239]],

         [[-0.0752,  0.0524, -0.0140],
          [ 0.0114,  0.0853,  0.1186],
          [ 0.0055,  0.0157,  0.0081]],

         ...,

         [[-0.0137,  0.0526, -0.0711],
          [ 0.0059,  0.1225,  0.0408],
          [ 0.0192,  0.1120,  0.0960]],

         [[ 0.0735, -0.0262, -0.0247],
          [-0.0103, -0.0451, -0.0519],
          [-0.0079, -0.0488, -0.1073]],

         [[ 0.0298,  0.0904,  0.0457],
          [ 0.0426, -0.0436,  0.0235],
          [-0.0084, -0.0644, -0.0382]]],


        [[[-0.0398, -0.0826, -0.0589],
          [-0.0483, -0.0982, -0.1156],
          [ 0.0359, -0.1101, -0.0615]],

         [[ 0.0428, -0.1066, -0.0867],
          [ 0.0477, -0.1186, -0.0896],
          [ 0.0523, -0.1113, -0.0680]],

         [[ 0.0091, -0.0037,  0.0071],
          [ 0.0436, -0.0278, -0.1116],
          [ 0.0455,  0.0460, -0.0420]],

         ...,

         [[-0.0422,  0.0004,  0.0060],
          [-0.0196, -0.0065,  0.0666],
          [ 0.0205, -0.0946, -0.0328]],

         [[ 0.0202,  0.0267, -0.0078],
          [ 0.0076, -0.0952, -0.0882],
          [ 0.0433, -0.0459, -0.1078]],

         [[ 0.0904,  0.0409, -0.0004],
          [ 0.0127, -0.0116, -0.0220],
          [-0.0572, -0.0630, -0.0413]]],


        [[[ 0.0033, -0.0510, -0.0095],
          [-0.0670, -0.1217,  0.0276],
          [ 0.0036, -0.0422, -0.0317]],

         [[-0.0406, -0.0393, -0.0882],
          [-0.0194, -0.0684, -0.0809],
          [-0.0930, -0.0687, -0.1110]],

         [[-0.0114,  0.0666,  0.0271],
          [-0.0374,  0.0540,  0.0908],
          [-0.0325,  0.0112,  0.0399]],

         ...,

         [[ 0.0301,  0.0244, -0.0706],
          [-0.0291,  0.0659,  0.0086],
          [-0.0850,  0.0265,  0.0973]],

         [[-0.0642, -0.0408, -0.0355],
          [-0.0477, -0.0161, -0.0178],
          [-0.0440,  0.0367,  0.0011]],

         [[-0.0300,  0.0948,  0.0536],
          [ 0.0788,  0.1036, -0.0882],
          [ 0.0335, -0.0412,  0.0055]]],


        ...,


        [[[ 0.0702,  0.0825,  0.0012],
          [ 0.0587,  0.0167,  0.0092],
          [ 0.0093, -0.0160, -0.0033]],

         [[ 0.0021, -0.0096,  0.0579],
          [ 0.0442,  0.0448,  0.0782],
          [ 0.0140, -0.0081,  0.0294]],

         [[-0.0457, -0.0160, -0.0046],
          [ 0.0189,  0.0130,  0.0691],
          [ 0.0664,  0.0043,  0.0610]],

         ...,

         [[-0.0449, -0.0809, -0.0540],
          [ 0.0701, -0.0162, -0.1210],
          [ 0.0565, -0.0475, -0.0887]],

         [[-0.0972,  0.0306,  0.0449],
          [-0.0812,  0.0306,  0.0509],
          [-0.0417,  0.0563,  0.0416]],

         [[ 0.0233,  0.0363, -0.0116],
          [ 0.0201,  0.0816,  0.0016],
          [ 0.0519,  0.0190, -0.0116]]],


        [[[ 0.0132,  0.0238,  0.0072],
          [ 0.1139,  0.0465, -0.0387],
          [ 0.0173,  0.0108, -0.0698]],

         [[ 0.0415,  0.0153, -0.0665],
          [ 0.0087,  0.0063, -0.0291],
          [ 0.0503,  0.0644,  0.0105]],

         [[ 0.0272, -0.0656, -0.0485],
          [ 0.0636, -0.0052, -0.0559],
          [ 0.0376, -0.0208, -0.0237]],

         ...,

         [[-0.0779, -0.0367, -0.0089],
          [ 0.0600,  0.0616,  0.0052],
          [-0.0217,  0.0968,  0.0591]],

         [[-0.0191, -0.0226,  0.0394],
          [ 0.0437, -0.0207, -0.0933],
          [ 0.0738,  0.0208, -0.0353]],

         [[-0.0475,  0.0527,  0.0456],
          [ 0.0375,  0.1219,  0.1118],
          [ 0.1115,  0.1056, -0.0167]]],


        [[[-0.0026,  0.0501,  0.0120],
          [-0.0233,  0.0166,  0.0124],
          [ 0.0618,  0.0185,  0.0711]],

         [[-0.0161, -0.0461,  0.0032],
          [ 0.0135, -0.0301,  0.0634],
          [ 0.0096,  0.0922,  0.0531]],

         [[-0.0118, -0.0595,  0.0539],
          [ 0.0354, -0.0214, -0.0034],
          [-0.0398, -0.0207, -0.0637]],

         ...,

         [[-0.0695,  0.0670,  0.0034],
          [ 0.0104,  0.0698,  0.0295],
          [ 0.0680,  0.0243,  0.0400]],

         [[-0.0087, -0.0548, -0.0106],
          [-0.0870, -0.1183, -0.0254],
          [-0.0588, -0.0800, -0.0511]],

         [[-0.0028,  0.0201,  0.0038],
          [ 0.0123,  0.0347,  0.0186],
          [-0.0235,  0.0409,  0.0097]]]])), ('stages_to_search.3.conv2.bw_params', tensor([-1.])), ('stages_to_search.3.conv2.fl_params', tensor([0.])), ('stages_to_search.3.conv2.bw_bias', tensor([16.])), ('stages_to_search.3.conv2.fl_bias', tensor([8.])), ('stages_to_search.3.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.3.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.3.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.3.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.3.conv2.max_alpha', tensor([0.1235])), ('stages_to_search.3.bn2.weight', tensor([ 0.1702,  0.1890,  0.1226,  0.1910,  0.1675,  0.2207,  0.1996,  0.2137,
         0.2109,  0.1350,  0.1988,  0.1593,  0.1728,  0.1872, -0.2150,  0.2248,
         0.1457,  0.1965,  0.1547,  0.1543,  0.1955,  0.1803,  0.1690,  0.2529,
         0.1558,  0.2331,  0.2387,  0.1559,  0.1719,  0.1705,  0.1492,  0.2104])), ('stages_to_search.3.bn2.bias', tensor([ 0.0293,  0.0445,  0.0312, -0.0063,  0.0276,  0.0183,  0.0602,  0.0343,
        -0.0138,  0.0694,  0.0194,  0.0538,  0.0340,  0.0039,  0.0442,  0.0594,
         0.1431, -0.0292,  0.0795,  0.0232,  0.1074,  0.0390,  0.0356,  0.1009,
         0.0390,  0.0438,  0.0448,  0.0523, -0.0044,  0.0469,  0.0428,  0.0007])), ('stages_to_search.3.bn2.running_mean', tensor([ 0.0315, -0.3031, -0.1826,  0.0491, -0.1692, -0.0904, -0.0228, -0.0475,
        -0.0835, -0.2356, -0.0598,  0.1125,  0.0987,  0.1496,  0.1387, -0.0176,
        -0.0736,  0.0238, -0.0378,  0.1753,  0.0396, -0.0135,  0.1435, -0.2931,
        -0.1703, -0.2628, -0.0500, -0.3327,  0.0103,  0.0866,  0.0809, -0.1621])), ('stages_to_search.3.bn2.running_var', tensor([0.0339, 0.0274, 0.0172, 0.0263, 0.0298, 0.0238, 0.0239, 0.0237, 0.0222,
        0.0224, 0.0204, 0.0457, 0.0193, 0.0260, 0.0523, 0.0404, 0.0259, 0.0298,
        0.0219, 0.0315, 0.0348, 0.0232, 0.0271, 0.0506, 0.0329, 0.0379, 0.0303,
        0.0362, 0.0261, 0.0343, 0.0221, 0.0397])), ('stages_to_search.3.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.3.shortcut.0.weight', tensor([[[[-0.0741]],

         [[ 0.1078]],

         [[ 0.0278]],

         [[-0.0276]],

         [[-0.0164]],

         [[-0.0577]],

         [[-0.0827]],

         [[ 0.0155]],

         [[-0.0552]],

         [[ 0.0898]],

         [[-0.0147]],

         [[-0.1220]],

         [[ 0.1169]],

         [[ 0.1885]],

         [[-0.1143]],

         [[ 0.1203]]],


        [[[ 0.0411]],

         [[-0.2047]],

         [[-0.0302]],

         [[ 0.0381]],

         [[ 0.1020]],

         [[ 0.1077]],

         [[ 0.0116]],

         [[-0.0425]],

         [[-0.0439]],

         [[-0.0946]],

         [[-0.0441]],

         [[-0.0746]],

         [[ 0.0719]],

         [[-0.0873]],

         [[ 0.0759]],

         [[-0.1494]]],


        [[[ 0.2113]],

         [[ 0.0209]],

         [[ 0.2089]],

         [[ 0.0329]],

         [[-0.0110]],

         [[-0.0087]],

         [[ 0.0211]],

         [[-0.0588]],

         [[-0.1953]],

         [[ 0.0896]],

         [[-0.0366]],

         [[-0.0098]],

         [[ 0.0051]],

         [[ 0.0480]],

         [[ 0.0356]],

         [[-0.1193]]],


        [[[-0.0178]],

         [[ 0.1446]],

         [[ 0.1116]],

         [[-0.0336]],

         [[ 0.0303]],

         [[ 0.1002]],

         [[ 0.0234]],

         [[ 0.0793]],

         [[ 0.0660]],

         [[-0.0340]],

         [[ 0.0761]],

         [[-0.0289]],

         [[-0.0132]],

         [[ 0.0198]],

         [[ 0.0118]],

         [[-0.0847]]],


        [[[-0.0813]],

         [[ 0.0405]],

         [[-0.0716]],

         [[ 0.0303]],

         [[ 0.0371]],

         [[-0.0718]],

         [[ 0.0288]],

         [[ 0.0159]],

         [[-0.0692]],

         [[-0.0450]],

         [[-0.0026]],

         [[-0.2005]],

         [[-0.0234]],

         [[ 0.2057]],

         [[ 0.0836]],

         [[-0.2013]]],


        [[[ 0.0279]],

         [[-0.2110]],

         [[ 0.0671]],

         [[-0.0433]],

         [[ 0.0982]],

         [[ 0.0118]],

         [[ 0.0867]],

         [[-0.0766]],

         [[-0.0419]],

         [[-0.0087]],

         [[-0.0471]],

         [[-0.0284]],

         [[ 0.0325]],

         [[ 0.0156]],

         [[ 0.0073]],

         [[-0.1812]]],


        [[[ 0.0133]],

         [[-0.0512]],

         [[-0.0187]],

         [[-0.0763]],

         [[-0.0441]],

         [[-0.0485]],

         [[ 0.1005]],

         [[-0.0160]],

         [[-0.0980]],

         [[ 0.0006]],

         [[ 0.2019]],

         [[ 0.0032]],

         [[-0.0192]],

         [[-0.0267]],

         [[ 0.1571]],

         [[ 0.0969]]],


        [[[ 0.0167]],

         [[ 0.0273]],

         [[ 0.0574]],

         [[ 0.0452]],

         [[ 0.0581]],

         [[ 0.0128]],

         [[ 0.0750]],

         [[ 0.0437]],

         [[ 0.0195]],

         [[-0.0057]],

         [[ 0.1237]],

         [[ 0.0041]],

         [[-0.0296]],

         [[ 0.0632]],

         [[ 0.0167]],

         [[ 0.0682]]],


        [[[ 0.0869]],

         [[-0.0295]],

         [[ 0.0127]],

         [[-0.1678]],

         [[ 0.0534]],

         [[ 0.0647]],

         [[ 0.0573]],

         [[ 0.0599]],

         [[-0.1951]],

         [[ 0.0946]],

         [[ 0.0079]],

         [[ 0.0053]],

         [[-0.0682]],

         [[ 0.0329]],

         [[ 0.0328]],

         [[ 0.0890]]],


        [[[-0.2114]],

         [[ 0.0519]],

         [[-0.1794]],

         [[ 0.0819]],

         [[ 0.0587]],

         [[ 0.0078]],

         [[ 0.0776]],

         [[-0.1151]],

         [[-0.0870]],

         [[-0.1642]],

         [[ 0.0042]],

         [[-0.0780]],

         [[-0.0379]],

         [[ 0.0602]],

         [[ 0.1406]],

         [[-0.2090]]],


        [[[-0.0297]],

         [[-0.0143]],

         [[-0.0318]],

         [[-0.0646]],

         [[ 0.0041]],

         [[ 0.1063]],

         [[ 0.0058]],

         [[-0.0025]],

         [[ 0.0077]],

         [[ 0.0298]],

         [[ 0.1227]],

         [[-0.0335]],

         [[-0.0991]],

         [[ 0.0230]],

         [[-0.0169]],

         [[ 0.0160]]],


        [[[ 0.0776]],

         [[ 0.1300]],

         [[ 0.1513]],

         [[ 0.0926]],

         [[-0.0202]],

         [[ 0.0426]],

         [[ 0.1046]],

         [[-0.0371]],

         [[ 0.0036]],

         [[ 0.1482]],

         [[ 0.1699]],

         [[-0.0596]],

         [[ 0.0518]],

         [[-0.0862]],

         [[ 0.1875]],

         [[-0.0657]]],


        [[[ 0.0573]],

         [[-0.0312]],

         [[ 0.0513]],

         [[ 0.1721]],

         [[ 0.0327]],

         [[ 0.1096]],

         [[ 0.0311]],

         [[-0.0733]],

         [[-0.0358]],

         [[-0.0236]],

         [[ 0.0567]],

         [[ 0.0777]],

         [[ 0.0017]],

         [[-0.1153]],

         [[-0.0467]],

         [[ 0.0523]]],


        [[[-0.0029]],

         [[ 0.0048]],

         [[ 0.0111]],

         [[-0.0192]],

         [[-0.0004]],

         [[-0.0346]],

         [[ 0.0740]],

         [[ 0.0464]],

         [[ 0.0300]],

         [[ 0.0630]],

         [[-0.0324]],

         [[-0.1186]],

         [[-0.0430]],

         [[ 0.1866]],

         [[-0.1274]],

         [[-0.0195]]],


        [[[-0.0383]],

         [[ 0.0601]],

         [[ 0.0224]],

         [[ 0.1291]],

         [[ 0.0024]],

         [[-0.0599]],

         [[-0.1654]],

         [[-0.0774]],

         [[-0.0410]],

         [[ 0.0462]],

         [[-0.0917]],

         [[ 0.0696]],

         [[ 0.1082]],

         [[ 0.0831]],

         [[-0.2133]],

         [[-0.1122]]],


        [[[-0.0012]],

         [[ 0.0228]],

         [[-0.0988]],

         [[-0.0649]],

         [[ 0.0097]],

         [[ 0.0367]],

         [[-0.0808]],

         [[ 0.2128]],

         [[-0.0858]],

         [[-0.0705]],

         [[ 0.0505]],

         [[-0.0380]],

         [[-0.0062]],

         [[-0.0851]],

         [[ 0.0610]],

         [[ 0.0038]]],


        [[[ 0.0039]],

         [[-0.0112]],

         [[-0.1027]],

         [[ 0.0157]],

         [[ 0.0998]],

         [[-0.0260]],

         [[ 0.0751]],

         [[ 0.1435]],

         [[-0.0372]],

         [[-0.1541]],

         [[-0.1228]],

         [[ 0.0840]],

         [[ 0.1377]],

         [[-0.0246]],

         [[ 0.0099]],

         [[ 0.1402]]],


        [[[-0.1336]],

         [[ 0.1028]],

         [[-0.0186]],

         [[-0.0474]],

         [[ 0.0739]],

         [[ 0.1265]],

         [[ 0.1209]],

         [[ 0.0489]],

         [[ 0.0378]],

         [[-0.0736]],

         [[ 0.0692]],

         [[-0.0090]],

         [[ 0.0846]],

         [[-0.0140]],

         [[ 0.0271]],

         [[-0.1315]]],


        [[[ 0.1715]],

         [[-0.1939]],

         [[-0.1117]],

         [[-0.1584]],

         [[-0.0653]],

         [[-0.0158]],

         [[ 0.1097]],

         [[-0.0846]],

         [[ 0.0804]],

         [[ 0.2041]],

         [[ 0.0884]],

         [[ 0.0125]],

         [[-0.0357]],

         [[-0.0188]],

         [[ 0.0151]],

         [[ 0.0126]]],


        [[[ 0.0523]],

         [[ 0.2035]],

         [[ 0.0355]],

         [[ 0.1088]],

         [[ 0.0192]],

         [[ 0.1645]],

         [[ 0.0024]],

         [[ 0.1700]],

         [[-0.1252]],

         [[ 0.0368]],

         [[ 0.0102]],

         [[ 0.0355]],

         [[ 0.0935]],

         [[-0.0914]],

         [[-0.0549]],

         [[-0.2059]]],


        [[[ 0.1477]],

         [[-0.0730]],

         [[ 0.0278]],

         [[-0.0359]],

         [[-0.0071]],

         [[ 0.0267]],

         [[-0.0025]],

         [[ 0.2120]],

         [[-0.1948]],

         [[ 0.0303]],

         [[-0.0234]],

         [[-0.0534]],

         [[ 0.0071]],

         [[-0.0578]],

         [[-0.0414]],

         [[ 0.0272]]],


        [[[ 0.0129]],

         [[ 0.1154]],

         [[-0.0681]],

         [[-0.1008]],

         [[ 0.0251]],

         [[-0.0238]],

         [[ 0.1050]],

         [[-0.1562]],

         [[-0.0178]],

         [[ 0.0401]],

         [[-0.0187]],

         [[-0.0708]],

         [[-0.1494]],

         [[-0.0029]],

         [[ 0.0483]],

         [[-0.1496]]],


        [[[ 0.0832]],

         [[ 0.0537]],

         [[ 0.0187]],

         [[-0.0523]],

         [[-0.0472]],

         [[ 0.0160]],

         [[-0.1179]],

         [[-0.0716]],

         [[ 0.0352]],

         [[ 0.0878]],

         [[-0.1151]],

         [[ 0.1262]],

         [[-0.0824]],

         [[ 0.0971]],

         [[-0.1762]],

         [[ 0.1294]]],


        [[[ 0.0828]],

         [[-0.0939]],

         [[-0.0171]],

         [[ 0.0342]],

         [[-0.0605]],

         [[-0.1485]],

         [[-0.0603]],

         [[-0.2065]],

         [[ 0.0757]],

         [[-0.0060]],

         [[-0.0582]],

         [[ 0.0368]],

         [[ 0.0342]],

         [[ 0.0116]],

         [[-0.1082]],

         [[ 0.1759]]],


        [[[-0.0758]],

         [[ 0.0344]],

         [[-0.0072]],

         [[-0.0765]],

         [[-0.0214]],

         [[ 0.0787]],

         [[ 0.0296]],

         [[-0.0077]],

         [[-0.0243]],

         [[-0.1433]],

         [[-0.0517]],

         [[ 0.2130]],

         [[-0.0640]],

         [[-0.2059]],

         [[-0.0135]],

         [[-0.1935]]],


        [[[ 0.1978]],

         [[ 0.2135]],

         [[ 0.0854]],

         [[-0.0390]],

         [[-0.0138]],

         [[-0.0860]],

         [[ 0.0127]],

         [[-0.1327]],

         [[-0.1098]],

         [[-0.0303]],

         [[ 0.0093]],

         [[ 0.0279]],

         [[-0.1010]],

         [[-0.0643]],

         [[ 0.0369]],

         [[ 0.0413]]],


        [[[ 0.1609]],

         [[-0.0331]],

         [[-0.0322]],

         [[-0.0081]],

         [[-0.0263]],

         [[-0.0398]],

         [[-0.1382]],

         [[-0.0898]],

         [[-0.0529]],

         [[ 0.0940]],

         [[-0.1828]],

         [[ 0.0446]],

         [[ 0.0701]],

         [[ 0.0997]],

         [[-0.1211]],

         [[ 0.0804]]],


        [[[-0.0370]],

         [[-0.1440]],

         [[ 0.0838]],

         [[-0.0051]],

         [[ 0.0179]],

         [[-0.1207]],

         [[-0.0362]],

         [[-0.0870]],

         [[-0.0361]],

         [[-0.1991]],

         [[ 0.1392]],

         [[-0.1313]],

         [[ 0.0370]],

         [[-0.1675]],

         [[ 0.0875]],

         [[-0.2107]]],


        [[[-0.0676]],

         [[ 0.0405]],

         [[-0.0743]],

         [[ 0.1304]],

         [[ 0.0129]],

         [[ 0.0401]],

         [[ 0.0550]],

         [[ 0.0794]],

         [[ 0.0700]],

         [[-0.0815]],

         [[ 0.0178]],

         [[-0.0106]],

         [[ 0.1259]],

         [[-0.0131]],

         [[ 0.1335]],

         [[-0.0686]]],


        [[[ 0.0531]],

         [[-0.1123]],

         [[ 0.0172]],

         [[ 0.1170]],

         [[ 0.0067]],

         [[ 0.0792]],

         [[-0.0537]],

         [[-0.0402]],

         [[ 0.2133]],

         [[ 0.0223]],

         [[-0.0594]],

         [[-0.0081]],

         [[ 0.0371]],

         [[ 0.0602]],

         [[-0.1440]],

         [[-0.0268]]],


        [[[-0.1726]],

         [[-0.1710]],

         [[ 0.2113]],

         [[-0.0125]],

         [[ 0.0567]],

         [[ 0.0216]],

         [[ 0.0125]],

         [[ 0.2050]],

         [[-0.0165]],

         [[-0.0838]],

         [[-0.0369]],

         [[ 0.0422]],

         [[-0.0136]],

         [[ 0.0534]],

         [[ 0.1124]],

         [[ 0.0560]]],


        [[[ 0.0641]],

         [[-0.0143]],

         [[-0.0829]],

         [[-0.1571]],

         [[-0.0870]],

         [[-0.1281]],

         [[-0.0027]],

         [[-0.0703]],

         [[-0.0355]],

         [[ 0.0780]],

         [[ 0.0298]],

         [[-0.1058]],

         [[-0.1901]],

         [[ 0.0512]],

         [[ 0.0938]],

         [[-0.0341]]]])), ('stages_to_search.3.shortcut.0.bw_params', tensor([-1.])), ('stages_to_search.3.shortcut.0.fl_params', tensor([0.])), ('stages_to_search.3.shortcut.0.bw_bias', tensor([16.])), ('stages_to_search.3.shortcut.0.fl_bias', tensor([8.])), ('stages_to_search.3.shortcut.0.bw_layer_in', tensor([16.])), ('stages_to_search.3.shortcut.0.fl_layer_in', tensor([8.])), ('stages_to_search.3.shortcut.0.bw_layer_out', tensor([16.])), ('stages_to_search.3.shortcut.0.fl_layer_out', tensor([0.])), ('stages_to_search.3.shortcut.0.max_alpha', tensor([0.2138])), ('stages_to_search.3.shortcut.1.weight', tensor([-0.0786,  0.0951,  0.1393,  0.0543,  0.1081, -0.0996,  0.1114,  0.0173,
        -0.0995,  0.1531,  0.0185,  0.0850, -0.0659,  0.0567,  0.1046,  0.0557,
        -0.0533,  0.1183,  0.1192,  0.1127,  0.0939, -0.0781,  0.1431,  0.1406,
         0.1288,  0.0758,  0.1538,  0.1305,  0.0830,  0.0807,  0.0992,  0.1088])), ('stages_to_search.3.shortcut.1.bias', tensor([ 0.0293,  0.0445,  0.0312, -0.0063,  0.0276,  0.0183,  0.0602,  0.0343,
        -0.0138,  0.0694,  0.0194,  0.0538,  0.0340,  0.0039,  0.0442,  0.0594,
         0.1431, -0.0292,  0.0795,  0.0232,  0.1074,  0.0390,  0.0356,  0.1009,
         0.0390,  0.0438,  0.0448,  0.0523, -0.0044,  0.0469,  0.0428,  0.0007])), ('stages_to_search.3.shortcut.1.running_mean', tensor([ 0.0035, -0.1042,  0.0724,  0.0805, -0.0882, -0.0786,  0.0781,  0.1272,
         0.0536, -0.1940,  0.0197,  0.2483,  0.0449,  0.0165, -0.1099, -0.0366,
        -0.0099,  0.0078,  0.1301,  0.0645,  0.0108, -0.0438,  0.0137, -0.0409,
        -0.1573,  0.0505, -0.0212, -0.1975,  0.0528,  0.0318, -0.0180, -0.0342])), ('stages_to_search.3.shortcut.1.running_var', tensor([0.0064, 0.0061, 0.0047, 0.0045, 0.0068, 0.0043, 0.0073, 0.0025, 0.0052,
        0.0139, 0.0017, 0.0081, 0.0029, 0.0028, 0.0071, 0.0044, 0.0044, 0.0102,
        0.0084, 0.0093, 0.0054, 0.0052, 0.0120, 0.0113, 0.0092, 0.0042, 0.0142,
        0.0118, 0.0063, 0.0056, 0.0082, 0.0055])), ('stages_to_search.3.shortcut.1.num_batches_tracked', tensor(15680)), ('stages_to_search.3.relu_concat.clip_relu_max_alpha', tensor([0.6583])), ('stages_to_search.3.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.3.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.4.conv1.weight', tensor([[[[-0.0097, -0.0143,  0.0627],
          [ 0.0144, -0.0297, -0.0194],
          [ 0.0731,  0.0081, -0.0807]],

         [[-0.0584, -0.0329,  0.0622],
          [-0.0133, -0.0493,  0.0418],
          [-0.0235, -0.0437,  0.0090]],

         [[ 0.0988,  0.0505, -0.0390],
          [ 0.0853,  0.0207, -0.0975],
          [ 0.0175, -0.0225, -0.0154]],

         ...,

         [[-0.0603, -0.0093,  0.0242],
          [-0.0614, -0.0030,  0.0450],
          [-0.0359, -0.0263, -0.0264]],

         [[ 0.0038, -0.0058, -0.0230],
          [ 0.0456,  0.0137, -0.0738],
          [-0.0171, -0.0555, -0.0301]],

         [[ 0.0459,  0.0361, -0.0671],
          [ 0.0390,  0.0161,  0.0021],
          [-0.0365, -0.0754, -0.0297]]],


        [[[-0.0387, -0.0484,  0.0159],
          [ 0.0200,  0.0241, -0.0310],
          [ 0.0812,  0.0584,  0.0487]],

         [[-0.0079,  0.0333, -0.0347],
          [ 0.0502,  0.0637, -0.0065],
          [-0.0226, -0.0826, -0.0617]],

         [[ 0.0117,  0.0123, -0.0330],
          [-0.0016, -0.0258,  0.0109],
          [-0.0074, -0.0060, -0.0144]],

         ...,

         [[-0.0036,  0.0224,  0.0123],
          [-0.0110,  0.0436, -0.0284],
          [-0.0708, -0.0404, -0.0445]],

         [[ 0.0159, -0.0202, -0.0335],
          [ 0.0534, -0.0330, -0.0416],
          [ 0.0170, -0.0250, -0.0659]],

         [[ 0.0109, -0.0231, -0.0841],
          [ 0.0624,  0.0353, -0.0380],
          [ 0.0881,  0.0673, -0.0117]]],


        [[[ 0.0306,  0.0614,  0.0276],
          [ 0.0881, -0.0326, -0.0469],
          [ 0.0365, -0.0296,  0.0464]],

         [[-0.0776,  0.0524,  0.0361],
          [ 0.0481,  0.0473, -0.0380],
          [ 0.0162,  0.0264,  0.0080]],

         [[-0.0478, -0.0944, -0.0010],
          [-0.0228,  0.0240,  0.0261],
          [ 0.0366,  0.0236,  0.0004]],

         ...,

         [[-0.0329, -0.0752, -0.0119],
          [ 0.0459,  0.0798, -0.0088],
          [-0.0655, -0.0334, -0.0729]],

         [[-0.0506, -0.0073,  0.0011],
          [ 0.0253,  0.0112, -0.0132],
          [ 0.0102, -0.0193, -0.0273]],

         [[ 0.0946,  0.0620, -0.0165],
          [-0.0167, -0.0294,  0.0498],
          [-0.0176,  0.0640,  0.0287]]],


        ...,


        [[[-0.0438, -0.0715, -0.0042],
          [-0.0482, -0.0611,  0.0100],
          [-0.0487,  0.0021,  0.0654]],

         [[-0.0265, -0.0450, -0.0333],
          [-0.0186, -0.0183, -0.0271],
          [-0.0231, -0.0403,  0.0247]],

         [[ 0.0166, -0.0069,  0.0270],
          [ 0.0183,  0.0316,  0.0058],
          [ 0.0032, -0.0532, -0.0737]],

         ...,

         [[-0.0402, -0.0313, -0.0550],
          [-0.0799, -0.0006,  0.0013],
          [ 0.0110,  0.0672,  0.0317]],

         [[ 0.0085, -0.0051, -0.0009],
          [ 0.0213,  0.0248,  0.0374],
          [ 0.0191, -0.0056, -0.0281]],

         [[ 0.0531,  0.0863,  0.0277],
          [ 0.0308,  0.0601, -0.0246],
          [ 0.0208, -0.0303, -0.0233]]],


        [[[ 0.0782,  0.0568,  0.0635],
          [-0.0156, -0.0809,  0.0037],
          [ 0.0161, -0.0173,  0.0187]],

         [[ 0.0425,  0.0266,  0.0109],
          [-0.0332, -0.0553, -0.0600],
          [-0.0178, -0.0085,  0.0176]],

         [[ 0.0082,  0.0362,  0.0075],
          [-0.0433, -0.0231, -0.0437],
          [ 0.0079,  0.0136,  0.0155]],

         ...,

         [[-0.0517, -0.0620, -0.0384],
          [-0.0313, -0.0635,  0.0095],
          [-0.0571, -0.0959, -0.0225]],

         [[-0.0371, -0.0401,  0.0434],
          [ 0.0005, -0.0145,  0.0450],
          [-0.0070,  0.0051, -0.0337]],

         [[-0.0243, -0.0251, -0.0870],
          [ 0.0029, -0.0074, -0.0517],
          [-0.0365, -0.0545, -0.0494]]],


        [[[-0.0162,  0.0058,  0.0059],
          [-0.0404, -0.0509, -0.0605],
          [-0.0169, -0.0353, -0.0286]],

         [[-0.0539,  0.0193, -0.0664],
          [ 0.0549,  0.0754,  0.0307],
          [ 0.0110,  0.0550,  0.0825]],

         [[ 0.0100, -0.0225, -0.0118],
          [-0.0314, -0.0904, -0.0494],
          [-0.0062, -0.0284, -0.0089]],

         ...,

         [[-0.0296,  0.0341,  0.0834],
          [-0.0294, -0.0787, -0.0064],
          [-0.0475, -0.0734, -0.0681]],

         [[ 0.0314, -0.0216, -0.0663],
          [-0.0052, -0.0433, -0.0469],
          [ 0.0027, -0.0399, -0.0438]],

         [[-0.0430, -0.0249, -0.0286],
          [-0.0180, -0.0065,  0.0010],
          [-0.0150, -0.0273, -0.0355]]]])), ('stages_to_search.4.conv1.bw_params', tensor([-1.])), ('stages_to_search.4.conv1.fl_params', tensor([0.])), ('stages_to_search.4.conv1.bw_bias', tensor([16.])), ('stages_to_search.4.conv1.fl_bias', tensor([8.])), ('stages_to_search.4.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.4.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.4.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.4.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.4.conv1.max_alpha', tensor([0.0988])), ('stages_to_search.4.bn1.weight', tensor([2.2106e-01, 1.8771e-01, 2.2110e-01, 2.4057e-01, 3.1368e-01, 3.0194e-01,
        2.0023e-01, 2.4506e-01, 2.1122e-01, 5.0895e-06, 2.8832e-01, 2.0520e-01,
        2.2448e-01, 3.1568e-01, 2.1658e-01, 1.8901e-01, 2.0380e-01, 2.6683e-01,
        1.8933e-01, 8.4916e-03, 2.3639e-01, 2.1273e-01, 2.0781e-01, 2.3509e-01,
        2.3949e-01, 2.2192e-01, 2.1606e-01, 2.4351e-01, 2.6100e-01, 2.7985e-01,
        3.8165e-01, 2.4887e-01])), ('stages_to_search.4.bn1.bias', tensor([-0.1703, -0.1079, -0.2879, -0.2028, -0.2604, -0.3426, -0.2166, -0.2794,
        -0.2344, -0.0000, -0.4108, -0.1745, -0.2368, -0.1872, -0.1687, -0.1804,
        -0.1610, -0.2551, -0.1757, -0.0329, -0.3093, -0.2393, -0.2410, -0.2567,
        -0.1867, -0.1971, -0.2878, -0.2012, -0.2252, -0.1723, -0.4259, -0.1682])), ('stages_to_search.4.bn1.running_mean', tensor([-0.1915, -0.2244, -0.0586, -0.3900, -0.1383, -0.1103, -0.0215, -0.1278,
        -0.1684, -0.0001,  0.4796, -0.0439, -0.1299, -0.0523, -0.1194, -0.1401,
        -0.0873, -0.2520, -0.1100, -0.0430, -0.0796, -0.2299,  0.0347,  0.0289,
        -0.2029, -0.0842,  0.0848, -0.3819, -0.0876, -0.1570, -0.1015, -0.5620])), ('stages_to_search.4.bn1.running_var', tensor([3.6897e-02, 3.6895e-02, 2.4141e-02, 2.8417e-02, 4.6005e-02, 3.2039e-02,
        2.1354e-02, 3.1801e-02, 2.3249e-02, 4.4090e-09, 3.1203e-02, 4.0564e-02,
        3.2067e-02, 6.7631e-02, 3.0878e-02, 2.4751e-02, 2.8704e-02, 4.0298e-02,
        2.5721e-02, 7.5749e-04, 2.4088e-02, 2.0335e-02, 2.5441e-02, 2.9149e-02,
        4.2279e-02, 3.9276e-02, 2.2916e-02, 2.8696e-02, 3.0713e-02, 4.6424e-02,
        6.2089e-02, 5.2340e-02])), ('stages_to_search.4.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.4.relu1.clip_relu_max_alpha', tensor([0.6188])), ('stages_to_search.4.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.4.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.4.conv2.weight', tensor([[[[ 0.0797,  0.0374,  0.0013],
          [ 0.0097, -0.0567, -0.0371],
          [-0.0370, -0.0626, -0.0580]],

         [[ 0.0187,  0.0158,  0.0192],
          [-0.0033,  0.0067,  0.0043],
          [ 0.0505,  0.0260,  0.0353]],

         [[ 0.0130,  0.0176,  0.0172],
          [ 0.0237, -0.0137, -0.0181],
          [ 0.0073,  0.0528,  0.0236]],

         ...,

         [[-0.0295,  0.0066, -0.0398],
          [ 0.0051,  0.0779,  0.0315],
          [ 0.0439,  0.0535,  0.0754]],

         [[ 0.0424,  0.0649,  0.0754],
          [ 0.0652,  0.0734,  0.0831],
          [ 0.0536,  0.0729,  0.0553]],

         [[-0.0484, -0.0594,  0.0067],
          [ 0.0166, -0.0317, -0.0308],
          [ 0.0565,  0.0293,  0.0010]]],


        [[[ 0.0218,  0.0294,  0.0364],
          [ 0.0713,  0.0021,  0.0166],
          [ 0.0192,  0.0528,  0.0116]],

         [[-0.0079,  0.0122,  0.0055],
          [-0.0075, -0.0108, -0.0071],
          [ 0.0226, -0.0776, -0.0811]],

         [[-0.0304, -0.0083, -0.0135],
          [ 0.0530,  0.0602,  0.0503],
          [ 0.0182,  0.0457,  0.0722]],

         ...,

         [[-0.0049, -0.0216, -0.0488],
          [-0.0707, -0.0397, -0.0561],
          [-0.0591, -0.0298, -0.0201]],

         [[ 0.0694, -0.0337,  0.0061],
          [ 0.0572, -0.0816, -0.0449],
          [ 0.0456, -0.0781, -0.0611]],

         [[-0.0254,  0.0460,  0.0006],
          [-0.0481,  0.0533,  0.0325],
          [-0.0801, -0.0163, -0.0279]]],


        [[[-0.0377,  0.0122, -0.0576],
          [-0.0202,  0.0015, -0.0506],
          [-0.0438, -0.0327, -0.0324]],

         [[-0.0041,  0.0410,  0.0107],
          [-0.0625,  0.0202, -0.0065],
          [-0.0176,  0.0523,  0.0798]],

         [[-0.0198,  0.0014,  0.0212],
          [-0.0304,  0.0418, -0.0060],
          [-0.0065, -0.0333, -0.0366]],

         ...,

         [[-0.0719,  0.0131,  0.0103],
          [-0.0079, -0.0131, -0.0745],
          [ 0.0265, -0.0073, -0.0339]],

         [[-0.0754, -0.0662, -0.0226],
          [-0.0418, -0.0624, -0.0191],
          [-0.0698, -0.0845, -0.0810]],

         [[-0.0014, -0.0286, -0.0187],
          [ 0.0253, -0.0148, -0.0051],
          [ 0.0150,  0.0078, -0.0104]]],


        ...,


        [[[ 0.0718,  0.0784,  0.0543],
          [ 0.0111,  0.0255,  0.0447],
          [ 0.0076, -0.0833, -0.0290]],

         [[-0.0123,  0.0048, -0.0271],
          [-0.0143,  0.0361,  0.0372],
          [-0.0392,  0.0018,  0.0454]],

         [[-0.0490, -0.0042,  0.0169],
          [-0.0038,  0.0213,  0.0180],
          [ 0.0284,  0.0351,  0.0119]],

         ...,

         [[ 0.0155, -0.0158,  0.0072],
          [ 0.0132,  0.0323,  0.0442],
          [-0.0056,  0.0196,  0.0073]],

         [[-0.0350, -0.0670,  0.0459],
          [-0.0502, -0.0754,  0.0257],
          [-0.0741, -0.0840, -0.0691]],

         [[ 0.0523,  0.0100, -0.0243],
          [ 0.0567,  0.0057, -0.0743],
          [ 0.0629,  0.0712, -0.0175]]],


        [[[ 0.0337,  0.0283,  0.0369],
          [ 0.0264,  0.0359, -0.0145],
          [-0.0275, -0.0122, -0.0132]],

         [[ 0.0017,  0.0054,  0.0557],
          [-0.0348, -0.0040,  0.0369],
          [ 0.0119,  0.0287,  0.0477]],

         [[ 0.0290,  0.0183,  0.0387],
          [ 0.0209, -0.0096, -0.0306],
          [ 0.0032, -0.0433, -0.0401]],

         ...,

         [[ 0.0449, -0.0070, -0.0015],
          [-0.0286, -0.0571, -0.0346],
          [ 0.0027, -0.0102,  0.0181]],

         [[-0.0467,  0.0359,  0.0390],
          [ 0.0017,  0.0698,  0.0582],
          [-0.0326,  0.0373,  0.0249]],

         [[-0.0227,  0.0007, -0.0158],
          [ 0.0228,  0.0398,  0.0378],
          [ 0.0537,  0.0555,  0.0409]]],


        [[[-0.0101, -0.0248, -0.0114],
          [ 0.0048, -0.0289,  0.0008],
          [-0.0250, -0.0102,  0.0052]],

         [[ 0.0356, -0.0160,  0.0379],
          [ 0.0146, -0.0287, -0.0052],
          [ 0.0121,  0.0021,  0.0430]],

         [[ 0.0092, -0.0597, -0.0554],
          [-0.0194, -0.0457, -0.0475],
          [-0.0654, -0.0469, -0.0050]],

         ...,

         [[ 0.0105, -0.0252,  0.0306],
          [-0.0523, -0.0759, -0.0038],
          [ 0.0001, -0.0671, -0.0280]],

         [[ 0.0231, -0.0844, -0.0775],
          [-0.0352, -0.0824, -0.0790],
          [ 0.0142, -0.0684, -0.0797]],

         [[ 0.0677,  0.0647,  0.0714],
          [ 0.0306,  0.0783,  0.0722],
          [-0.0725, -0.0238, -0.0341]]]])), ('stages_to_search.4.conv2.bw_params', tensor([-1.])), ('stages_to_search.4.conv2.fl_params', tensor([0.])), ('stages_to_search.4.conv2.bw_bias', tensor([16.])), ('stages_to_search.4.conv2.fl_bias', tensor([8.])), ('stages_to_search.4.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.4.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.4.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.4.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.4.conv2.max_alpha', tensor([0.0861])), ('stages_to_search.4.bn2.weight', tensor([0.1842, 0.1311, 0.1466, 0.1165, 0.0416, 0.1596, 0.1500, 0.1428, 0.1483,
        0.1518, 0.1567, 0.1108, 0.1257, 0.1834, 0.1264, 0.1131, 0.1136, 0.1925,
        0.1507, 0.1048, 0.1003, 0.1166, 0.0908, 0.2095, 0.1115, 0.1164, 0.1582,
        0.1178, 0.1340, 0.1205, 0.0975, 0.1456])), ('stages_to_search.4.bn2.bias', tensor([ 0.0956, -0.0143, -0.0680, -0.0129,  0.0107,  0.0090, -0.1113, -0.1524,
        -0.0345, -0.0443, -0.0783, -0.0731, -0.0458, -0.0626, -0.0253, -0.0241,
        -0.0737, -0.0964, -0.1662,  0.0212, -0.1098, -0.0773,  0.0906, -0.1194,
        -0.0290, -0.0710, -0.0256, -0.0161, -0.0596, -0.0385,  0.0507,  0.0169])), ('stages_to_search.4.bn2.running_mean', tensor([ 0.0634, -0.0293, -0.0236,  0.0296,  0.0175, -0.0816, -0.0115, -0.0187,
         0.0059, -0.0292,  0.0048, -0.0601, -0.0422, -0.0206, -0.0336,  0.0163,
        -0.0599, -0.0646, -0.0430, -0.0644, -0.0237,  0.0009,  0.0072, -0.0389,
        -0.0416, -0.0141, -0.0376, -0.0501,  0.0083,  0.0161,  0.0647, -0.0654])), ('stages_to_search.4.bn2.running_var', tensor([0.0148, 0.0064, 0.0079, 0.0048, 0.0039, 0.0085, 0.0053, 0.0030, 0.0052,
        0.0090, 0.0045, 0.0072, 0.0034, 0.0071, 0.0097, 0.0037, 0.0094, 0.0055,
        0.0120, 0.0067, 0.0053, 0.0034, 0.0038, 0.0088, 0.0077, 0.0060, 0.0059,
        0.0080, 0.0041, 0.0073, 0.0078, 0.0074])), ('stages_to_search.4.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.4.relu_concat.clip_relu_max_alpha', tensor([0.6592])), ('stages_to_search.4.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.4.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.5.conv1.weight', tensor([[[[ 0.0242, -0.0958, -0.0673],
          [ 0.0440, -0.0694, -0.0361],
          [ 0.0468,  0.0233, -0.0606]],

         [[-0.0560, -0.0933, -0.0007],
          [ 0.0111, -0.0131,  0.0328],
          [ 0.0303,  0.0475,  0.0715]],

         [[-0.0778,  0.0421,  0.0155],
          [-0.0784,  0.0240,  0.0744],
          [-0.0660, -0.0612, -0.0215]],

         ...,

         [[-0.0478, -0.0447,  0.0566],
          [-0.1010, -0.0708,  0.0915],
          [-0.0472, -0.0310,  0.0472]],

         [[ 0.0677,  0.0121, -0.0362],
          [ 0.0215,  0.0073, -0.0552],
          [-0.0375, -0.0283, -0.0461]],

         [[-0.0321,  0.0022,  0.0314],
          [ 0.0109,  0.0355,  0.0274],
          [-0.0524, -0.0339,  0.0261]]],


        [[[ 0.0136, -0.0047,  0.0630],
          [-0.0468, -0.0298,  0.0573],
          [ 0.0271,  0.0192,  0.0164]],

         [[-0.0173, -0.0385,  0.0595],
          [-0.0455, -0.0676,  0.0564],
          [-0.0030, -0.0570,  0.0325]],

         [[-0.0370, -0.0107, -0.0325],
          [-0.0967, -0.0212, -0.0426],
          [-0.0088, -0.0320, -0.0013]],

         ...,

         [[ 0.0156, -0.0370, -0.0719],
          [ 0.0248,  0.0419, -0.0549],
          [ 0.0245,  0.0449, -0.0382]],

         [[-0.0416,  0.0356, -0.0231],
          [ 0.0604,  0.0843, -0.0530],
          [ 0.0247,  0.0656,  0.0357]],

         [[-0.0213,  0.0875,  0.0823],
          [-0.0123,  0.0317,  0.0773],
          [-0.0963, -0.0927,  0.0042]]],


        [[[-0.0522, -0.0153,  0.0515],
          [-0.0618,  0.0047, -0.0037],
          [ 0.0168, -0.0193, -0.0003]],

         [[ 0.0374, -0.0144, -0.0300],
          [-0.0173, -0.0561, -0.0110],
          [-0.0072, -0.0691,  0.0544]],

         [[ 0.0134, -0.0329,  0.0048],
          [-0.0507,  0.0325,  0.0542],
          [-0.0115,  0.0675, -0.0144]],

         ...,

         [[-0.0188,  0.0008, -0.0332],
          [-0.0170,  0.0811, -0.0551],
          [ 0.0161,  0.0475, -0.0541]],

         [[-0.0188, -0.0169, -0.0003],
          [-0.0027,  0.0323, -0.0065],
          [ 0.0083,  0.0908, -0.0842]],

         [[-0.0152,  0.0024, -0.0288],
          [-0.0194,  0.0492, -0.0304],
          [-0.0500, -0.0495,  0.0213]]],


        ...,


        [[[ 0.0183, -0.0315,  0.0327],
          [-0.0226,  0.0973, -0.0914],
          [-0.0980,  0.0572, -0.0312]],

         [[-0.0241, -0.0510,  0.0361],
          [ 0.0590, -0.0280, -0.0100],
          [ 0.0278,  0.0326, -0.0336]],

         [[ 0.0882, -0.0754, -0.0620],
          [ 0.0641,  0.0890, -0.0863],
          [-0.0507,  0.0890,  0.0543]],

         ...,

         [[ 0.0009, -0.0564,  0.0157],
          [ 0.0338,  0.0335,  0.0210],
          [-0.0843,  0.0368,  0.0567]],

         [[-0.0276, -0.0567, -0.0982],
          [ 0.0555,  0.0760, -0.0413],
          [ 0.0421,  0.0024, -0.0097]],

         [[-0.0127,  0.0239,  0.0565],
          [ 0.0112, -0.0912,  0.0467],
          [-0.0075,  0.0266, -0.0599]]],


        [[[-0.0350, -0.0313, -0.0353],
          [-0.0553, -0.0278, -0.0570],
          [-0.0141, -0.0021, -0.0357]],

         [[ 0.0051,  0.0011,  0.0044],
          [-0.0579, -0.0609, -0.0275],
          [ 0.0452,  0.0052,  0.0130]],

         [[ 0.0220,  0.0030, -0.0221],
          [-0.0626, -0.0344, -0.0262],
          [-0.0136,  0.0282,  0.0496]],

         ...,

         [[ 0.0419,  0.0210,  0.0586],
          [-0.0032, -0.0184,  0.0002],
          [-0.0577, -0.0474, -0.0400]],

         [[-0.0281, -0.0074, -0.0366],
          [-0.0032,  0.0080, -0.0188],
          [ 0.0555,  0.0206, -0.0018]],

         [[-0.0182, -0.0022, -0.0295],
          [-0.0196,  0.0131, -0.0003],
          [-0.0341,  0.0228,  0.0181]]],


        [[[ 0.0332, -0.0184, -0.0240],
          [ 0.0052, -0.0388, -0.0067],
          [-0.0175, -0.0304, -0.0273]],

         [[ 0.0498,  0.0024, -0.0350],
          [-0.0380, -0.0253, -0.0272],
          [-0.0115,  0.0541,  0.0237]],

         [[-0.0121, -0.0309, -0.0397],
          [-0.0305,  0.0074,  0.0618],
          [ 0.0086,  0.0721,  0.0959]],

         ...,

         [[-0.0228, -0.0171, -0.0355],
          [-0.0317, -0.0321, -0.0168],
          [-0.0262,  0.0539,  0.0835]],

         [[-0.0258, -0.0566, -0.0738],
          [ 0.0153, -0.0344,  0.0139],
          [ 0.0626,  0.0500,  0.0658]],

         [[ 0.0744,  0.0978,  0.0740],
          [ 0.0278, -0.0482, -0.0817],
          [ 0.0211, -0.0269, -0.0307]]]])), ('stages_to_search.5.conv1.bw_params', tensor([-1.])), ('stages_to_search.5.conv1.fl_params', tensor([0.])), ('stages_to_search.5.conv1.bw_bias', tensor([16.])), ('stages_to_search.5.conv1.fl_bias', tensor([8.])), ('stages_to_search.5.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.5.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.5.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.5.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.5.conv1.max_alpha', tensor([0.1012])), ('stages_to_search.5.bn1.weight', tensor([ 2.2875e-01,  2.2632e-01,  2.4133e-01,  1.9878e-01,  2.6137e-01,
         2.0163e-01,  2.4652e-01,  2.1012e-01,  1.9980e-01,  4.0545e-01,
         2.4236e-01,  2.1373e-01,  2.0949e-01,  9.9931e-07, -1.5102e-06,
         6.7199e-06,  2.1815e-01,  2.6090e-01,  2.1174e-01,  2.1591e-01,
         2.3403e-01,  2.1310e-01,  2.5520e-01,  2.1190e-01,  2.2467e-01,
         2.0553e-01,  2.1676e-01,  2.2245e-01,  2.2941e-01,  2.2752e-01,
         2.2568e-01,  2.0869e-01])), ('stages_to_search.5.bn1.bias', tensor([-0.2444, -0.2256, -0.2603, -0.1591, -0.2335, -0.2477, -0.2505, -0.1438,
        -0.1662, -0.2506, -0.2306, -0.2156, -0.2589, -0.0000, -0.0000, -0.0000,
        -0.2048, -0.1920, -0.1713, -0.2058, -0.2407, -0.1510, -0.2477, -0.1842,
        -0.2112, -0.2405, -0.2182, -0.1953, -0.2951, -0.2149, -0.3190, -0.1787])), ('stages_to_search.5.bn1.running_mean', tensor([-0.1089, -0.0211, -0.0492, -0.2483, -0.1203, -0.2065, -0.1686, -0.0405,
        -0.0398, -0.4165, -0.1701, -0.1453, -0.0660, -0.0001,  0.0000, -0.0001,
         0.0378, -0.2765,  0.0062, -0.1788, -0.0500, -0.2108, -0.1654, -0.3169,
        -0.1911, -0.0792, -0.0883, -0.0354, -0.1143, -0.1012,  0.0515, -0.0859])), ('stages_to_search.5.bn1.running_var', tensor([3.6896e-02, 3.2348e-02, 2.7888e-02, 3.2421e-02, 3.0433e-02, 2.8038e-02,
        3.2341e-02, 4.3853e-02, 3.5561e-02, 6.2075e-02, 3.1016e-02, 2.7369e-02,
        2.4799e-02, 7.0159e-09, 4.6656e-09, 6.8029e-09, 3.7506e-02, 4.1737e-02,
        3.0847e-02, 3.3613e-02, 2.6693e-02, 3.8520e-02, 4.0878e-02, 3.0228e-02,
        3.8000e-02, 2.6007e-02, 3.6759e-02, 2.7809e-02, 3.2734e-02, 2.5085e-02,
        2.1405e-02, 3.4620e-02])), ('stages_to_search.5.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.5.relu1.clip_relu_max_alpha', tensor([0.6237])), ('stages_to_search.5.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.5.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.5.conv2.weight', tensor([[[[-0.0324, -0.0419, -0.0048],
          [-0.0050,  0.0227,  0.0486],
          [-0.0344, -0.0249,  0.0125]],

         [[ 0.0232, -0.0002, -0.0284],
          [ 0.0111,  0.0252, -0.0477],
          [ 0.0204,  0.0259, -0.0522]],

         [[-0.0207, -0.0104,  0.0435],
          [ 0.0039,  0.0112, -0.0425],
          [-0.0150, -0.0240, -0.0767]],

         ...,

         [[ 0.0127,  0.0497,  0.0023],
          [ 0.0507,  0.0239,  0.0738],
          [ 0.0524,  0.0197,  0.0333]],

         [[ 0.0026,  0.0275,  0.0515],
          [ 0.0364,  0.0491,  0.0628],
          [ 0.0318,  0.0379,  0.0465]],

         [[ 0.0108, -0.0353, -0.0449],
          [-0.0179, -0.0297, -0.0158],
          [ 0.0267, -0.0346, -0.0441]]],


        [[[-0.0225, -0.0041,  0.0290],
          [-0.0076, -0.0318,  0.0018],
          [-0.0278, -0.0392, -0.0559]],

         [[-0.0293, -0.0087,  0.0011],
          [-0.0010,  0.0031, -0.0074],
          [ 0.0278,  0.0287,  0.0228]],

         [[ 0.0465, -0.0081, -0.0566],
          [-0.0186, -0.0381, -0.0118],
          [-0.0597,  0.0212,  0.0209]],

         ...,

         [[-0.0054, -0.0298,  0.0411],
          [ 0.0643,  0.0148, -0.0096],
          [ 0.0671, -0.0077, -0.0516]],

         [[-0.0358, -0.0210, -0.0537],
          [ 0.0437,  0.0385, -0.0040],
          [ 0.0297,  0.0235, -0.0193]],

         [[ 0.0405,  0.0211, -0.0200],
          [ 0.0435,  0.0493, -0.0416],
          [ 0.0299,  0.0017, -0.0636]]],


        [[[ 0.0083, -0.0165, -0.0377],
          [ 0.0297, -0.0192, -0.0543],
          [ 0.0381, -0.0002,  0.0043]],

         [[-0.0121,  0.0189,  0.0018],
          [-0.0335, -0.0253, -0.0394],
          [-0.0364, -0.0191, -0.0026]],

         [[-0.0088,  0.0084, -0.0276],
          [ 0.0593,  0.0712,  0.0020],
          [ 0.0552,  0.0601,  0.0203]],

         ...,

         [[ 0.0144,  0.0119,  0.0354],
          [-0.0255,  0.0307,  0.0554],
          [-0.0522, -0.0169,  0.0615]],

         [[-0.0058, -0.0195, -0.0178],
          [ 0.0087, -0.0094, -0.0078],
          [-0.0196, -0.0436, -0.0579]],

         [[-0.0134,  0.0314,  0.0165],
          [ 0.0397,  0.0621,  0.0284],
          [-0.0159,  0.0112, -0.0398]]],


        ...,


        [[[-0.0555,  0.0267, -0.0166],
          [-0.0335,  0.0017, -0.0219],
          [-0.0135, -0.0094, -0.0558]],

         [[ 0.0330,  0.0352,  0.0126],
          [ 0.0398,  0.0142, -0.0359],
          [ 0.0106, -0.0061, -0.0503]],

         [[-0.0152,  0.0083,  0.0005],
          [ 0.0524,  0.0400,  0.0438],
          [ 0.0441,  0.0813,  0.0736]],

         ...,

         [[ 0.0303,  0.0263, -0.0341],
          [ 0.0670,  0.0258, -0.0602],
          [-0.0220, -0.0242, -0.0476]],

         [[ 0.0632,  0.0401,  0.0022],
          [-0.0126, -0.0301, -0.0269],
          [-0.0055,  0.0035, -0.0024]],

         [[-0.0267, -0.0176, -0.0268],
          [-0.0540, -0.0027, -0.0020],
          [-0.0489, -0.0251, -0.0266]]],


        [[[-0.0208, -0.0242, -0.0064],
          [ 0.0238,  0.0244,  0.0093],
          [ 0.0696,  0.0452,  0.0474]],

         [[-0.0308, -0.0143, -0.0155],
          [-0.0268, -0.0112,  0.0482],
          [ 0.0482,  0.0415,  0.0506]],

         [[-0.0671, -0.0730, -0.0125],
          [-0.0321, -0.0367,  0.0159],
          [-0.0031, -0.0047,  0.0175]],

         ...,

         [[-0.0058,  0.0778,  0.0650],
          [ 0.0017,  0.0038,  0.0447],
          [-0.0133, -0.0157,  0.0442]],

         [[ 0.0256,  0.0228,  0.0174],
          [ 0.0286,  0.0090, -0.0007],
          [-0.0254, -0.0305, -0.0335]],

         [[ 0.0155,  0.0104, -0.0069],
          [ 0.0219, -0.0073, -0.0499],
          [ 0.0037, -0.0123, -0.0146]]],


        [[[ 0.0172, -0.0031,  0.0236],
          [ 0.0315,  0.0004,  0.0313],
          [-0.0011,  0.0305,  0.0445]],

         [[-0.0141, -0.0003, -0.0082],
          [-0.0097,  0.0175, -0.0113],
          [ 0.0188,  0.0061, -0.0128]],

         [[ 0.0701,  0.0266,  0.0646],
          [-0.0186,  0.0022,  0.0669],
          [-0.0367,  0.0105,  0.0364]],

         ...,

         [[ 0.0659, -0.0083, -0.0522],
          [-0.0178, -0.0398, -0.0614],
          [-0.0309, -0.0738, -0.0532]],

         [[ 0.0476,  0.0289, -0.0026],
          [-0.0009, -0.0045, -0.0103],
          [-0.0464, -0.0349, -0.0423]],

         [[-0.0701, -0.0766, -0.0764],
          [-0.0620, -0.0684, -0.0552],
          [-0.0769, -0.0595, -0.0236]]]])), ('stages_to_search.5.conv2.bw_params', tensor([-1.])), ('stages_to_search.5.conv2.fl_params', tensor([0.])), ('stages_to_search.5.conv2.bw_bias', tensor([16.])), ('stages_to_search.5.conv2.fl_bias', tensor([8.])), ('stages_to_search.5.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.5.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.5.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.5.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.5.conv2.max_alpha', tensor([0.0820])), ('stages_to_search.5.bn2.weight', tensor([0.1160, 0.1162, 0.1101, 0.1530, 0.0748, 0.2068, 0.1726, 0.1599, 0.2005,
        0.1237, 0.1493, 0.1391, 0.1505, 0.1312, 0.1242, 0.1289, 0.0754, 0.1611,
        0.1497, 0.1198, 0.0863, 0.1943, 0.1206, 0.1453, 0.0891, 0.0968, 0.1713,
        0.0974, 0.1659, 0.1019, 0.0874, 0.1877])), ('stages_to_search.5.bn2.bias', tensor([ 0.0051, -0.0359, -0.0365,  0.0656,  0.0062,  0.0775, -0.0538, -0.0327,
        -0.0341,  0.0182, -0.0900,  0.0322, -0.1792,  0.0011,  0.0033, -0.0465,
        -0.0991,  0.0540,  0.0095, -0.0093,  0.0584, -0.1036, -0.0537, -0.0609,
        -0.0202, -0.0206,  0.0736,  0.0270, -0.0845, -0.0201,  0.0582,  0.0674])), ('stages_to_search.5.bn2.running_mean', tensor([-0.0092,  0.0016,  0.0020, -0.0096, -0.0186,  0.0098,  0.0157,  0.0083,
        -0.0057, -0.0310, -0.0216, -0.0023, -0.0289, -0.0469, -0.0318,  0.0220,
        -0.0354,  0.0274,  0.0117, -0.0243, -0.0206, -0.0287,  0.0240, -0.0181,
        -0.0367,  0.0029, -0.0318, -0.0348, -0.0331, -0.0258,  0.0369, -0.0518])), ('stages_to_search.5.bn2.running_var', tensor([0.0036, 0.0035, 0.0036, 0.0075, 0.0047, 0.0092, 0.0051, 0.0037, 0.0059,
        0.0049, 0.0034, 0.0050, 0.0030, 0.0035, 0.0047, 0.0045, 0.0032, 0.0054,
        0.0060, 0.0062, 0.0035, 0.0052, 0.0041, 0.0036, 0.0039, 0.0037, 0.0076,
        0.0061, 0.0057, 0.0039, 0.0045, 0.0074])), ('stages_to_search.5.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.5.relu_concat.clip_relu_max_alpha', tensor([0.6822])), ('stages_to_search.5.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.5.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.6.conv1.weight', tensor([[[[ 9.8517e-02,  2.8429e-02, -6.3238e-02],
          [ 8.5439e-02,  4.8114e-02,  3.3373e-02],
          [ 7.2218e-02,  8.5272e-03,  5.6551e-03]],

         [[ 5.9126e-02,  8.2387e-02,  2.0466e-05],
          [ 8.1792e-02,  9.4458e-02,  7.9346e-02],
          [ 1.1833e-02,  8.7881e-02,  7.7574e-02]],

         [[-4.2048e-02, -3.5426e-02,  3.1375e-02],
          [-4.5679e-02, -3.4240e-02,  3.7414e-03],
          [-2.4341e-02, -2.6205e-05, -8.2349e-03]],

         ...,

         [[ 1.3231e-02,  7.0732e-03,  1.2372e-02],
          [-7.9092e-03,  7.0805e-03, -5.2436e-02],
          [ 4.3053e-02,  3.9516e-02, -3.5296e-02]],

         [[ 2.6904e-02,  1.5635e-02, -8.3103e-04],
          [ 7.5618e-02,  2.5548e-02,  4.3598e-02],
          [ 8.6502e-02,  5.7867e-02,  2.7313e-02]],

         [[-1.0636e-02, -4.7516e-02, -8.1070e-02],
          [ 2.4384e-02,  4.4978e-02,  2.5374e-02],
          [ 8.5596e-03,  7.4843e-02,  7.6159e-02]]],


        [[[-4.5491e-02,  2.7980e-02,  3.3205e-02],
          [-8.1716e-02, -3.5390e-02, -3.2614e-02],
          [-4.7895e-02, -5.3420e-02, -7.0400e-02]],

         [[-6.3983e-02, -1.8242e-02, -4.8552e-02],
          [-4.3129e-02, -1.4547e-02, -2.5848e-02],
          [-6.1001e-02, -9.7640e-03, -5.4016e-03]],

         [[ 3.3673e-02, -1.0343e-02,  6.4601e-04],
          [ 2.1773e-02, -3.6561e-02,  2.0648e-02],
          [ 4.7646e-03, -1.5253e-02,  3.6803e-02]],

         ...,

         [[-9.4690e-03,  1.3040e-02,  3.4348e-02],
          [-3.2042e-02, -2.1279e-02,  2.6103e-02],
          [-4.7489e-02, -6.6181e-02, -5.7488e-02]],

         [[ 3.1847e-02, -1.3267e-02, -3.9547e-02],
          [ 9.9653e-04, -3.4762e-02, -7.6616e-02],
          [ 1.6044e-02, -3.2680e-02, -7.3682e-02]],

         [[-3.2785e-02, -4.4000e-03, -4.5309e-02],
          [-2.7857e-02,  2.2389e-02,  2.0534e-02],
          [-5.9772e-02,  3.9035e-02, -4.9739e-03]]],


        [[[-3.5103e-05,  3.3143e-05, -2.4494e-05],
          [ 3.4195e-05,  2.9648e-05,  4.0148e-05],
          [-1.1290e-05, -2.8809e-05,  9.7257e-06]],

         [[ 1.9933e-05,  1.0981e-05, -2.0343e-05],
          [-1.6375e-06,  4.2379e-05,  3.9349e-05],
          [-1.1827e-05, -9.3196e-06, -3.1475e-05]],

         [[ 1.7235e-05, -2.0349e-05,  4.1894e-05],
          [ 1.1366e-05,  1.4481e-05,  3.4209e-06],
          [ 4.5208e-05, -1.4027e-05, -3.9223e-06]],

         ...,

         [[ 3.6093e-05,  1.6905e-05, -3.3809e-05],
          [-2.3671e-05,  3.2915e-05,  1.7072e-06],
          [-1.3726e-05,  3.4501e-05,  3.2953e-05]],

         [[-8.2451e-06,  2.3613e-05,  1.9673e-05],
          [-2.1547e-05, -2.7327e-05,  1.0003e-05],
          [-1.9559e-05, -3.2462e-05,  2.2831e-05]],

         [[ 3.6671e-05, -3.2290e-05, -1.2243e-05],
          [-1.1195e-05, -4.0618e-05, -4.0387e-05],
          [ 3.8629e-05,  2.5727e-05, -2.4243e-05]]],


        ...,


        [[[ 7.4899e-03, -2.8185e-02, -7.7994e-02],
          [ 5.9318e-02,  4.9515e-02,  3.7341e-03],
          [ 4.4114e-02,  9.5713e-02,  4.4009e-02]],

         [[-5.5456e-05, -1.4976e-04,  1.1299e-02],
          [-2.5845e-02, -8.1966e-03,  1.3054e-02],
          [-3.7624e-03,  3.6119e-02,  3.5124e-02]],

         [[ 2.9525e-02,  1.1392e-02, -4.3459e-02],
          [ 5.7927e-02,  4.1931e-02, -2.3877e-02],
          [ 4.6669e-02,  9.1199e-02,  9.5161e-02]],

         ...,

         [[-1.8203e-02,  1.1064e-02,  1.3678e-02],
          [-1.7788e-02, -3.8642e-02,  1.6937e-02],
          [ 1.4744e-02,  4.8166e-03,  5.4949e-03]],

         [[ 2.7737e-02, -2.2062e-02, -4.6354e-02],
          [ 5.0238e-02,  4.3117e-02,  1.9019e-02],
          [-3.4161e-02,  4.9259e-02,  6.8787e-02]],

         [[-2.8796e-02,  9.0949e-03,  6.3977e-02],
          [-5.9681e-02, -8.4641e-02, -2.7627e-03],
          [ 2.7502e-02, -8.7819e-02, -7.7586e-02]]],


        [[[-4.1277e-02,  2.1492e-02,  3.4508e-02],
          [-4.0583e-02, -2.2559e-02,  1.0221e-03],
          [-8.6015e-03, -3.6969e-02, -3.0133e-02]],

         [[ 3.9413e-02, -1.1375e-02, -1.3820e-02],
          [ 5.7866e-02,  3.6866e-03, -1.7866e-02],
          [ 4.2962e-02,  3.4373e-02,  2.6620e-02]],

         [[ 3.0938e-02, -1.2769e-02,  5.0898e-03],
          [-5.5241e-02, -6.7883e-02, -5.4619e-02],
          [-3.4840e-02, -7.4953e-02, -5.6080e-02]],

         ...,

         [[-2.8324e-02, -2.7381e-02,  1.3172e-02],
          [-6.3496e-02, -2.7805e-02,  3.1828e-02],
          [-7.5402e-02, -7.9247e-02, -1.9408e-02]],

         [[-7.1091e-02, -3.9211e-02,  1.4140e-02],
          [-8.4362e-02, -8.1305e-02, -3.6226e-02],
          [-6.6931e-02, -8.4195e-02, -6.4414e-02]],

         [[ 1.8190e-04, -7.8494e-02, -6.2328e-02],
          [ 3.4652e-02, -1.7873e-02, -8.4612e-03],
          [-1.3613e-03, -6.0771e-03,  5.2868e-02]]],


        [[[ 7.3457e-02,  4.8999e-02,  1.5676e-02],
          [ 4.4547e-02, -2.4946e-03, -6.8904e-02],
          [-1.1076e-03, -2.6516e-02, -6.5211e-02]],

         [[-6.1647e-02, -1.2025e-03,  3.6580e-02],
          [-8.3938e-03, -1.7071e-03,  6.1628e-02],
          [ 3.3555e-02,  2.2545e-02,  4.4969e-02]],

         [[ 1.7892e-02, -1.7794e-02, -2.0975e-03],
          [-1.7004e-02,  9.4668e-03,  3.0900e-02],
          [ 1.4851e-02,  6.5978e-02,  2.8449e-02]],

         ...,

         [[ 2.1089e-02, -2.5915e-02, -2.9496e-02],
          [-4.0847e-02, -1.6596e-02, -1.4500e-02],
          [-8.0797e-02, -6.1073e-02,  3.2947e-02]],

         [[ 2.8517e-02, -6.0261e-03, -1.7035e-02],
          [ 2.1350e-03,  3.0458e-02,  8.8846e-03],
          [ 5.2183e-02,  9.1416e-02,  7.4308e-02]],

         [[ 1.8414e-02,  5.6761e-02,  4.1606e-02],
          [ 8.7937e-02,  8.5356e-03,  6.3819e-03],
          [ 4.8472e-02,  2.7052e-02,  2.0856e-02]]]])), ('stages_to_search.6.conv1.bw_params', tensor([-1.])), ('stages_to_search.6.conv1.fl_params', tensor([0.])), ('stages_to_search.6.conv1.bw_bias', tensor([16.])), ('stages_to_search.6.conv1.fl_bias', tensor([8.])), ('stages_to_search.6.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.6.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.6.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.6.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.6.conv1.max_alpha', tensor([0.0990])), ('stages_to_search.6.bn1.weight', tensor([ 2.2567e-01,  3.0259e-01,  2.4947e-06,  1.8353e-01,  1.2097e-06,
         2.0185e-01,  2.0698e-01,  2.1448e-01,  2.4416e-01,  2.0601e-01,
         2.6566e-01,  1.7989e-01,  2.0696e-01,  1.9932e-01,  2.0440e-01,
         2.1777e-01,  1.9518e-01,  1.9649e-01,  1.9541e-01,  2.0975e-01,
         2.1541e-01,  1.7538e-01,  1.9599e-01,  1.9994e-01,  1.8722e-01,
         2.8534e-01,  2.1167e-01,  2.2133e-01,  2.3583e-01,  2.0257e-01,
         1.8686e-01,  2.0040e-01,  2.1835e-01,  1.8237e-01,  2.1469e-01,
         2.0551e-01,  2.2631e-01,  3.2254e-01,  1.8098e-01,  1.7887e-01,
        -1.9481e-01,  2.1500e-01,  2.0697e-01,  2.3495e-01,  2.1687e-01,
         2.0424e-01,  2.0244e-01,  2.0594e-01,  1.8391e-01,  2.4271e-01,
         2.1858e-01,  2.1660e-01,  1.8414e-01,  1.9439e-01,  1.7330e-01,
         1.5232e-01,  2.0177e-01,  2.2865e-01,  2.3027e-01,  3.2382e-06,
         2.3818e-01,  1.9027e-01,  2.2976e-01,  2.1837e-01])), ('stages_to_search.6.bn1.bias', tensor([-0.1756, -0.0898, -0.0000, -0.0622, -0.0000, -0.0802, -0.0947, -0.0767,
        -0.0185, -0.0919, -0.1659, -0.0506, -0.1071, -0.0933, -0.0294, -0.1172,
        -0.0312, -0.1323, -0.0674, -0.0813, -0.0099, -0.0697, -0.1301, -0.0398,
        -0.0441, -0.1089, -0.0567, -0.0731, -0.0653, -0.0914,  0.0111, -0.1821,
        -0.0777, -0.0464, -0.0937,  0.0065, -0.0916, -0.2803, -0.0596,  0.0435,
        -0.0786, -0.0973, -0.0217, -0.0297, -0.1878, -0.1359, -0.0618, -0.0892,
         0.2127, -0.1645, -0.1089, -0.0465, -0.0252, -0.0556, -0.0072,  0.0965,
        -0.0005, -0.0439, -0.0915, -0.0000, -0.1402, -0.0762, -0.0437, -0.1407])), ('stages_to_search.6.bn1.running_mean', tensor([ 0.1541, -0.2849, -0.0000, -0.1404, -0.0001, -0.1195, -0.5847, -0.0463,
        -0.1616, -0.1224, -0.4764, -0.0024, -0.2783, -0.1511, -0.0950, -0.2946,
        -0.2082,  0.1046, -0.1374, -0.3573,  0.2328,  0.0265,  0.0611, -0.4400,
        -0.0845, -0.0925, -0.1079, -0.1417, -0.3535, -0.1454, -0.4309, -0.0541,
        -0.3174, -0.1520, -0.0163, -0.0183, -0.3128, -0.6728, -0.1888, -0.0086,
        -0.0399, -0.1241, -0.2468, -0.0790, -0.3243, -0.0512, -0.4408, -0.2543,
        -0.0663,  0.0422, -0.1631,  0.0176, -0.3733, -0.2898, -0.1423, -0.0224,
        -0.3234, -0.4253, -0.2789, -0.0001, -0.1755, -0.2588, -0.5018, -0.2288])), ('stages_to_search.6.bn1.running_var', tensor([3.6571e-02, 9.3292e-02, 5.3678e-09, 5.5368e-02, 6.1391e-09, 5.3992e-02,
        5.0127e-02, 5.3049e-02, 7.1005e-02, 4.5343e-02, 1.0665e-01, 4.8597e-02,
        5.6676e-02, 5.5319e-02, 5.7359e-02, 6.5461e-02, 5.4060e-02, 4.6606e-02,
        5.6601e-02, 4.5599e-02, 6.5800e-02, 3.5648e-02, 4.2774e-02, 5.7527e-02,
        4.5189e-02, 7.2900e-02, 4.8121e-02, 5.0876e-02, 5.7408e-02, 4.9900e-02,
        7.2237e-02, 3.4842e-02, 7.4853e-02, 5.1021e-02, 6.5635e-02, 7.7319e-02,
        5.6923e-02, 5.5641e-02, 4.7676e-02, 7.2476e-02, 3.6767e-02, 4.8078e-02,
        8.6389e-02, 8.7464e-02, 4.7908e-02, 4.3271e-02, 5.1710e-02, 5.0155e-02,
        1.8275e-01, 6.1257e-02, 5.1567e-02, 4.1988e-02, 5.2464e-02, 5.4222e-02,
        4.6657e-02, 7.0960e-02, 6.1205e-02, 8.8059e-02, 7.0350e-02, 6.6074e-09,
        6.3587e-02, 3.9631e-02, 7.6909e-02, 5.1704e-02])), ('stages_to_search.6.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.6.relu1.clip_relu_max_alpha', tensor([0.6657])), ('stages_to_search.6.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.6.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.6.conv2.weight', tensor([[[[-5.7909e-02, -5.1867e-02, -4.1265e-02],
          [-7.9359e-02, -5.0354e-02, -3.3216e-02],
          [-3.9345e-02, -7.4814e-03, -3.3329e-02]],

         [[ 4.4703e-02,  1.8383e-02,  2.5064e-02],
          [ 5.6620e-02, -4.4894e-02, -3.7234e-02],
          [ 6.8371e-02,  1.0841e-02, -1.4905e-02]],

         [[ 2.6809e-05, -8.0382e-06,  2.8699e-05],
          [-2.3470e-05,  1.1767e-05,  2.5393e-05],
          [-2.5225e-05, -1.9269e-05, -2.5197e-05]],

         ...,

         [[-3.0996e-02, -7.6958e-03,  2.6202e-02],
          [ 4.5905e-03, -3.1329e-03, -4.5375e-02],
          [-1.9236e-02,  8.6644e-03, -5.7463e-03]],

         [[ 2.4669e-02,  4.0424e-02, -1.2441e-02],
          [-5.1721e-02, -2.0498e-02, -3.9338e-02],
          [-2.8232e-02,  2.5220e-04, -5.6883e-02]],

         [[-5.2991e-03, -5.1389e-02,  1.7725e-03],
          [-2.5470e-02,  2.9484e-02, -2.7570e-02],
          [ 8.6575e-03,  3.2096e-02, -7.2645e-02]]],


        [[[ 1.0265e-02,  5.2279e-02,  3.5971e-02],
          [ 2.0387e-03,  4.6865e-02,  9.0993e-02],
          [-2.4288e-02, -5.8950e-02, -9.7368e-03]],

         [[ 2.6226e-02,  1.3609e-02, -1.0783e-02],
          [-2.1373e-02, -2.8593e-02, -7.1060e-03],
          [-8.3566e-03, -1.3316e-02,  2.0508e-02]],

         [[ 1.9279e-05,  2.3572e-05, -2.9266e-05],
          [-3.0350e-05, -5.1598e-06,  6.7045e-07],
          [-2.9328e-05,  1.3259e-05, -4.0425e-06]],

         ...,

         [[-1.4452e-03, -7.3725e-02, -2.3756e-02],
          [ 2.3895e-02,  1.1959e-02, -7.3078e-02],
          [ 3.4014e-02, -5.1680e-03, -2.9452e-02]],

         [[ 1.2721e-02,  7.9442e-02,  6.5939e-02],
          [ 4.3555e-02, -7.4752e-02,  1.4927e-02],
          [ 8.1527e-03, -1.5370e-02,  2.7245e-02]],

         [[ 1.2158e-02, -2.1297e-02, -1.0092e-02],
          [-3.5540e-02,  5.0872e-02,  6.2796e-02],
          [-1.0381e-02,  7.2505e-02,  7.7632e-02]]],


        [[[-5.5331e-03, -2.0733e-02, -1.1568e-02],
          [-2.6750e-02, -1.5112e-02, -2.2099e-03],
          [-1.6423e-02, -6.0234e-02, -5.0241e-02]],

         [[-2.9560e-02, -3.5062e-02, -5.9576e-02],
          [ 7.9437e-03,  4.6783e-02,  6.8742e-04],
          [-2.8937e-02,  6.9470e-02,  3.0958e-02]],

         [[-2.2810e-05, -1.6085e-05,  1.9331e-05],
          [-1.9943e-05, -3.9366e-06, -1.9732e-06],
          [-2.0159e-05, -8.7953e-06, -2.9232e-05]],

         ...,

         [[ 1.8814e-02,  3.6920e-02,  1.6956e-02],
          [ 2.0850e-02, -2.2918e-02, -1.7014e-04],
          [-4.6854e-02, -3.4651e-02, -5.2925e-02]],

         [[-5.3147e-02, -6.1136e-02, -5.7977e-02],
          [-8.2974e-02, -7.2885e-02, -6.5374e-02],
          [ 1.4636e-02,  3.6000e-02, -1.8018e-02]],

         [[ 2.3476e-02,  5.6606e-02,  2.0408e-02],
          [-3.4775e-03,  2.0422e-02,  1.9827e-02],
          [ 2.3733e-02,  4.1168e-03, -6.4427e-04]]],


        ...,


        [[[-5.1767e-02, -4.9074e-02, -5.9825e-02],
          [ 1.0100e-02,  5.0343e-02,  1.6832e-02],
          [-2.4131e-02,  9.1815e-03, -4.3674e-02]],

         [[ 2.3123e-02, -1.6167e-03, -8.5212e-02],
          [-3.9751e-02,  4.5982e-02, -3.9475e-02],
          [ 2.5094e-02,  2.3073e-02, -5.5436e-02]],

         [[ 1.5289e-05,  2.4293e-05,  6.1426e-07],
          [ 1.8427e-05, -2.6302e-05,  1.7555e-05],
          [-6.1652e-06,  7.3432e-06,  1.6549e-05]],

         ...,

         [[-2.1622e-02, -5.8625e-03, -1.0193e-03],
          [ 5.4430e-02,  2.6665e-02,  2.0588e-03],
          [-4.9687e-02, -1.3948e-02, -7.7335e-03]],

         [[ 7.0945e-02,  6.2738e-03, -9.2037e-03],
          [ 3.9967e-02, -4.0713e-02, -7.2030e-02],
          [ 4.3485e-03, -4.7365e-02, -7.3079e-02]],

         [[-1.1167e-02, -2.3982e-03,  6.4737e-02],
          [ 6.1054e-03,  7.6454e-02,  5.0491e-02],
          [ 1.0901e-03,  3.7900e-02,  8.3085e-04]]],


        [[[ 4.7342e-02,  1.3078e-02, -7.3943e-02],
          [ 5.8454e-02, -4.0120e-03, -3.6493e-02],
          [ 3.8084e-02,  5.3392e-02,  2.4518e-02]],

         [[-7.3130e-02, -6.3421e-02, -8.0375e-03],
          [-7.2449e-02, -3.4018e-02,  2.8243e-02],
          [-4.5818e-02, -1.4594e-02,  2.9403e-02]],

         [[-2.2344e-07, -1.7613e-05,  1.2987e-05],
          [-1.0027e-05, -2.0083e-05, -2.5449e-05],
          [ 1.7236e-05,  2.0356e-05,  3.1155e-05]],

         ...,

         [[-1.9921e-02,  1.7014e-02,  1.6299e-02],
          [ 3.7769e-02,  1.4148e-02,  6.8721e-02],
          [-2.4693e-02, -2.9661e-03, -6.0819e-03]],

         [[-9.1118e-02,  7.9679e-03, -9.2882e-03],
          [-5.0767e-02,  4.8504e-02,  4.8237e-02],
          [ 2.9013e-02,  2.3976e-02,  2.3774e-02]],

         [[-7.6931e-02, -5.8207e-02, -6.5708e-03],
          [-8.6257e-02, -4.7244e-03, -9.4953e-03],
          [-6.9632e-02, -7.7008e-02, -7.3325e-02]]],


        [[[-6.7102e-02,  6.1651e-03,  6.6562e-02],
          [-4.8592e-02,  3.0524e-02,  3.5010e-02],
          [-5.6431e-02, -2.5344e-02, -4.6981e-02]],

         [[ 1.8744e-02, -1.9373e-02, -2.9025e-02],
          [ 2.0871e-02, -6.6276e-02, -4.1575e-03],
          [-2.1515e-02, -4.6990e-02,  2.9566e-02]],

         [[ 2.2971e-05, -5.2440e-06,  4.8773e-07],
          [ 5.8161e-06,  2.8719e-05, -2.1404e-05],
          [ 4.1625e-06,  2.7909e-05,  1.7214e-06]],

         ...,

         [[-3.3805e-02, -3.0316e-02, -2.3228e-02],
          [ 4.1794e-02,  5.2557e-02, -4.5367e-02],
          [ 3.9334e-02,  2.3953e-02, -1.2671e-02]],

         [[ 5.2461e-02, -4.7422e-02,  4.1189e-02],
          [-2.2886e-03, -3.9451e-02, -6.5292e-02],
          [-1.5305e-02,  2.5409e-02,  2.9582e-02]],

         [[-5.8880e-02, -2.9717e-02, -1.0832e-02],
          [-3.5194e-02,  8.8942e-02,  6.7352e-02],
          [ 1.0981e-02,  7.3111e-02, -2.3335e-02]]]])), ('stages_to_search.6.conv2.bw_params', tensor([-1.])), ('stages_to_search.6.conv2.fl_params', tensor([0.])), ('stages_to_search.6.conv2.bw_bias', tensor([16.])), ('stages_to_search.6.conv2.fl_bias', tensor([8.])), ('stages_to_search.6.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.6.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.6.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.6.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.6.conv2.max_alpha', tensor([0.0929])), ('stages_to_search.6.bn2.weight', tensor([ 0.1974,  0.2031,  0.2723,  0.2019,  0.2057,  0.2020,  0.2454,  0.2452,
         0.2026,  0.1900,  0.2583,  0.1857,  0.2150,  0.2652,  0.2703,  0.2139,
         0.2419,  0.1683,  0.2324,  0.2265,  0.1613,  0.2007,  0.2423,  0.1648,
         0.1777,  0.2154,  0.2267,  0.1752,  0.2118, -0.1925,  0.2140,  0.2005,
         0.2187,  0.1909,  0.1922,  0.2013,  0.2171,  0.2088,  0.2180,  0.1920,
         0.2648,  0.1831,  0.1985,  0.2114,  0.2314, -0.1883, -0.1824,  0.1697,
         0.1772,  0.2010,  0.1297,  0.1837,  0.2424,  0.2325,  0.2162,  0.2173,
         0.1784,  0.1836,  0.1876,  0.2347, -0.1713,  0.2036,  0.2346,  0.1817])), ('stages_to_search.6.bn2.bias', tensor([-0.0890, -0.0546, -0.0798, -0.0632,  0.0113, -0.0748,  0.0035, -0.0964,
        -0.0389, -0.0427, -0.0834, -0.0343, -0.0486, -0.0725, -0.1465, -0.0463,
         0.0026, -0.0400, -0.0749, -0.0316, -0.0280, -0.0072, -0.0767,  0.0047,
        -0.0281, -0.0186,  0.0132, -0.0522, -0.0551, -0.0358, -0.0525, -0.0503,
        -0.0496, -0.0487, -0.0719, -0.0512, -0.0722, -0.0191, -0.0563, -0.0415,
        -0.0329, -0.0045,  0.0108, -0.0613, -0.0104, -0.0283, -0.0604, -0.0347,
        -0.0339, -0.0063,  0.0092, -0.0222, -0.1387, -0.0425, -0.0062, -0.0239,
         0.0222, -0.0219, -0.0503, -0.0364, -0.0335, -0.0153, -0.0609, -0.0699])), ('stages_to_search.6.bn2.running_mean', tensor([-0.0720,  0.0749, -0.2061,  0.0581, -0.1417,  0.0083, -0.2776, -0.0178,
         0.0017, -0.1705, -0.0685, -0.1451, -0.1230, -0.1448, -0.1196, -0.0617,
        -0.0999, -0.0203, -0.0620, -0.1955, -0.0941, -0.0479, -0.0520, -0.0852,
         0.0371,  0.0014, -0.1304, -0.0713, -0.0063,  0.1120, -0.1245, -0.0324,
        -0.1382, -0.1125, -0.1146,  0.0365,  0.0071,  0.0703, -0.1794, -0.0125,
        -0.2013, -0.0672, -0.1169,  0.0549, -0.1270, -0.0171,  0.1085,  0.0218,
        -0.1103, -0.1702, -0.0586, -0.1349,  0.0471, -0.0879, -0.0862, -0.0427,
         0.0401,  0.0442, -0.0586, -0.1596,  0.1275, -0.1829, -0.0544, -0.0902])), ('stages_to_search.6.bn2.running_var', tensor([0.0186, 0.0216, 0.0243, 0.0251, 0.0288, 0.0181, 0.0312, 0.0271, 0.0184,
        0.0178, 0.0352, 0.0208, 0.0189, 0.0261, 0.0216, 0.0231, 0.0308, 0.0207,
        0.0186, 0.0302, 0.0173, 0.0241, 0.0239, 0.0246, 0.0182, 0.0302, 0.0261,
        0.0248, 0.0280, 0.0143, 0.0254, 0.0170, 0.0279, 0.0210, 0.0175, 0.0308,
        0.0255, 0.0242, 0.0235, 0.0189, 0.0355, 0.0233, 0.0253, 0.0189, 0.0280,
        0.0196, 0.0160, 0.0160, 0.0144, 0.0289, 0.0144, 0.0218, 0.0146, 0.0223,
        0.0252, 0.0241, 0.0290, 0.0234, 0.0154, 0.0321, 0.0220, 0.0195, 0.0324,
        0.0226])), ('stages_to_search.6.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.6.shortcut.0.weight', tensor([[[[-0.1066]],

         [[ 0.0239]],

         [[-0.0147]],

         ...,

         [[ 0.1033]],

         [[-0.0904]],

         [[-0.0985]]],


        [[[ 0.0108]],

         [[ 0.0146]],

         [[-0.0537]],

         ...,

         [[ 0.0005]],

         [[ 0.0170]],

         [[ 0.0898]]],


        [[[-0.1157]],

         [[-0.0250]],

         [[ 0.0440]],

         ...,

         [[-0.0426]],

         [[-0.0050]],

         [[-0.0273]]],


        ...,


        [[[-0.0431]],

         [[ 0.0117]],

         [[ 0.0101]],

         ...,

         [[ 0.0084]],

         [[ 0.1157]],

         [[ 0.0444]]],


        [[[-0.0060]],

         [[ 0.0208]],

         [[ 0.0366]],

         ...,

         [[-0.0529]],

         [[ 0.0069]],

         [[ 0.0198]]],


        [[[-0.0301]],

         [[-0.0008]],

         [[ 0.0248]],

         ...,

         [[-0.0271]],

         [[-0.0934]],

         [[-0.0489]]]])), ('stages_to_search.6.shortcut.0.bw_params', tensor([-1.])), ('stages_to_search.6.shortcut.0.fl_params', tensor([0.])), ('stages_to_search.6.shortcut.0.bw_bias', tensor([16.])), ('stages_to_search.6.shortcut.0.fl_bias', tensor([8.])), ('stages_to_search.6.shortcut.0.bw_layer_in', tensor([16.])), ('stages_to_search.6.shortcut.0.fl_layer_in', tensor([8.])), ('stages_to_search.6.shortcut.0.bw_layer_out', tensor([16.])), ('stages_to_search.6.shortcut.0.fl_layer_out', tensor([0.])), ('stages_to_search.6.shortcut.0.max_alpha', tensor([0.1224])), ('stages_to_search.6.shortcut.1.weight', tensor([ 0.0939,  0.0351,  0.0639,  0.0501, -0.0579,  0.0537,  0.0838, -0.0298,
        -0.0156,  0.0756,  0.0503,  0.1025,  0.0525,  0.0712,  0.0604,  0.0396,
        -0.0489,  0.1015,  0.0540,  0.0347,  0.0908, -0.0217,  0.0528,  0.0872,
         0.0602,  0.0516,  0.0599,  0.0495,  0.0189,  0.0895,  0.0301,  0.0569,
         0.0765,  0.0749,  0.0655,  0.0314,  0.0552,  0.0464,  0.0913,  0.0671,
         0.0665, -0.0296,  0.0635,  0.0511,  0.0272,  0.0491,  0.1015,  0.0777,
         0.0697,  0.0776,  0.0792,  0.0724,  0.0414,  0.0800,  0.0531,  0.0224,
         0.0066,  0.0331,  0.0934,  0.0602,  0.0645,  0.1050,  0.0535,  0.1125])), ('stages_to_search.6.shortcut.1.bias', tensor([-0.0890, -0.0546, -0.0798, -0.0632,  0.0113, -0.0748,  0.0035, -0.0964,
        -0.0389, -0.0427, -0.0834, -0.0343, -0.0486, -0.0725, -0.1465, -0.0463,
         0.0026, -0.0400, -0.0749, -0.0316, -0.0280, -0.0072, -0.0767,  0.0047,
        -0.0281, -0.0186,  0.0132, -0.0522, -0.0551, -0.0358, -0.0525, -0.0503,
        -0.0496, -0.0487, -0.0719, -0.0512, -0.0722, -0.0191, -0.0563, -0.0415,
        -0.0329, -0.0045,  0.0108, -0.0613, -0.0104, -0.0283, -0.0604, -0.0347,
        -0.0339, -0.0063,  0.0092, -0.0222, -0.1387, -0.0425, -0.0062, -0.0239,
         0.0222, -0.0219, -0.0503, -0.0364, -0.0335, -0.0153, -0.0609, -0.0699])), ('stages_to_search.6.shortcut.1.running_mean', tensor([-0.0583, -0.0236, -0.1090, -0.0157,  0.1149, -0.0331,  0.0106, -0.0236,
         0.0349, -0.0008, -0.0245, -0.0771,  0.0010, -0.0138, -0.0170,  0.0012,
         0.0069, -0.0279, -0.0824, -0.0350, -0.1225,  0.0332, -0.1116, -0.0665,
        -0.0461, -0.0766, -0.0721, -0.1248, -0.0775, -0.0625, -0.0696,  0.0215,
        -0.0759, -0.0180, -0.0638, -0.0378, -0.0717,  0.0791, -0.1493, -0.0240,
        -0.0715, -0.0082,  0.0131, -0.0618, -0.0166, -0.0669, -0.0259, -0.0324,
         0.0402, -0.0891,  0.0569, -0.0769, -0.0154, -0.0729, -0.0105, -0.0059,
        -0.0720, -0.0549, -0.1604, -0.0721, -0.1043, -0.0735, -0.0328, -0.1351])), ('stages_to_search.6.shortcut.1.running_var', tensor([0.0073, 0.0026, 0.0033, 0.0041, 0.0042, 0.0029, 0.0099, 0.0030, 0.0016,
        0.0049, 0.0034, 0.0070, 0.0039, 0.0032, 0.0029, 0.0040, 0.0046, 0.0069,
        0.0037, 0.0023, 0.0097, 0.0028, 0.0032, 0.0064, 0.0051, 0.0033, 0.0058,
        0.0052, 0.0032, 0.0046, 0.0024, 0.0026, 0.0044, 0.0038, 0.0052, 0.0029,
        0.0040, 0.0035, 0.0056, 0.0030, 0.0039, 0.0042, 0.0052, 0.0037, 0.0023,
        0.0045, 0.0054, 0.0054, 0.0033, 0.0060, 0.0065, 0.0063, 0.0023, 0.0048,
        0.0037, 0.0015, 0.0030, 0.0027, 0.0044, 0.0037, 0.0046, 0.0064, 0.0030,
        0.0097])), ('stages_to_search.6.shortcut.1.num_batches_tracked', tensor(15680)), ('stages_to_search.6.relu_concat.clip_relu_max_alpha', tensor([0.6933])), ('stages_to_search.6.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.6.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.7.conv1.weight', tensor([[[[-0.0055, -0.0076, -0.0190],
          [ 0.0556,  0.0516,  0.0175],
          [ 0.0031, -0.0031, -0.0029]],

         [[ 0.0073,  0.0189, -0.0416],
          [-0.0196,  0.0126, -0.0087],
          [-0.0054,  0.0407, -0.0170]],

         [[ 0.0015, -0.0169,  0.0025],
          [ 0.0198,  0.0366,  0.0381],
          [-0.0082, -0.0020,  0.0105]],

         ...,

         [[-0.0460, -0.0607, -0.0252],
          [-0.0450, -0.0233,  0.0298],
          [-0.0080, -0.0128,  0.0030]],

         [[ 0.0019,  0.0320,  0.0068],
          [-0.0142,  0.0592,  0.0417],
          [-0.0421,  0.0220, -0.0004]],

         [[-0.0047, -0.0157, -0.0414],
          [-0.0872, -0.0244, -0.0401],
          [-0.0593,  0.0203, -0.0061]]],


        [[[ 0.0119, -0.0417, -0.0089],
          [ 0.0696,  0.0234,  0.0048],
          [ 0.0604,  0.0202,  0.0068]],

         [[ 0.0804, -0.0054,  0.0104],
          [ 0.0396,  0.0089, -0.0002],
          [ 0.0091, -0.0012,  0.0108]],

         [[ 0.0425,  0.0453,  0.0196],
          [ 0.0155, -0.0044,  0.0389],
          [ 0.0335,  0.0203,  0.0621]],

         ...,

         [[-0.0581, -0.0286,  0.0146],
          [-0.0125,  0.0785,  0.0122],
          [-0.0765, -0.0339, -0.0788]],

         [[-0.0114, -0.0342,  0.0019],
          [-0.0064,  0.0055, -0.0004],
          [-0.0376, -0.0541,  0.0028]],

         [[-0.0152, -0.0805, -0.0076],
          [-0.0058, -0.0199,  0.0358],
          [ 0.0529,  0.0878,  0.0792]]],


        [[[-0.0405, -0.0787,  0.0015],
          [-0.0465, -0.0633, -0.0591],
          [ 0.0236, -0.0018, -0.0304]],

         [[ 0.0016, -0.0285,  0.0008],
          [ 0.0345,  0.0182,  0.0207],
          [ 0.0273,  0.0063,  0.0120]],

         [[-0.0724, -0.0303, -0.0103],
          [-0.0388,  0.0082, -0.0109],
          [-0.0181,  0.0045,  0.0375]],

         ...,

         [[-0.0572, -0.0380,  0.0191],
          [-0.0479, -0.0207, -0.0276],
          [-0.0176,  0.0043, -0.0259]],

         [[-0.0875,  0.0027,  0.0719],
          [-0.0195,  0.0274,  0.0217],
          [ 0.0488,  0.0017, -0.0410]],

         [[-0.0621,  0.0499,  0.0146],
          [-0.0459, -0.0012, -0.0103],
          [-0.0481,  0.0002, -0.0486]]],


        ...,


        [[[-0.0113, -0.0539, -0.0632],
          [ 0.0224,  0.0271,  0.0424],
          [ 0.0441,  0.0456,  0.0288]],

         [[ 0.0426, -0.0222,  0.0019],
          [ 0.0703,  0.0176, -0.0121],
          [-0.0037,  0.0148, -0.0515]],

         [[ 0.0316, -0.0026,  0.0037],
          [-0.0340, -0.0118,  0.0079],
          [-0.0021,  0.0092,  0.0324]],

         ...,

         [[-0.0276, -0.0347, -0.0708],
          [-0.0378, -0.0571, -0.0669],
          [ 0.0383,  0.0135, -0.0017]],

         [[-0.0408,  0.0785,  0.0039],
          [ 0.0126,  0.0503, -0.0068],
          [ 0.0164,  0.0202,  0.0491]],

         [[ 0.0066,  0.0188,  0.0200],
          [-0.0460, -0.0542,  0.0063],
          [ 0.0082,  0.0109,  0.0568]]],


        [[[ 0.0332, -0.0329, -0.0702],
          [ 0.0114, -0.0222, -0.0354],
          [ 0.0196,  0.0501,  0.0054]],

         [[-0.0016, -0.0040,  0.0075],
          [-0.0178, -0.0244, -0.0036],
          [-0.0718, -0.0303,  0.0243]],

         [[-0.0305,  0.0335,  0.0749],
          [ 0.0002, -0.0384,  0.0318],
          [ 0.0461,  0.0381,  0.0230]],

         ...,

         [[-0.0673, -0.0007, -0.0855],
          [-0.0535, -0.0345, -0.0447],
          [-0.0073,  0.0106, -0.0155]],

         [[ 0.0776,  0.0787,  0.0615],
          [ 0.0295,  0.0014,  0.0089],
          [-0.0042, -0.0160,  0.0244]],

         [[ 0.0471, -0.0025,  0.0112],
          [ 0.0684,  0.0270, -0.0542],
          [-0.0097,  0.0065,  0.0679]]],


        [[[-0.0621, -0.0195,  0.0330],
          [-0.0222,  0.0389,  0.0234],
          [-0.0072, -0.0264, -0.0214]],

         [[-0.0776, -0.0474, -0.0353],
          [-0.0100,  0.0261, -0.0073],
          [-0.0262,  0.0839,  0.0239]],

         [[ 0.0153,  0.0755, -0.0274],
          [-0.0428, -0.0338, -0.0130],
          [-0.0003,  0.0332,  0.0186]],

         ...,

         [[-0.0053, -0.0385, -0.0037],
          [ 0.0143,  0.0444, -0.0369],
          [ 0.0478,  0.0387,  0.0132]],

         [[-0.0245, -0.0638, -0.0648],
          [-0.0102, -0.0575, -0.0863],
          [-0.0403, -0.0234,  0.0797]],

         [[-0.0705, -0.0712, -0.0755],
          [ 0.0320,  0.0866,  0.0509],
          [ 0.0354,  0.0895,  0.0194]]]])), ('stages_to_search.7.conv1.bw_params', tensor([-1.])), ('stages_to_search.7.conv1.fl_params', tensor([0.])), ('stages_to_search.7.conv1.bw_bias', tensor([16.])), ('stages_to_search.7.conv1.fl_bias', tensor([8.])), ('stages_to_search.7.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.7.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.7.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.7.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.7.conv1.max_alpha', tensor([0.0910])), ('stages_to_search.7.bn1.weight', tensor([ 0.2083,  0.2428,  0.2169,  0.2044,  0.2513,  0.2241,  0.2093,  0.2908,
         0.2303,  0.2422,  0.2422,  0.2814,  0.2250,  0.2366,  0.2128,  0.2183,
         0.2074,  0.2342,  0.2467,  0.2296,  0.1822,  0.2396,  0.2232,  0.2126,
         0.2465,  0.2402,  0.1800,  0.2013,  0.2345,  0.1988,  0.2300,  0.1907,
         0.2207,  0.2228,  0.2110,  0.2490,  0.2213,  0.2236,  0.2380,  0.2100,
         0.2203,  0.2228,  0.2157,  0.2148,  0.2058,  0.1979,  0.2649,  0.2118,
         0.2453, -0.0000, -0.0000,  0.2241,  0.2264,  0.2105,  0.2226,  0.2251,
         0.2268,  0.2073,  0.2110,  0.2492,  0.2245,  0.2414,  0.2408,  0.2067])), ('stages_to_search.7.bn1.bias', tensor([-0.1250, -0.1851, -0.1892, -0.1729, -0.3158, -0.1634, -0.2452, -0.1616,
        -0.2019, -0.2989, -0.2650, -0.1424, -0.1661, -0.1968, -0.1070, -0.1791,
        -0.1776, -0.3155, -0.2964, -0.2447, -0.1173, -0.3015, -0.1919, -0.1448,
        -0.3037, -0.2616, -0.0856, -0.0377, -0.1500, -0.1810, -0.2111, -0.1617,
        -0.2881, -0.1615, -0.0997, -0.2284, -0.1918, -0.1957, -0.2533, -0.1883,
        -0.1317, -0.2051, -0.2118, -0.2192, -0.0991, -0.1308, -0.2547, -0.2020,
        -0.2488, -0.0003, -0.0000, -0.0979, -0.1915, -0.2055, -0.2589, -0.2524,
        -0.2096, -0.1065, -0.1012, -0.2942, -0.2366, -0.2623, -0.2486, -0.2505])), ('stages_to_search.7.bn1.running_mean', tensor([-0.0353, -0.0813, -0.1906, -0.0134, -0.0611, -0.0690, -0.0556, -0.1906,
        -0.0742, -0.1660, -0.1507, -0.1865, -0.1384, -0.1432, -0.1352, -0.0276,
        -0.0958, -0.1523, -0.1656, -0.1353, -0.1154, -0.0335, -0.1583, -0.1302,
        -0.0943, -0.1217, -0.0453, -0.0644, -0.0924, -0.0981, -0.1535, -0.1590,
        -0.1093, -0.0859, -0.0521, -0.2365, -0.1054, -0.1745,  0.0538, -0.0764,
        -0.0099, -0.1781, -0.0235, -0.1551, -0.0999, -0.0820, -0.1009, -0.0849,
        -0.1805, -0.0002,  0.0000, -0.0366, -0.1535, -0.0713, -0.0680, -0.1557,
        -0.0409, -0.0443, -0.1913, -0.1595, -0.0552, -0.0459, -0.1141, -0.1611])), ('stages_to_search.7.bn1.running_var', tensor([2.1269e-02, 2.4982e-02, 2.0155e-02, 1.9283e-02, 1.4750e-02, 2.0627e-02,
        1.7684e-02, 2.7080e-02, 2.0204e-02, 2.0228e-02, 2.7333e-02, 3.4902e-02,
        2.4200e-02, 2.2698e-02, 2.5485e-02, 1.9069e-02, 1.9177e-02, 2.1639e-02,
        2.1607e-02, 1.8150e-02, 2.1078e-02, 2.6245e-02, 2.2329e-02, 2.3968e-02,
        2.3555e-02, 1.8987e-02, 2.2490e-02, 2.7870e-02, 2.6827e-02, 1.7475e-02,
        2.1644e-02, 2.0465e-02, 2.0129e-02, 2.5610e-02, 2.3024e-02, 3.4542e-02,
        1.9347e-02, 1.9273e-02, 1.6633e-02, 2.3652e-02, 2.6186e-02, 2.3453e-02,
        1.9209e-02, 2.0848e-02, 1.9292e-02, 1.8646e-02, 3.0125e-02, 1.7892e-02,
        2.5900e-02, 3.7014e-08, 2.3443e-09, 2.6899e-02, 2.3770e-02, 2.1794e-02,
        1.9248e-02, 2.1275e-02, 1.8777e-02, 2.8520e-02, 2.9499e-02, 1.6862e-02,
        1.8042e-02, 2.1350e-02, 1.9317e-02, 1.6853e-02])), ('stages_to_search.7.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.7.relu1.clip_relu_max_alpha', tensor([0.6683])), ('stages_to_search.7.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.7.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.7.conv2.weight', tensor([[[[-0.0088, -0.0180, -0.0338],
          [-0.0193, -0.0043, -0.0378],
          [ 0.0040, -0.0064, -0.0413]],

         [[-0.0361, -0.0587, -0.0662],
          [ 0.0146, -0.0036, -0.0375],
          [ 0.0413,  0.0498,  0.0539]],

         [[-0.0285, -0.0041, -0.0197],
          [-0.0160,  0.0321,  0.0051],
          [ 0.0255,  0.0750,  0.0740]],

         ...,

         [[ 0.0109, -0.0152, -0.0150],
          [-0.0644,  0.0040,  0.0356],
          [ 0.0147,  0.0613,  0.0734]],

         [[-0.0322, -0.0296, -0.0280],
          [-0.0138, -0.0378, -0.0455],
          [-0.0073, -0.0056, -0.0173]],

         [[-0.0214, -0.0155, -0.0432],
          [-0.0134, -0.0182, -0.0312],
          [-0.0119, -0.0061, -0.0369]]],


        [[[ 0.0126, -0.0186, -0.0164],
          [ 0.0074, -0.0116, -0.0195],
          [ 0.0195, -0.0338, -0.0252]],

         [[-0.0051,  0.0057, -0.0002],
          [-0.0537, -0.0495, -0.0580],
          [-0.0215,  0.0037, -0.0225]],

         [[-0.0703, -0.0505,  0.0350],
          [ 0.0013, -0.0467,  0.0128],
          [ 0.0146, -0.0537, -0.0625]],

         ...,

         [[-0.0582, -0.0557, -0.0238],
          [ 0.0119, -0.0248, -0.0120],
          [ 0.0105, -0.0233, -0.0055]],

         [[ 0.0023,  0.0064,  0.0485],
          [ 0.0276, -0.0061,  0.0148],
          [ 0.0276,  0.0523,  0.0760]],

         [[-0.0108,  0.0258,  0.0766],
          [-0.0474, -0.0196,  0.0498],
          [-0.0427, -0.0239, -0.0125]]],


        [[[-0.0381, -0.0385, -0.0448],
          [-0.0145, -0.0138, -0.0249],
          [-0.0050, -0.0161, -0.0163]],

         [[-0.0372, -0.0245, -0.0330],
          [-0.0144,  0.0197, -0.0416],
          [ 0.0397,  0.0577, -0.0482]],

         [[-0.0156,  0.0288, -0.0097],
          [-0.0215,  0.0507,  0.0413],
          [-0.0340,  0.0536,  0.0708]],

         ...,

         [[-0.0038,  0.0198,  0.0007],
          [-0.0357,  0.0006, -0.0092],
          [-0.0200, -0.0169, -0.0487]],

         [[-0.0054, -0.0214, -0.0258],
          [-0.0111, -0.0288, -0.0113],
          [-0.0131,  0.0199,  0.0020]],

         [[-0.0327, -0.0561, -0.0143],
          [ 0.0103, -0.0175,  0.0232],
          [ 0.0286, -0.0025,  0.0070]]],


        ...,


        [[[-0.0722, -0.0513, -0.0508],
          [ 0.0200,  0.0078, -0.0261],
          [-0.0112, -0.0119, -0.0547]],

         [[ 0.0157, -0.0019,  0.0094],
          [ 0.0023,  0.0338,  0.0730],
          [-0.0509, -0.0082,  0.0147]],

         [[ 0.0114, -0.0089, -0.0267],
          [-0.0040, -0.0007, -0.0196],
          [-0.0357,  0.0039, -0.0087]],

         ...,

         [[-0.0105,  0.0219,  0.0750],
          [-0.0594, -0.0016,  0.0623],
          [-0.0232, -0.0035,  0.0523]],

         [[-0.0389, -0.0210, -0.0144],
          [-0.0103,  0.0145,  0.0113],
          [ 0.0093,  0.0168,  0.0402]],

         [[-0.0344, -0.0343, -0.0572],
          [ 0.0122,  0.0074, -0.0056],
          [ 0.0423,  0.0239,  0.0230]]],


        [[[ 0.0529,  0.0386,  0.0364],
          [ 0.0133,  0.0058, -0.0067],
          [-0.0406, -0.0029,  0.0067]],

         [[-0.0640, -0.0113, -0.0173],
          [-0.0331,  0.0425,  0.0406],
          [ 0.0090,  0.0140, -0.0191]],

         [[-0.0381,  0.0154,  0.0148],
          [-0.0265, -0.0019,  0.0065],
          [ 0.0237,  0.0370,  0.0611]],

         ...,

         [[ 0.0605,  0.0430,  0.0336],
          [ 0.0346,  0.0130,  0.0165],
          [-0.0167, -0.0031,  0.0088]],

         [[-0.0615, -0.0347, -0.0047],
          [-0.0166, -0.0377, -0.0173],
          [-0.0213, -0.0307, -0.0297]],

         [[-0.0766, -0.0576, -0.0354],
          [-0.0389, -0.0575, -0.0517],
          [-0.0081, -0.0368, -0.0310]]],


        [[[ 0.0072,  0.0198,  0.0254],
          [ 0.0205,  0.0197,  0.0334],
          [-0.0632, -0.0448,  0.0013]],

         [[-0.0005,  0.0180,  0.0073],
          [ 0.0013,  0.0073,  0.0205],
          [ 0.0065,  0.0158,  0.0185]],

         [[ 0.0186, -0.0274, -0.0262],
          [ 0.0202, -0.0556, -0.0413],
          [ 0.0090, -0.0294, -0.0258]],

         ...,

         [[ 0.0350,  0.0471,  0.0639],
          [ 0.0102, -0.0433, -0.0049],
          [-0.0279, -0.0691, -0.0467]],

         [[-0.0730, -0.0403, -0.0083],
          [-0.0388, -0.0139, -0.0056],
          [ 0.0245,  0.0179, -0.0067]],

         [[-0.0173,  0.0050,  0.0277],
          [-0.0468, -0.0492,  0.0063],
          [-0.0093, -0.0190, -0.0108]]]])), ('stages_to_search.7.conv2.bw_params', tensor([-1.])), ('stages_to_search.7.conv2.fl_params', tensor([0.])), ('stages_to_search.7.conv2.bw_bias', tensor([16.])), ('stages_to_search.7.conv2.fl_bias', tensor([8.])), ('stages_to_search.7.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.7.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.7.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.7.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.7.conv2.max_alpha', tensor([0.0767])), ('stages_to_search.7.bn2.weight', tensor([ 0.2220,  0.1994,  0.2010,  0.1890, -0.1859,  0.2181,  0.1900,  0.2895,
         0.2299,  0.2195,  0.2839,  0.1363,  0.2534,  0.2476,  0.2631,  0.2230,
         0.1788,  0.1693,  0.2240,  0.2258,  0.1778, -0.2215,  0.2228,  0.1570,
         0.1962,  0.2280,  0.2126,  0.2056,  0.1892,  0.2260,  0.2464,  0.2182,
         0.0982,  0.1405,  0.2330,  0.2306,  0.2504,  0.2170,  0.2172,  0.2055,
         0.2531,  0.1654,  0.2275,  0.2513,  0.2062,  0.2337,  0.2239,  0.1817,
         0.2363, -0.1311, -0.1751,  0.1502,  0.2705,  0.1929,  0.2159,  0.2522,
         0.2083,  0.2153,  0.2168,  0.2072,  0.2475,  0.1705,  0.2933,  0.1868])), ('stages_to_search.7.bn2.bias', tensor([-0.1930, -0.1723, -0.1983, -0.2347, -0.2046, -0.1546, -0.0175, -0.2109,
        -0.2467, -0.2788, -0.2000, -0.1236, -0.2259, -0.1992, -0.1954, -0.1549,
        -0.2316, -0.1352, -0.1992, -0.2042, -0.1626, -0.1867, -0.1760, -0.1720,
        -0.2127, -0.2338, -0.2176, -0.1669, -0.2160, -0.1810, -0.1293, -0.1660,
        -0.0730, -0.0048, -0.2748, -0.1761, -0.1764, -0.1957, -0.1264, -0.1715,
        -0.1685, -0.1524, -0.2040, -0.2919, -0.1800, -0.2993, -0.1830, -0.1418,
        -0.2167, -0.1418, -0.1751, -0.0977, -0.1842, -0.1664, -0.2353, -0.2611,
        -0.2250, -0.2903, -0.2964, -0.1731, -0.2086, -0.0862, -0.2615, -0.2140])), ('stages_to_search.7.bn2.running_mean', tensor([-0.0980, -0.0625, -0.0075, -0.0361,  0.0167, -0.0997,  0.0150, -0.0728,
        -0.0385, -0.0205, -0.0530, -0.0248, -0.0590,  0.0005, -0.0800, -0.0372,
        -0.0014, -0.0837, -0.0735, -0.0165, -0.0480,  0.0499, -0.0753, -0.0458,
        -0.0026, -0.0411, -0.0022, -0.0889, -0.0503, -0.0519, -0.0290, -0.0450,
        -0.0079, -0.0730, -0.0700, -0.0576, -0.0773, -0.0811, -0.0091, -0.0612,
        -0.0598, -0.0439, -0.0799, -0.0559, -0.0504, -0.0603, -0.0426, -0.0365,
        -0.0609,  0.0464,  0.0762, -0.0390, -0.0554, -0.0437, -0.0411, -0.0752,
        -0.0424, -0.0675, -0.0469, -0.0345, -0.0613, -0.0627, -0.0734, -0.0596])), ('stages_to_search.7.bn2.running_var', tensor([0.0059, 0.0050, 0.0068, 0.0045, 0.0036, 0.0084, 0.0089, 0.0089, 0.0071,
        0.0053, 0.0081, 0.0039, 0.0060, 0.0084, 0.0088, 0.0062, 0.0050, 0.0067,
        0.0061, 0.0060, 0.0054, 0.0054, 0.0070, 0.0040, 0.0042, 0.0042, 0.0059,
        0.0060, 0.0049, 0.0052, 0.0081, 0.0069, 0.0037, 0.0053, 0.0066, 0.0058,
        0.0085, 0.0063, 0.0073, 0.0061, 0.0091, 0.0046, 0.0069, 0.0064, 0.0052,
        0.0055, 0.0057, 0.0050, 0.0063, 0.0027, 0.0041, 0.0041, 0.0072, 0.0058,
        0.0066, 0.0069, 0.0055, 0.0049, 0.0050, 0.0057, 0.0100, 0.0067, 0.0072,
        0.0060])), ('stages_to_search.7.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.7.relu_concat.clip_relu_max_alpha', tensor([0.6689])), ('stages_to_search.7.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.7.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.8.conv1.weight', tensor([[[[-0.0143,  0.0163,  0.0229],
          [-0.0133, -0.0234, -0.0451],
          [ 0.0316,  0.0090, -0.0358]],

         [[ 0.0390,  0.0098,  0.0049],
          [ 0.0303,  0.0158, -0.0014],
          [ 0.0103,  0.0460,  0.0311]],

         [[-0.0226, -0.0384, -0.0639],
          [-0.0114, -0.0042, -0.0553],
          [ 0.0077,  0.0296,  0.0120]],

         ...,

         [[-0.0299,  0.0077, -0.0070],
          [-0.0244, -0.0119, -0.0117],
          [-0.0367, -0.0418, -0.0460]],

         [[ 0.0107,  0.0365,  0.0559],
          [-0.0156,  0.0288,  0.0472],
          [-0.0196, -0.0201, -0.0131]],

         [[ 0.0587,  0.0161,  0.0479],
          [ 0.0377,  0.0358,  0.0287],
          [-0.0159,  0.0515,  0.0611]]],


        [[[-0.0329, -0.0222,  0.0097],
          [-0.0124, -0.0076,  0.0044],
          [-0.0262, -0.0010, -0.0081]],

         [[ 0.0626,  0.0361,  0.0502],
          [ 0.0251, -0.0123,  0.0330],
          [-0.0254, -0.0312, -0.0050]],

         [[ 0.0332,  0.0244,  0.0624],
          [-0.0137, -0.0185,  0.0103],
          [-0.0219, -0.0469, -0.0240]],

         ...,

         [[ 0.0140, -0.0098,  0.0162],
          [-0.0116, -0.0332,  0.0143],
          [ 0.0349,  0.0129,  0.0255]],

         [[ 0.0690,  0.0171, -0.0140],
          [ 0.0689, -0.0284, -0.0466],
          [ 0.0218, -0.0098,  0.0001]],

         [[-0.0205, -0.0262,  0.0042],
          [ 0.0467,  0.0325,  0.0550],
          [ 0.0355,  0.0227,  0.0480]]],


        [[[ 0.0662,  0.0636,  0.0568],
          [ 0.0555,  0.0263,  0.0607],
          [ 0.0059,  0.0075, -0.0087]],

         [[ 0.0041,  0.0511,  0.0199],
          [-0.0250, -0.0002, -0.0051],
          [-0.0685, -0.0453, -0.0161]],

         [[-0.0362,  0.0125, -0.0444],
          [-0.0230,  0.0241,  0.0016],
          [ 0.0340,  0.0175,  0.0581]],

         ...,

         [[ 0.0330,  0.0365,  0.0476],
          [ 0.0308,  0.0515,  0.0650],
          [ 0.0157,  0.0145,  0.0121]],

         [[ 0.0183, -0.0360, -0.0580],
          [ 0.0582,  0.0407, -0.0033],
          [ 0.0202,  0.0230, -0.0211]],

         [[-0.0012, -0.0011, -0.0013],
          [ 0.0303,  0.0515,  0.0598],
          [ 0.0576,  0.0659,  0.0512]]],


        ...,


        [[[ 0.0169,  0.0337,  0.0072],
          [ 0.0193,  0.0271,  0.0022],
          [-0.0019,  0.0089, -0.0205]],

         [[-0.0056, -0.0177, -0.0027],
          [ 0.0171, -0.0138, -0.0035],
          [ 0.0471,  0.0470,  0.0459]],

         [[ 0.0026, -0.0271, -0.0082],
          [ 0.0296, -0.0182, -0.0033],
          [-0.0110, -0.0516, -0.0257]],

         ...,

         [[-0.0353, -0.0527, -0.0462],
          [-0.0548, -0.0537, -0.0538],
          [-0.0419, -0.0381, -0.0285]],

         [[-0.0471, -0.0326, -0.0550],
          [-0.0162, -0.0074, -0.0382],
          [-0.0448, -0.0241, -0.0394]],

         [[-0.0689, -0.0635, -0.0671],
          [-0.0687, -0.0661, -0.0685],
          [-0.0658, -0.0430, -0.0594]]],


        [[[-0.0180,  0.0120,  0.0253],
          [-0.0116,  0.0031, -0.0019],
          [-0.0240, -0.0208, -0.0209]],

         [[ 0.0069,  0.0192, -0.0156],
          [-0.0057,  0.0064,  0.0032],
          [-0.0035, -0.0164, -0.0254]],

         [[ 0.0116,  0.0449,  0.0141],
          [-0.0473, -0.0367, -0.0171],
          [-0.0581, -0.0599, -0.0524]],

         ...,

         [[-0.0168, -0.0130, -0.0177],
          [-0.0024,  0.0278, -0.0044],
          [-0.0067,  0.0263, -0.0044]],

         [[-0.0110, -0.0155,  0.0005],
          [ 0.0050,  0.0008, -0.0093],
          [-0.0088, -0.0158, -0.0009]],

         [[-0.0395, -0.0237, -0.0295],
          [-0.0133,  0.0213, -0.0007],
          [-0.0098,  0.0298, -0.0073]]],


        [[[ 0.0133,  0.0104, -0.0071],
          [ 0.0016,  0.0260, -0.0200],
          [ 0.0146,  0.0188, -0.0309]],

         [[-0.0206,  0.0074, -0.0060],
          [-0.0132,  0.0258, -0.0301],
          [-0.0502, -0.0168, -0.0623]],

         [[ 0.0091, -0.0104, -0.0469],
          [-0.0042, -0.0093, -0.0230],
          [ 0.0219,  0.0162,  0.0134]],

         ...,

         [[-0.0146, -0.0291, -0.0060],
          [ 0.0113, -0.0216, -0.0204],
          [ 0.0436,  0.0074,  0.0291]],

         [[ 0.0386,  0.0611,  0.0421],
          [-0.0361, -0.0030, -0.0127],
          [-0.0340, -0.0186, -0.0203]],

         [[ 0.0084,  0.0239,  0.0114],
          [-0.0187, -0.0192, -0.0420],
          [-0.0392, -0.0405, -0.0676]]]])), ('stages_to_search.8.conv1.bw_params', tensor([-1.])), ('stages_to_search.8.conv1.fl_params', tensor([0.])), ('stages_to_search.8.conv1.bw_bias', tensor([16.])), ('stages_to_search.8.conv1.fl_bias', tensor([8.])), ('stages_to_search.8.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.8.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.8.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.8.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.8.conv1.max_alpha', tensor([0.0690])), ('stages_to_search.8.bn1.weight', tensor([2.2135e-01, 2.6337e-01, 2.8268e-01, 2.6706e-01, 2.9042e-01, 2.1000e-01,
        2.5122e-01, 2.4311e-01, 2.6438e-01, 2.4983e-01, 1.6330e-01, 2.2441e-01,
        2.4768e-01, 2.3974e-01, 2.3547e-01, 2.8121e-01, 2.7590e-01, 2.6811e-01,
        2.5129e-01, 2.6138e-01, 2.3914e-01, 2.8990e-01, 2.4625e-01, 2.8283e-01,
        2.8419e-01, 2.4652e-01, 2.4163e-01, 2.6442e-01, 2.5752e-01, 2.8060e-01,
        2.6033e-01, 2.6246e-01, 2.1721e-01, 2.5600e-01, 2.4059e-01, 2.3063e-01,
        2.5980e-01, 2.4764e-01, 2.9973e-01, 2.8512e-01, 2.7544e-01, 2.5622e-01,
        2.7713e-01, 2.7784e-01, 2.3300e-01, 2.0754e-01, 2.4761e-01, 1.0870e-06,
        2.4868e-01, 2.4020e-01, 2.5429e-01, 2.3400e-01, 2.6561e-01, 2.4215e-01,
        2.1736e-01, 2.1929e-01, 2.6224e-01, 2.8459e-01, 2.6184e-01, 2.5084e-01,
        2.9040e-01, 1.7789e-01, 2.7325e-01, 3.1381e-01])), ('stages_to_search.8.bn1.bias', tensor([-0.2633, -0.2903, -0.3410, -0.2309, -0.2376, -0.0655, -0.2360, -0.1455,
        -0.2086, -0.2078, -0.0312, -0.1292, -0.1629, -0.1125, -0.1801, -0.2125,
        -0.1991, -0.1566, -0.2839, -0.2995, -0.1976, -0.1602, -0.1543, -0.2576,
        -0.1639, -0.1771, -0.2476, -0.0483, -0.2036, -0.2788, -0.1913, -0.2957,
        -0.1981, -0.2699, -0.2076, -0.1280, -0.2250, -0.2014, -0.2989, -0.1356,
        -0.1609, -0.2602, -0.3038, -0.2135, -0.1710, -0.1001, -0.1581, -0.0000,
        -0.2184, -0.2150, -0.2649, -0.2308, -0.2397, -0.2799, -0.1735, -0.2076,
        -0.2237, -0.2717, -0.2286, -0.2511, -0.2311, -0.0362, -0.1315, -0.1766])), ('stages_to_search.8.bn1.running_mean', tensor([-5.8946e-02, -7.0310e-02, -3.3290e-02, -4.6074e-02, -1.4150e-01,
        -1.6596e-01, -1.1915e-01, -1.5601e-01, -7.8998e-02, -6.8004e-02,
        -1.2844e-01, -1.0346e-01, -5.3560e-02, -1.0859e-01, -7.4811e-02,
        -6.7826e-02, -8.8636e-02, -7.1746e-02, -4.0342e-02, -1.4976e-01,
        -3.0241e-02, -7.8222e-02, -4.1509e-02, -5.8902e-02, -8.3870e-02,
        -2.9697e-02, -1.0742e-01, -1.4957e-01, -1.3843e-01, -8.8820e-02,
        -7.1396e-02, -6.6336e-02, -3.2612e-02, -7.4363e-02, -1.1751e-01,
        -3.1589e-02, -8.6489e-02, -1.3446e-02, -1.2261e-01, -1.5149e-01,
        -1.0139e-01, -6.3766e-02, -2.1877e-02, -1.0810e-01, -9.1521e-02,
        -5.4217e-02, -9.8528e-02,  9.9299e-06, -1.4185e-01, -4.0498e-02,
        -6.8930e-02, -4.9291e-02, -3.0865e-02, -7.6445e-02, -2.4008e-02,
        -1.6575e-02, -8.0163e-02, -5.8761e-02, -2.5375e-02, -7.0540e-03,
        -5.5327e-02, -1.4163e-01, -1.1242e-01, -1.0799e-01])), ('stages_to_search.8.bn1.running_var', tensor([1.0942e-02, 1.3806e-02, 1.2594e-02, 1.0945e-02, 1.4944e-02, 1.5689e-02,
        1.2530e-02, 1.5810e-02, 1.5065e-02, 1.2194e-02, 1.1877e-02, 1.2888e-02,
        1.4778e-02, 1.8266e-02, 1.1048e-02, 1.4794e-02, 1.2720e-02, 1.5519e-02,
        1.4177e-02, 1.3257e-02, 1.2618e-02, 2.1260e-02, 1.3007e-02, 1.6053e-02,
        1.7569e-02, 1.2925e-02, 1.1445e-02, 2.1467e-02, 1.7540e-02, 1.3643e-02,
        1.5458e-02, 1.3422e-02, 8.0419e-03, 1.2875e-02, 1.1043e-02, 1.1468e-02,
        9.7142e-03, 1.1861e-02, 1.4522e-02, 1.8074e-02, 1.4519e-02, 1.2443e-02,
        1.3903e-02, 1.3365e-02, 9.1224e-03, 1.0488e-02, 1.3618e-02, 2.5007e-09,
        1.3423e-02, 1.1136e-02, 1.4095e-02, 9.3865e-03, 1.3844e-02, 1.0860e-02,
        7.9503e-03, 1.3919e-02, 1.3316e-02, 1.2685e-02, 1.6165e-02, 1.2845e-02,
        1.4380e-02, 1.4330e-02, 1.6187e-02, 1.5638e-02])), ('stages_to_search.8.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.8.relu1.clip_relu_max_alpha', tensor([0.6343])), ('stages_to_search.8.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.8.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.8.conv2.weight', tensor([[[[ 0.0178,  0.0048, -0.0029],
          [ 0.0117, -0.0007,  0.0018],
          [ 0.0331,  0.0075,  0.0080]],

         [[-0.0227, -0.0049, -0.0137],
          [-0.0112,  0.0040, -0.0041],
          [-0.0162, -0.0051, -0.0145]],

         [[ 0.0401,  0.0299,  0.0347],
          [ 0.0321,  0.0049,  0.0121],
          [ 0.0383,  0.0145,  0.0177]],

         ...,

         [[-0.0044, -0.0144, -0.0036],
          [-0.0229, -0.0352, -0.0210],
          [-0.0107, -0.0195, -0.0152]],

         [[-0.0153, -0.0155, -0.0238],
          [-0.0073, -0.0124, -0.0194],
          [-0.0113, -0.0151, -0.0184]],

         [[-0.0181, -0.0087, -0.0180],
          [-0.0171, -0.0080, -0.0187],
          [-0.0315, -0.0278, -0.0390]]],


        [[[ 0.0149,  0.0023, -0.0019],
          [ 0.0194,  0.0083,  0.0082],
          [ 0.0402,  0.0263,  0.0283]],

         [[-0.0171, -0.0197, -0.0148],
          [ 0.0003, -0.0011,  0.0024],
          [ 0.0004,  0.0042,  0.0045]],

         [[ 0.0157,  0.0053,  0.0059],
          [ 0.0163,  0.0051,  0.0013],
          [ 0.0235,  0.0178,  0.0137]],

         ...,

         [[ 0.0039,  0.0040,  0.0135],
          [-0.0084, -0.0062,  0.0049],
          [-0.0155, -0.0083, -0.0005]],

         [[ 0.0130, -0.0012,  0.0035],
          [ 0.0094, -0.0038,  0.0051],
          [ 0.0223,  0.0080,  0.0156]],

         [[-0.0019, -0.0019, -0.0096],
          [ 0.0026,  0.0053,  0.0013],
          [ 0.0028,  0.0002, -0.0041]]],


        [[[-0.0329, -0.0189, -0.0374],
          [-0.0217,  0.0023, -0.0177],
          [-0.0401, -0.0180, -0.0310]],

         [[ 0.0162,  0.0130,  0.0230],
          [ 0.0122,  0.0054,  0.0105],
          [ 0.0104,  0.0047,  0.0078]],

         [[-0.0152, -0.0019, -0.0089],
          [-0.0057,  0.0036, -0.0023],
          [-0.0112, -0.0041, -0.0068]],

         ...,

         [[ 0.0207,  0.0204,  0.0038],
          [ 0.0171,  0.0156,  0.0027],
          [ 0.0060,  0.0078,  0.0021]],

         [[ 0.0150,  0.0152,  0.0338],
          [ 0.0089, -0.0026,  0.0243],
          [ 0.0225,  0.0029,  0.0306]],

         [[-0.0007, -0.0042, -0.0034],
          [ 0.0094,  0.0020,  0.0057],
          [ 0.0067, -0.0018,  0.0038]]],


        ...,


        [[[ 0.0334, -0.0003,  0.0150],
          [ 0.0244, -0.0145,  0.0096],
          [ 0.0397,  0.0152,  0.0323]],

         [[-0.0222, -0.0056, -0.0129],
          [-0.0076,  0.0081,  0.0017],
          [-0.0152, -0.0019, -0.0068]],

         [[ 0.0402,  0.0199,  0.0229],
          [ 0.0226, -0.0035,  0.0034],
          [ 0.0323,  0.0067,  0.0124]],

         ...,

         [[-0.0093, -0.0213,  0.0037],
          [-0.0214, -0.0402, -0.0128],
          [-0.0027, -0.0176,  0.0002]],

         [[-0.0080, -0.0187, -0.0225],
          [-0.0087, -0.0176, -0.0180],
          [-0.0185, -0.0180, -0.0327]],

         [[-0.0087, -0.0029, -0.0067],
          [-0.0083, -0.0005, -0.0130],
          [-0.0286, -0.0196, -0.0339]]],


        [[[-0.0041, -0.0029, -0.0267],
          [-0.0061, -0.0023, -0.0176],
          [ 0.0012, -0.0148, -0.0278]],

         [[ 0.0400,  0.0354,  0.0366],
          [ 0.0360,  0.0094,  0.0208],
          [ 0.0399,  0.0233,  0.0312]],

         [[ 0.0381,  0.0190,  0.0261],
          [ 0.0261, -0.0017,  0.0067],
          [ 0.0269,  0.0091,  0.0135]],

         ...,

         [[-0.0185, -0.0183, -0.0144],
          [-0.0177, -0.0174, -0.0152],
          [-0.0134, -0.0123, -0.0095]],

         [[-0.0018, -0.0031, -0.0093],
          [-0.0034, -0.0083, -0.0147],
          [-0.0002, -0.0092, -0.0114]],

         [[-0.0183, -0.0066, -0.0118],
          [-0.0057, -0.0033, -0.0155],
          [-0.0265, -0.0259, -0.0363]]],


        [[[ 0.0043, -0.0018,  0.0129],
          [-0.0011, -0.0059,  0.0034],
          [ 0.0072,  0.0006,  0.0020]],

         [[ 0.0402,  0.0304,  0.0385],
          [ 0.0334,  0.0011,  0.0214],
          [ 0.0363,  0.0207,  0.0316]],

         [[ 0.0249, -0.0080,  0.0046],
          [ 0.0114, -0.0120, -0.0050],
          [ 0.0181, -0.0005, -0.0016]],

         ...,

         [[-0.0290, -0.0274, -0.0211],
          [-0.0148, -0.0153, -0.0114],
          [-0.0046, -0.0128, -0.0093]],

         [[-0.0064, -0.0083, -0.0024],
          [-0.0055, -0.0061, -0.0024],
          [-0.0037, -0.0057, -0.0022]],

         [[-0.0104, -0.0050, -0.0051],
          [-0.0024, -0.0044, -0.0067],
          [-0.0134, -0.0125, -0.0155]]]])), ('stages_to_search.8.conv2.bw_params', tensor([-1.])), ('stages_to_search.8.conv2.fl_params', tensor([0.])), ('stages_to_search.8.conv2.bw_bias', tensor([16.])), ('stages_to_search.8.conv2.fl_bias', tensor([8.])), ('stages_to_search.8.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.8.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.8.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.8.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.8.conv2.max_alpha', tensor([0.0402])), ('stages_to_search.8.bn2.weight', tensor([ 0.7004, -0.6527,  0.6950,  0.6465,  0.6515,  0.6500,  0.6781,  0.6678,
         0.6998,  0.5797,  0.6349,  0.6818,  0.6709,  0.7270,  0.6076,  0.7164,
         0.7015,  0.6772,  0.6633,  0.6596,  0.6708,  0.7019,  0.6289,  0.6687,
         0.6645,  0.6734,  0.6741,  0.6876,  0.6573, -0.6217,  0.6731,  0.7052,
         0.6692,  0.7013,  0.6734,  0.7103,  0.6032,  0.6696,  0.6711,  0.6840,
         0.6669,  0.6782,  0.7016,  0.7026,  0.6795,  0.6212,  0.6946,  0.6709,
         0.6298,  0.6699,  0.6233,  0.6577,  0.6912,  0.6833,  0.6360,  0.6622,
         0.6773,  0.6239,  0.6562,  0.6745,  0.6518,  0.6483,  0.6617,  0.6427])), ('stages_to_search.8.bn2.bias', tensor([0.1373, 0.2655, 0.2451, 0.1669, 0.1764, 0.2467, 0.1930, 0.1861, 0.2563,
        0.0478, 0.1392, 0.1143, 0.1439, 0.2265, 0.0980, 0.2796, 0.2000, 0.2311,
        0.1845, 0.2662, 0.1916, 0.2190, 0.1230, 0.1993, 0.2326, 0.1606, 0.1950,
        0.2265, 0.1129, 0.2131, 0.1724, 0.1810, 0.1718, 0.2221, 0.1901, 0.2275,
        0.0841, 0.1919, 0.2443, 0.2273, 0.1475, 0.2226, 0.2519, 0.2453, 0.2264,
        0.1132, 0.2042, 0.1943, 0.1716, 0.1460, 0.0544, 0.1256, 0.2944, 0.1729,
        0.1415, 0.1640, 0.1767, 0.1296, 0.2231, 0.2134, 0.1284, 0.1405, 0.2253,
        0.1776])), ('stages_to_search.8.bn2.running_mean', tensor([-0.0549,  0.0184, -0.0197, -0.0383, -0.0500, -0.0089, -0.0043, -0.0135,
        -0.0181, -0.0421, -0.0468, -0.0301, -0.0388, -0.0247, -0.0233, -0.0104,
        -0.0220, -0.0339, -0.0347, -0.0117, -0.0436, -0.0296, -0.0426, -0.0169,
        -0.0377, -0.0650, -0.0331, -0.0217, -0.0310,  0.0243, -0.0395, -0.0525,
        -0.0458, -0.0300, -0.0300, -0.0439, -0.0470, -0.0435, -0.0369, -0.0353,
        -0.0459, -0.0072, -0.0108, -0.0224, -0.0200, -0.0720, -0.0254, -0.0250,
        -0.0191, -0.0608, -0.0184, -0.0238,  0.0086, -0.0166, -0.0266, -0.0543,
        -0.0361, -0.0662, -0.0086, -0.0316, -0.0546, -0.0378, -0.0205, -0.0141])), ('stages_to_search.8.bn2.running_var', tensor([0.0052, 0.0056, 0.0061, 0.0042, 0.0054, 0.0049, 0.0060, 0.0054, 0.0059,
        0.0030, 0.0043, 0.0041, 0.0053, 0.0049, 0.0034, 0.0062, 0.0058, 0.0052,
        0.0053, 0.0053, 0.0050, 0.0056, 0.0044, 0.0053, 0.0048, 0.0057, 0.0046,
        0.0053, 0.0053, 0.0047, 0.0056, 0.0056, 0.0047, 0.0059, 0.0050, 0.0053,
        0.0032, 0.0060, 0.0052, 0.0063, 0.0047, 0.0053, 0.0062, 0.0052, 0.0046,
        0.0043, 0.0061, 0.0057, 0.0050, 0.0051, 0.0034, 0.0047, 0.0064, 0.0049,
        0.0048, 0.0051, 0.0059, 0.0039, 0.0047, 0.0056, 0.0043, 0.0053, 0.0052,
        0.0044])), ('stages_to_search.8.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.8.relu_concat.clip_relu_max_alpha', tensor([0.9974])), ('stages_to_search.8.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.8.relu_concat.fl_layer_out', tensor([0.])), ('last_stages.weight', tensor([[-0.4271, -0.3752,  0.4838, -0.2077,  0.1124, -0.0517, -0.4489,  0.8639,
          0.5413, -0.1372,  0.1900, -0.0509, -0.2209,  0.1235, -0.1216,  0.1594,
          0.8238,  0.4924, -0.4595, -0.2096, -0.2798, -0.0334, -0.1706,  0.5300,
          0.3008, -0.2362,  0.1692, -0.2904, -0.2793,  0.5461, -0.1534, -0.3393,
         -0.4404, -0.6479, -0.3429, -0.6225, -0.1699,  0.6815, -0.5190, -0.3231,
         -0.3498,  0.7643,  0.4401, -0.3964, -0.2956, -0.2370,  0.5461,  0.7557,
         -0.2151, -0.2297, -0.1072, -0.1690, -0.3899,  1.0238, -0.0932, -0.2021,
          0.6232, -0.1394,  0.2422,  0.7300, -0.3623, -0.2320, -0.4686, -0.2457],
        [-0.2481,  0.5338, -0.4087, -0.2522, -0.2350, -0.0895,  0.4426, -0.2445,
          0.5361, -0.1966, -0.0965,  0.7839, -0.2503,  0.5856,  0.9878,  0.3752,
         -0.3272, -0.3891, -0.3015,  0.6070, -0.2312,  0.6565, -0.2090, -0.3082,
         -0.2157, -0.2459, -0.3443, -0.3540, -0.2483, -0.2754, -0.2354, -0.2842,
         -0.3004,  0.6951, -0.2498, -0.3199, -0.0639, -0.2572, -0.3437, -0.4445,
         -0.2681,  0.6298, -0.3784,  0.6512,  0.6302, -0.1861, -0.3509,  0.5297,
          0.8544, -0.3042, -0.1927,  0.9095,  0.5042, -0.2158, -0.2698, -0.2693,
         -0.3339, -0.1858, -0.3250, -0.1134, -0.2905, -0.2162, -0.3303, -0.2407],
        [ 0.6361, -0.3313, -0.3919, -0.0618,  0.8566, -0.4340, -0.3766,  0.2556,
          0.5577, -0.0952, -0.3106, -0.1812, -0.1118, -0.3188, -0.1459, -0.4912,
          0.4182,  0.4465,  0.5817, -0.3640, -0.2950, -0.3486, -0.2569,  0.6465,
         -0.5528,  0.6198, -0.2886, -0.4056, -0.1807,  0.1388,  0.5558, -0.4188,
         -0.1611,  0.5807, -0.2447,  0.5042, -0.2130, -0.2652, -0.1515, -0.3936,
         -0.1530, -0.4599,  0.5290,  0.6346, -0.3281,  0.8240, -0.4985, -0.1581,
         -0.1144,  0.5281, -0.0589, -0.1007, -0.3829, -0.3486,  0.0922, -0.2712,
          0.6602, -0.1521, -0.4823,  0.3605,  0.1222,  0.8116,  0.5642,  0.4898],
        [-0.2634,  0.2521, -0.3132,  0.6307,  0.0387, -0.3839,  0.1853, -0.1823,
         -0.3992, -0.1737,  0.8417, -0.1819, -0.1503, -0.3151, -0.1655, -0.5235,
         -0.3392,  0.6228, -0.2082,  0.2266,  0.6261,  0.6214,  0.6891, -0.1845,
          0.2751,  0.4978, -0.3625,  0.3939, -0.1824, -0.1818,  0.6074,  0.4593,
          0.4288,  0.0715, -0.0932, -0.1689,  0.2423,  0.4172, -0.0285,  0.2665,
         -0.1371, -0.1786,  0.0637, -0.3849, -0.2215,  0.6557,  0.3946, -0.2210,
         -0.0906,  0.3795, -0.0795, -0.2542, -0.2667, -0.2020, -0.2883, -0.1516,
         -0.2734,  1.0504, -0.2573, -0.2803,  0.6066, -0.2745, -0.3840, -0.2307],
        [ 0.4145, -0.3258, -0.2816, -0.0801,  0.6230, -0.2127, -0.4059, -0.3280,
          0.3318,  0.0899, -0.1985, -0.2554, -0.1841, -0.3322, -0.2245,  0.4744,
         -0.3635, -0.5540, -0.3466, -0.2990,  0.5834, -0.3426, -0.2696,  0.0112,
          0.6099,  0.7495,  0.3558, -0.4058, -0.1388,  0.3274, -0.3400,  0.7231,
          0.7897, -0.1345,  0.7299,  0.7026, -0.2202, -0.3086,  0.6006, -0.3260,
          0.9749,  0.2285, -0.4174, -0.4058, -0.2606, -0.2795, -0.3983, -0.2805,
         -0.2899, -0.2325, -0.1688, -0.2178, -0.2668,  0.3605, -0.2602,  0.7392,
         -0.4389, -0.0274,  0.6830, -0.4234, -0.2650,  0.8235, -0.3615, -0.2176],
        [-0.1476, -0.2754, -0.4207, -0.1105, -0.3310, -0.2065, -0.3260, -0.3151,
         -0.4078, -0.0896,  0.5851, -0.2414, -0.2731, -0.3180, -0.1546, -0.2387,
         -0.2635, -0.1447,  0.5626,  0.5390,  0.6676, -0.1663,  0.8709, -0.3248,
         -0.1919, -0.2856, -0.3025,  0.7001,  0.8242,  0.6744,  0.7009,  0.0670,
         -0.1754, -0.3898,  0.8844, -0.2808, -0.2959, -0.2250,  0.6439, -0.2689,
         -0.1571, -0.3230,  0.5047,  0.1337, -0.3289, -0.1621,  0.5176, -0.2950,
          0.7444, -0.4079, -0.0221, -0.2239,  0.4280, -0.2405,  0.5089, -0.1787,
         -0.1058,  0.1850,  0.2970, -0.3788,  0.1221, -0.1481,  0.3958,  0.2068],
        [-0.4262,  0.5171, -0.2969,  0.9234, -0.2480,  0.3472,  0.3680,  0.6533,
         -0.4394, -0.1962, -0.1959, -0.2172, -0.3048, -0.3289, -0.1565, -0.3962,
         -0.1697,  0.3908, -0.0720, -0.3132, -0.1490, -0.3124, -0.1841,  0.6315,
         -0.4435, -0.3047, -0.3018,  0.4286, -0.2260, -0.3785, -0.2347, -0.3644,
          0.6315,  0.4547, -0.1091,  0.6122, -0.1902, -0.3472, -0.4568,  0.5994,
         -0.0199,  0.3443, -0.4919, -0.2983,  0.0088, -0.2717, -0.3656, -0.2990,
         -0.2878, -0.3828,  1.1281, -0.2690,  0.6559, -0.1258, -0.2040, -0.1627,
         -0.2237, -0.0288,  0.6758, -0.0203, -0.3319, -0.1092,  0.3628,  0.9491],
        [ 0.8302, -0.3289,  0.5423, -0.3147, -0.2327,  0.6544,  0.5107, -0.2999,
         -0.3603,  1.0649, -0.2747, -0.2360,  0.8919, -0.3835, -0.1889,  0.5568,
         -0.2597, -0.1105, -0.1750, -0.3939, -0.3157, -0.2722, -0.1614, -0.3405,
         -0.0574, -0.2396, -0.3135,  0.5389,  0.8356, -0.3603, -0.3238,  0.6904,
         -0.3167, -0.3625, -0.0257,  0.1149, -0.1101, -0.2494,  0.0386, -0.3147,
          0.5939, -0.4331,  0.5753, -0.2852, -0.3391,  0.0278,  0.5961,  0.6490,
         -0.2251, -0.2424, -0.1620,  0.6787, -0.4445, -0.3180, -0.2668, -0.2048,
         -0.2140, -0.2221, -0.2667, -0.2993,  0.8588, -0.1403,  0.6533, -0.2811],
        [-0.1680,  0.6556,  0.4635, -0.2552, -0.2908, -0.3704,  0.4861, -0.1968,
          0.0820, -0.1539, -0.2545, -0.2438, -0.1935,  0.6889,  0.3105,  0.5556,
          0.7357, -0.4305,  0.7357, -0.3903, -0.3199, -0.4197, -0.0189, -0.3938,
         -0.3761, -0.2965,  0.7125, -0.2632, -0.1745, -0.1182, -0.2583, -0.2394,
         -0.2670, -0.1339, -0.2580, -0.3132, -0.0063,  0.7940, -0.2925,  0.6353,
         -0.2582, -0.3435, -0.4059, -0.2458,  0.7285, -0.2048, -0.3264, -0.3476,
         -0.2157,  0.8837, -0.1657, -0.2733, -0.3476,  0.3353,  1.0164,  0.9223,
         -0.3154, -0.2517, -0.2919, -0.3036, -0.2126, -0.2942, -0.1965, -0.2109],
        [-0.2003, -0.3220,  0.6234, -0.2719, -0.2933,  0.7471, -0.4354, -0.2061,
         -0.4421, -0.1124, -0.2860,  0.8239,  0.7968,  0.5985, -0.1407, -0.4718,
         -0.2550, -0.3238, -0.3172,  0.5973, -0.2864,  0.6173, -0.2896, -0.2673,
          0.6516, -0.2586,  0.6758, -0.3426, -0.2298, -0.3725, -0.3186, -0.2937,
         -0.1890, -0.1335, -0.2909, -0.2287,  1.0271, -0.2399,  0.5089,  0.5696,
         -0.2255, -0.2288, -0.4193,  0.5970,  0.4064, -0.1663, -0.1146, -0.3331,
         -0.1602,  0.0083, -0.1710, -0.0803,  0.5104, -0.2688, -0.2353, -0.2209,
          0.6218, -0.2283, -0.2747,  0.7287, -0.2473, -0.2205, -0.2351, -0.2190]])), ('last_stages.bias', tensor([-0.0053, -0.0399,  0.0229, -0.0259, -0.0004,  0.0026,  0.0029,  0.0178,
         0.0399, -0.0147])), ('block.conv1.weight', tensor([[[[-0.0143,  0.0163,  0.0229],
          [-0.0133, -0.0234, -0.0451],
          [ 0.0316,  0.0090, -0.0358]],

         [[ 0.0390,  0.0098,  0.0049],
          [ 0.0303,  0.0158, -0.0014],
          [ 0.0103,  0.0460,  0.0311]],

         [[-0.0226, -0.0384, -0.0639],
          [-0.0114, -0.0042, -0.0553],
          [ 0.0077,  0.0296,  0.0120]],

         ...,

         [[-0.0299,  0.0077, -0.0070],
          [-0.0244, -0.0119, -0.0117],
          [-0.0367, -0.0418, -0.0460]],

         [[ 0.0107,  0.0365,  0.0559],
          [-0.0156,  0.0288,  0.0472],
          [-0.0196, -0.0201, -0.0131]],

         [[ 0.0587,  0.0161,  0.0479],
          [ 0.0377,  0.0358,  0.0287],
          [-0.0159,  0.0515,  0.0611]]],


        [[[-0.0329, -0.0222,  0.0097],
          [-0.0124, -0.0076,  0.0044],
          [-0.0262, -0.0010, -0.0081]],

         [[ 0.0626,  0.0361,  0.0502],
          [ 0.0251, -0.0123,  0.0330],
          [-0.0254, -0.0312, -0.0050]],

         [[ 0.0332,  0.0244,  0.0624],
          [-0.0137, -0.0185,  0.0103],
          [-0.0219, -0.0469, -0.0240]],

         ...,

         [[ 0.0140, -0.0098,  0.0162],
          [-0.0116, -0.0332,  0.0143],
          [ 0.0349,  0.0129,  0.0255]],

         [[ 0.0690,  0.0171, -0.0140],
          [ 0.0689, -0.0284, -0.0466],
          [ 0.0218, -0.0098,  0.0001]],

         [[-0.0205, -0.0262,  0.0042],
          [ 0.0467,  0.0325,  0.0550],
          [ 0.0355,  0.0227,  0.0480]]],


        [[[ 0.0662,  0.0636,  0.0568],
          [ 0.0555,  0.0263,  0.0607],
          [ 0.0059,  0.0075, -0.0087]],

         [[ 0.0041,  0.0511,  0.0199],
          [-0.0250, -0.0002, -0.0051],
          [-0.0685, -0.0453, -0.0161]],

         [[-0.0362,  0.0125, -0.0444],
          [-0.0230,  0.0241,  0.0016],
          [ 0.0340,  0.0175,  0.0581]],

         ...,

         [[ 0.0330,  0.0365,  0.0476],
          [ 0.0308,  0.0515,  0.0650],
          [ 0.0157,  0.0145,  0.0121]],

         [[ 0.0183, -0.0360, -0.0580],
          [ 0.0582,  0.0407, -0.0033],
          [ 0.0202,  0.0230, -0.0211]],

         [[-0.0012, -0.0011, -0.0013],
          [ 0.0303,  0.0515,  0.0598],
          [ 0.0576,  0.0659,  0.0512]]],


        ...,


        [[[ 0.0169,  0.0337,  0.0072],
          [ 0.0193,  0.0271,  0.0022],
          [-0.0019,  0.0089, -0.0205]],

         [[-0.0056, -0.0177, -0.0027],
          [ 0.0171, -0.0138, -0.0035],
          [ 0.0471,  0.0470,  0.0459]],

         [[ 0.0026, -0.0271, -0.0082],
          [ 0.0296, -0.0182, -0.0033],
          [-0.0110, -0.0516, -0.0257]],

         ...,

         [[-0.0353, -0.0527, -0.0462],
          [-0.0548, -0.0537, -0.0538],
          [-0.0419, -0.0381, -0.0285]],

         [[-0.0471, -0.0326, -0.0550],
          [-0.0162, -0.0074, -0.0382],
          [-0.0448, -0.0241, -0.0394]],

         [[-0.0689, -0.0635, -0.0671],
          [-0.0687, -0.0661, -0.0685],
          [-0.0658, -0.0430, -0.0594]]],


        [[[-0.0180,  0.0120,  0.0253],
          [-0.0116,  0.0031, -0.0019],
          [-0.0240, -0.0208, -0.0209]],

         [[ 0.0069,  0.0192, -0.0156],
          [-0.0057,  0.0064,  0.0032],
          [-0.0035, -0.0164, -0.0254]],

         [[ 0.0116,  0.0449,  0.0141],
          [-0.0473, -0.0367, -0.0171],
          [-0.0581, -0.0599, -0.0524]],

         ...,

         [[-0.0168, -0.0130, -0.0177],
          [-0.0024,  0.0278, -0.0044],
          [-0.0067,  0.0263, -0.0044]],

         [[-0.0110, -0.0155,  0.0005],
          [ 0.0050,  0.0008, -0.0093],
          [-0.0088, -0.0158, -0.0009]],

         [[-0.0395, -0.0237, -0.0295],
          [-0.0133,  0.0213, -0.0007],
          [-0.0098,  0.0298, -0.0073]]],


        [[[ 0.0133,  0.0104, -0.0071],
          [ 0.0016,  0.0260, -0.0200],
          [ 0.0146,  0.0188, -0.0309]],

         [[-0.0206,  0.0074, -0.0060],
          [-0.0132,  0.0258, -0.0301],
          [-0.0502, -0.0168, -0.0623]],

         [[ 0.0091, -0.0104, -0.0469],
          [-0.0042, -0.0093, -0.0230],
          [ 0.0219,  0.0162,  0.0134]],

         ...,

         [[-0.0146, -0.0291, -0.0060],
          [ 0.0113, -0.0216, -0.0204],
          [ 0.0436,  0.0074,  0.0291]],

         [[ 0.0386,  0.0611,  0.0421],
          [-0.0361, -0.0030, -0.0127],
          [-0.0340, -0.0186, -0.0203]],

         [[ 0.0084,  0.0239,  0.0114],
          [-0.0187, -0.0192, -0.0420],
          [-0.0392, -0.0405, -0.0676]]]])), ('block.conv1.bw_params', tensor([-1.])), ('block.conv1.fl_params', tensor([0.])), ('block.conv1.bw_bias', tensor([16.])), ('block.conv1.fl_bias', tensor([8.])), ('block.conv1.bw_layer_in', tensor([16.])), ('block.conv1.fl_layer_in', tensor([8.])), ('block.conv1.bw_layer_out', tensor([16.])), ('block.conv1.fl_layer_out', tensor([0.])), ('block.conv1.max_alpha', tensor([0.0690])), ('block.bn1.weight', tensor([2.2135e-01, 2.6337e-01, 2.8268e-01, 2.6706e-01, 2.9042e-01, 2.1000e-01,
        2.5122e-01, 2.4311e-01, 2.6438e-01, 2.4983e-01, 1.6330e-01, 2.2441e-01,
        2.4768e-01, 2.3974e-01, 2.3547e-01, 2.8121e-01, 2.7590e-01, 2.6811e-01,
        2.5129e-01, 2.6138e-01, 2.3914e-01, 2.8990e-01, 2.4625e-01, 2.8283e-01,
        2.8419e-01, 2.4652e-01, 2.4163e-01, 2.6442e-01, 2.5752e-01, 2.8060e-01,
        2.6033e-01, 2.6246e-01, 2.1721e-01, 2.5600e-01, 2.4059e-01, 2.3063e-01,
        2.5980e-01, 2.4764e-01, 2.9973e-01, 2.8512e-01, 2.7544e-01, 2.5622e-01,
        2.7713e-01, 2.7784e-01, 2.3300e-01, 2.0754e-01, 2.4761e-01, 1.0870e-06,
        2.4868e-01, 2.4020e-01, 2.5429e-01, 2.3400e-01, 2.6561e-01, 2.4215e-01,
        2.1736e-01, 2.1929e-01, 2.6224e-01, 2.8459e-01, 2.6184e-01, 2.5084e-01,
        2.9040e-01, 1.7789e-01, 2.7325e-01, 3.1381e-01])), ('block.bn1.bias', tensor([-0.2633, -0.2903, -0.3410, -0.2309, -0.2376, -0.0655, -0.2360, -0.1455,
        -0.2086, -0.2078, -0.0312, -0.1292, -0.1629, -0.1125, -0.1801, -0.2125,
        -0.1991, -0.1566, -0.2839, -0.2995, -0.1976, -0.1602, -0.1543, -0.2576,
        -0.1639, -0.1771, -0.2476, -0.0483, -0.2036, -0.2788, -0.1913, -0.2957,
        -0.1981, -0.2699, -0.2076, -0.1280, -0.2250, -0.2014, -0.2989, -0.1356,
        -0.1609, -0.2602, -0.3038, -0.2135, -0.1710, -0.1001, -0.1581, -0.0000,
        -0.2184, -0.2150, -0.2649, -0.2308, -0.2397, -0.2799, -0.1735, -0.2076,
        -0.2237, -0.2717, -0.2286, -0.2511, -0.2311, -0.0362, -0.1315, -0.1766])), ('block.bn1.running_mean', tensor([-5.8946e-02, -7.0310e-02, -3.3290e-02, -4.6074e-02, -1.4150e-01,
        -1.6596e-01, -1.1915e-01, -1.5601e-01, -7.8998e-02, -6.8004e-02,
        -1.2844e-01, -1.0346e-01, -5.3560e-02, -1.0859e-01, -7.4811e-02,
        -6.7826e-02, -8.8636e-02, -7.1746e-02, -4.0342e-02, -1.4976e-01,
        -3.0241e-02, -7.8222e-02, -4.1509e-02, -5.8902e-02, -8.3870e-02,
        -2.9697e-02, -1.0742e-01, -1.4957e-01, -1.3843e-01, -8.8820e-02,
        -7.1396e-02, -6.6336e-02, -3.2612e-02, -7.4363e-02, -1.1751e-01,
        -3.1589e-02, -8.6489e-02, -1.3446e-02, -1.2261e-01, -1.5149e-01,
        -1.0139e-01, -6.3766e-02, -2.1877e-02, -1.0810e-01, -9.1521e-02,
        -5.4217e-02, -9.8528e-02,  9.9299e-06, -1.4185e-01, -4.0498e-02,
        -6.8930e-02, -4.9291e-02, -3.0865e-02, -7.6445e-02, -2.4008e-02,
        -1.6575e-02, -8.0163e-02, -5.8761e-02, -2.5375e-02, -7.0540e-03,
        -5.5327e-02, -1.4163e-01, -1.1242e-01, -1.0799e-01])), ('block.bn1.running_var', tensor([1.0942e-02, 1.3806e-02, 1.2594e-02, 1.0945e-02, 1.4944e-02, 1.5689e-02,
        1.2530e-02, 1.5810e-02, 1.5065e-02, 1.2194e-02, 1.1877e-02, 1.2888e-02,
        1.4778e-02, 1.8266e-02, 1.1048e-02, 1.4794e-02, 1.2720e-02, 1.5519e-02,
        1.4177e-02, 1.3257e-02, 1.2618e-02, 2.1260e-02, 1.3007e-02, 1.6053e-02,
        1.7569e-02, 1.2925e-02, 1.1445e-02, 2.1467e-02, 1.7540e-02, 1.3643e-02,
        1.5458e-02, 1.3422e-02, 8.0419e-03, 1.2875e-02, 1.1043e-02, 1.1468e-02,
        9.7142e-03, 1.1861e-02, 1.4522e-02, 1.8074e-02, 1.4519e-02, 1.2443e-02,
        1.3903e-02, 1.3365e-02, 9.1224e-03, 1.0488e-02, 1.3618e-02, 2.5007e-09,
        1.3423e-02, 1.1136e-02, 1.4095e-02, 9.3865e-03, 1.3844e-02, 1.0860e-02,
        7.9503e-03, 1.3919e-02, 1.3316e-02, 1.2685e-02, 1.6165e-02, 1.2845e-02,
        1.4380e-02, 1.4330e-02, 1.6187e-02, 1.5638e-02])), ('block.bn1.num_batches_tracked', tensor(15680)), ('block.relu1.clip_relu_max_alpha', tensor([0.6343])), ('block.relu1.bw_layer_out', tensor([-1.])), ('block.relu1.fl_layer_out', tensor([0.])), ('block.conv2.weight', tensor([[[[ 0.0178,  0.0048, -0.0029],
          [ 0.0117, -0.0007,  0.0018],
          [ 0.0331,  0.0075,  0.0080]],

         [[-0.0227, -0.0049, -0.0137],
          [-0.0112,  0.0040, -0.0041],
          [-0.0162, -0.0051, -0.0145]],

         [[ 0.0401,  0.0299,  0.0347],
          [ 0.0321,  0.0049,  0.0121],
          [ 0.0383,  0.0145,  0.0177]],

         ...,

         [[-0.0044, -0.0144, -0.0036],
          [-0.0229, -0.0352, -0.0210],
          [-0.0107, -0.0195, -0.0152]],

         [[-0.0153, -0.0155, -0.0238],
          [-0.0073, -0.0124, -0.0194],
          [-0.0113, -0.0151, -0.0184]],

         [[-0.0181, -0.0087, -0.0180],
          [-0.0171, -0.0080, -0.0187],
          [-0.0315, -0.0278, -0.0390]]],


        [[[ 0.0149,  0.0023, -0.0019],
          [ 0.0194,  0.0083,  0.0082],
          [ 0.0402,  0.0263,  0.0283]],

         [[-0.0171, -0.0197, -0.0148],
          [ 0.0003, -0.0011,  0.0024],
          [ 0.0004,  0.0042,  0.0045]],

         [[ 0.0157,  0.0053,  0.0059],
          [ 0.0163,  0.0051,  0.0013],
          [ 0.0235,  0.0178,  0.0137]],

         ...,

         [[ 0.0039,  0.0040,  0.0135],
          [-0.0084, -0.0062,  0.0049],
          [-0.0155, -0.0083, -0.0005]],

         [[ 0.0130, -0.0012,  0.0035],
          [ 0.0094, -0.0038,  0.0051],
          [ 0.0223,  0.0080,  0.0156]],

         [[-0.0019, -0.0019, -0.0096],
          [ 0.0026,  0.0053,  0.0013],
          [ 0.0028,  0.0002, -0.0041]]],


        [[[-0.0329, -0.0189, -0.0374],
          [-0.0217,  0.0023, -0.0177],
          [-0.0401, -0.0180, -0.0310]],

         [[ 0.0162,  0.0130,  0.0230],
          [ 0.0122,  0.0054,  0.0105],
          [ 0.0104,  0.0047,  0.0078]],

         [[-0.0152, -0.0019, -0.0089],
          [-0.0057,  0.0036, -0.0023],
          [-0.0112, -0.0041, -0.0068]],

         ...,

         [[ 0.0207,  0.0204,  0.0038],
          [ 0.0171,  0.0156,  0.0027],
          [ 0.0060,  0.0078,  0.0021]],

         [[ 0.0150,  0.0152,  0.0338],
          [ 0.0089, -0.0026,  0.0243],
          [ 0.0225,  0.0029,  0.0306]],

         [[-0.0007, -0.0042, -0.0034],
          [ 0.0094,  0.0020,  0.0057],
          [ 0.0067, -0.0018,  0.0038]]],


        ...,


        [[[ 0.0334, -0.0003,  0.0150],
          [ 0.0244, -0.0145,  0.0096],
          [ 0.0397,  0.0152,  0.0323]],

         [[-0.0222, -0.0056, -0.0129],
          [-0.0076,  0.0081,  0.0017],
          [-0.0152, -0.0019, -0.0068]],

         [[ 0.0402,  0.0199,  0.0229],
          [ 0.0226, -0.0035,  0.0034],
          [ 0.0323,  0.0067,  0.0124]],

         ...,

         [[-0.0093, -0.0213,  0.0037],
          [-0.0214, -0.0402, -0.0128],
          [-0.0027, -0.0176,  0.0002]],

         [[-0.0080, -0.0187, -0.0225],
          [-0.0087, -0.0176, -0.0180],
          [-0.0185, -0.0180, -0.0327]],

         [[-0.0087, -0.0029, -0.0067],
          [-0.0083, -0.0005, -0.0130],
          [-0.0286, -0.0196, -0.0339]]],


        [[[-0.0041, -0.0029, -0.0267],
          [-0.0061, -0.0023, -0.0176],
          [ 0.0012, -0.0148, -0.0278]],

         [[ 0.0400,  0.0354,  0.0366],
          [ 0.0360,  0.0094,  0.0208],
          [ 0.0399,  0.0233,  0.0312]],

         [[ 0.0381,  0.0190,  0.0261],
          [ 0.0261, -0.0017,  0.0067],
          [ 0.0269,  0.0091,  0.0135]],

         ...,

         [[-0.0185, -0.0183, -0.0144],
          [-0.0177, -0.0174, -0.0152],
          [-0.0134, -0.0123, -0.0095]],

         [[-0.0018, -0.0031, -0.0093],
          [-0.0034, -0.0083, -0.0147],
          [-0.0002, -0.0092, -0.0114]],

         [[-0.0183, -0.0066, -0.0118],
          [-0.0057, -0.0033, -0.0155],
          [-0.0265, -0.0259, -0.0363]]],


        [[[ 0.0043, -0.0018,  0.0129],
          [-0.0011, -0.0059,  0.0034],
          [ 0.0072,  0.0006,  0.0020]],

         [[ 0.0402,  0.0304,  0.0385],
          [ 0.0334,  0.0011,  0.0214],
          [ 0.0363,  0.0207,  0.0316]],

         [[ 0.0249, -0.0080,  0.0046],
          [ 0.0114, -0.0120, -0.0050],
          [ 0.0181, -0.0005, -0.0016]],

         ...,

         [[-0.0290, -0.0274, -0.0211],
          [-0.0148, -0.0153, -0.0114],
          [-0.0046, -0.0128, -0.0093]],

         [[-0.0064, -0.0083, -0.0024],
          [-0.0055, -0.0061, -0.0024],
          [-0.0037, -0.0057, -0.0022]],

         [[-0.0104, -0.0050, -0.0051],
          [-0.0024, -0.0044, -0.0067],
          [-0.0134, -0.0125, -0.0155]]]])), ('block.conv2.bw_params', tensor([-1.])), ('block.conv2.fl_params', tensor([0.])), ('block.conv2.bw_bias', tensor([16.])), ('block.conv2.fl_bias', tensor([8.])), ('block.conv2.bw_layer_in', tensor([16.])), ('block.conv2.fl_layer_in', tensor([8.])), ('block.conv2.bw_layer_out', tensor([16.])), ('block.conv2.fl_layer_out', tensor([0.])), ('block.conv2.max_alpha', tensor([0.0402])), ('block.bn2.weight', tensor([ 0.7004, -0.6527,  0.6950,  0.6465,  0.6515,  0.6500,  0.6781,  0.6678,
         0.6998,  0.5797,  0.6349,  0.6818,  0.6709,  0.7270,  0.6076,  0.7164,
         0.7015,  0.6772,  0.6633,  0.6596,  0.6708,  0.7019,  0.6289,  0.6687,
         0.6645,  0.6734,  0.6741,  0.6876,  0.6573, -0.6217,  0.6731,  0.7052,
         0.6692,  0.7013,  0.6734,  0.7103,  0.6032,  0.6696,  0.6711,  0.6840,
         0.6669,  0.6782,  0.7016,  0.7026,  0.6795,  0.6212,  0.6946,  0.6709,
         0.6298,  0.6699,  0.6233,  0.6577,  0.6912,  0.6833,  0.6360,  0.6622,
         0.6773,  0.6239,  0.6562,  0.6745,  0.6518,  0.6483,  0.6617,  0.6427])), ('block.bn2.bias', tensor([0.1373, 0.2655, 0.2451, 0.1669, 0.1764, 0.2467, 0.1930, 0.1861, 0.2563,
        0.0478, 0.1392, 0.1143, 0.1439, 0.2265, 0.0980, 0.2796, 0.2000, 0.2311,
        0.1845, 0.2662, 0.1916, 0.2190, 0.1230, 0.1993, 0.2326, 0.1606, 0.1950,
        0.2265, 0.1129, 0.2131, 0.1724, 0.1810, 0.1718, 0.2221, 0.1901, 0.2275,
        0.0841, 0.1919, 0.2443, 0.2273, 0.1475, 0.2226, 0.2519, 0.2453, 0.2264,
        0.1132, 0.2042, 0.1943, 0.1716, 0.1460, 0.0544, 0.1256, 0.2944, 0.1729,
        0.1415, 0.1640, 0.1767, 0.1296, 0.2231, 0.2134, 0.1284, 0.1405, 0.2253,
        0.1776])), ('block.bn2.running_mean', tensor([-0.0549,  0.0184, -0.0197, -0.0383, -0.0500, -0.0089, -0.0043, -0.0135,
        -0.0181, -0.0421, -0.0468, -0.0301, -0.0388, -0.0247, -0.0233, -0.0104,
        -0.0220, -0.0339, -0.0347, -0.0117, -0.0436, -0.0296, -0.0426, -0.0169,
        -0.0377, -0.0650, -0.0331, -0.0217, -0.0310,  0.0243, -0.0395, -0.0525,
        -0.0458, -0.0300, -0.0300, -0.0439, -0.0470, -0.0435, -0.0369, -0.0353,
        -0.0459, -0.0072, -0.0108, -0.0224, -0.0200, -0.0720, -0.0254, -0.0250,
        -0.0191, -0.0608, -0.0184, -0.0238,  0.0086, -0.0166, -0.0266, -0.0543,
        -0.0361, -0.0662, -0.0086, -0.0316, -0.0546, -0.0378, -0.0205, -0.0141])), ('block.bn2.running_var', tensor([0.0052, 0.0056, 0.0061, 0.0042, 0.0054, 0.0049, 0.0060, 0.0054, 0.0059,
        0.0030, 0.0043, 0.0041, 0.0053, 0.0049, 0.0034, 0.0062, 0.0058, 0.0052,
        0.0053, 0.0053, 0.0050, 0.0056, 0.0044, 0.0053, 0.0048, 0.0057, 0.0046,
        0.0053, 0.0053, 0.0047, 0.0056, 0.0056, 0.0047, 0.0059, 0.0050, 0.0053,
        0.0032, 0.0060, 0.0052, 0.0063, 0.0047, 0.0053, 0.0062, 0.0052, 0.0046,
        0.0043, 0.0061, 0.0057, 0.0050, 0.0051, 0.0034, 0.0047, 0.0064, 0.0049,
        0.0048, 0.0051, 0.0059, 0.0039, 0.0047, 0.0056, 0.0043, 0.0053, 0.0052,
        0.0044])), ('block.bn2.num_batches_tracked', tensor(15680)), ('block.relu_concat.clip_relu_max_alpha', tensor([0.9974])), ('block.relu_concat.bw_layer_out', tensor([-1.])), ('block.relu_concat.fl_layer_out', tensor([0.]))])
DataParallel(
  (module): ResNet_Stochastic_SuperNet(
    (first): ConvBNRelu(
      (conv): ConvClip(3, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
      (bn): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
      (relu): ClipReLU()
    )
    (stages_to_search): ModuleList(
      (0): BasicBlock(
        (conv1): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (1): BasicBlock(
        (conv1): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (2): BasicBlock(
        (conv1): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (3): BasicBlock(
        (conv1): ConvClip(16, 32, kernel_size=(3, 3), stride=(2, 2), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential(
          (0): ConvClip(16, 32, kernel_size=(1, 1), stride=(2, 2), bias=False)
          (1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        )
        (relu_concat): ClipReLU()
      )
      (4): BasicBlock(
        (conv1): ConvClip(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (5): BasicBlock(
        (conv1): ConvClip(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (6): BasicBlock(
        (conv1): ConvClip(32, 64, kernel_size=(3, 3), stride=(2, 2), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential(
          (0): ConvClip(32, 64, kernel_size=(1, 1), stride=(2, 2), bias=False)
          (1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        )
        (relu_concat): ClipReLU()
      )
      (7): BasicBlock(
        (conv1): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (8): BasicBlock(
        (conv1): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
    )
    (last_stages): Linear(in_features=64, out_features=10, bias=True)
    (block): BasicBlock(
      (conv1): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
      (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
      (relu1): ClipReLU()
      (conv2): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
      (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
      (shortcut): Sequential()
      (relu_concat): ClipReLU()
    )
  )
)
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>/mnt/lustre/hanqi/eccv2020/new_ablationstudy/exp_subnet/convclip_pretrain/supernet_functions/model_supernet.py:15: UserWarning: nn.init.kaiming_normal is now deprecated in favor of nn.init.kaiming_normal_.
  init.kaiming_normal(m.weight)
03/06 12:58:25 AM | ==================================== Start Training ======================================
03/06 12:58:25 AM | Start to train weights for epoch 0

w_bit:  conv2 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  shortcut.0 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  shortcut.0 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([1.], device='cuda:0')
03/06 12:58:32 AM | Train: [  1/160] Step 050/097 Loss 1.540 Prec@(1,3) (44.4%, 89.0%), ce_loss 1.540
03/06 12:58:36 AM | Train: [  1/160] Step 097/097 Loss 1.262 Prec@(1,3) (55.1%, 92.8%), ce_loss 1.262
03/06 12:58:36 AM | _w_step_train: [  1/160] Final Prec@1 55.1280% Time 11.38
03/06 12:58:38 AM | Valid: [  1/160] Step 019/019 Loss 0.756 Prec@(1,3) (74.6%, 98.0%), ce_loss 1.177
03/06 12:58:38 AM | val: [  1/160] Final Prec@1 74.5900% Time 1.78
03/06 12:58:38 AM | Start to train weights for epoch 1
03/06 12:58:45 AM | Train: [  2/160] Step 050/097 Loss 0.776 Prec@(1,3) (73.3%, 98.0%), ce_loss 1.056
03/06 12:58:48 AM | Train: [  2/160] Step 097/097 Loss 0.740 Prec@(1,3) (74.9%, 98.2%), ce_loss 0.978
03/06 12:58:48 AM | _w_step_train: [  2/160] Final Prec@1 74.8540% Time 10.43
03/06 12:58:50 AM | Valid: [  2/160] Step 019/019 Loss 0.581 Prec@(1,3) (80.0%, 98.8%), ce_loss 0.945
03/06 12:58:50 AM | val: [  2/160] Final Prec@1 80.0100% Time 1.71
03/06 12:58:50 AM | Start to train weights for epoch 2
03/06 12:58:57 AM | Train: [  3/160] Step 050/097 Loss 0.657 Prec@(1,3) (78.1%, 98.5%), ce_loss 0.894
03/06 12:59:01 AM | Train: [  3/160] Step 097/097 Loss 0.654 Prec@(1,3) (77.8%, 98.6%), ce_loss 0.860
03/06 12:59:01 AM | _w_step_train: [  3/160] Final Prec@1 77.8060% Time 10.46
03/06 12:59:02 AM | Valid: [  3/160] Step 019/019 Loss 0.792 Prec@(1,3) (74.2%, 98.6%), ce_loss 0.856
03/06 12:59:02 AM | val: [  3/160] Final Prec@1 74.1700% Time 1.74
03/06 12:59:02 AM | Start to train weights for epoch 3
03/06 12:59:09 AM | Train: [  4/160] Step 050/097 Loss 0.618 Prec@(1,3) (78.7%, 98.8%), ce_loss 0.826
03/06 12:59:12 AM | Train: [  4/160] Step 097/097 Loss 0.619 Prec@(1,3) (78.9%, 98.8%), ce_loss 0.804
03/06 12:59:13 AM | _w_step_train: [  4/160] Final Prec@1 78.8600% Time 10.13
03/06 12:59:14 AM | Valid: [  4/160] Step 019/019 Loss 0.496 Prec@(1,3) (83.3%, 99.4%), ce_loss 0.792
03/06 12:59:14 AM | val: [  4/160] Final Prec@1 83.3300% Time 1.80
03/06 12:59:14 AM | Start to train weights for epoch 4
03/06 12:59:21 AM | Train: [  5/160] Step 050/097 Loss 0.603 Prec@(1,3) (79.6%, 98.9%), ce_loss 0.773
03/06 12:59:24 AM | Train: [  5/160] Step 097/097 Loss 0.600 Prec@(1,3) (79.6%, 98.8%), ce_loss 0.758
03/06 12:59:24 AM | _w_step_train: [  5/160] Final Prec@1 79.6160% Time 10.14
03/06 12:59:26 AM | Valid: [  5/160] Step 019/019 Loss 0.536 Prec@(1,3) (81.5%, 99.1%), ce_loss 0.751
03/06 12:59:26 AM | val: [  5/160] Final Prec@1 81.5000% Time 1.97
03/06 12:59:26 AM | Start to train weights for epoch 5
03/06 12:59:33 AM | Train: [  6/160] Step 050/097 Loss 0.587 Prec@(1,3) (80.1%, 98.8%), ce_loss 0.738
03/06 12:59:37 AM | Train: [  6/160] Step 097/097 Loss 0.588 Prec@(1,3) (79.9%, 98.8%), ce_loss 0.728
03/06 12:59:37 AM | _w_step_train: [  6/160] Final Prec@1 79.8760% Time 10.13
03/06 12:59:38 AM | Valid: [  6/160] Step 019/019 Loss 0.589 Prec@(1,3) (80.1%, 99.0%), ce_loss 0.724
03/06 12:59:38 AM | val: [  6/160] Final Prec@1 80.0900% Time 1.70
03/06 12:59:38 AM | Start to train weights for epoch 6
03/06 12:59:45 AM | Train: [  7/160] Step 050/097 Loss 0.579 Prec@(1,3) (80.3%, 98.9%), ce_loss 0.714
03/06 12:59:49 AM | Train: [  7/160] Step 097/097 Loss 0.581 Prec@(1,3) (80.3%, 98.9%), ce_loss 0.707
03/06 12:59:49 AM | _w_step_train: [  7/160] Final Prec@1 80.3040% Time 10.43
03/06 12:59:51 AM | Valid: [  7/160] Step 019/019 Loss 0.545 Prec@(1,3) (81.2%, 99.2%), ce_loss 0.703
03/06 12:59:51 AM | val: [  7/160] Final Prec@1 81.2500% Time 1.73
03/06 12:59:51 AM | Start to train weights for epoch 7
03/06 12:59:57 AM | Train: [  8/160] Step 050/097 Loss 0.566 Prec@(1,3) (80.6%, 99.0%), ce_loss 0.695
03/06 01:00:01 AM | Train: [  8/160] Step 097/097 Loss 0.566 Prec@(1,3) (80.7%, 98.9%), ce_loss 0.688
03/06 01:00:01 AM | _w_step_train: [  8/160] Final Prec@1 80.7440% Time 10.29
03/06 01:00:03 AM | Valid: [  8/160] Step 019/019 Loss 0.533 Prec@(1,3) (82.2%, 99.1%), ce_loss 0.685
03/06 01:00:03 AM | val: [  8/160] Final Prec@1 82.2300% Time 1.83
03/06 01:00:03 AM | Start to train weights for epoch 8
03/06 01:00:09 AM | Train: [  9/160] Step 050/097 Loss 0.569 Prec@(1,3) (80.5%, 99.0%), ce_loss 0.679
03/06 01:00:13 AM | Train: [  9/160] Step 097/097 Loss 0.564 Prec@(1,3) (80.8%, 98.9%), ce_loss 0.673
03/06 01:00:13 AM | _w_step_train: [  9/160] Final Prec@1 80.7820% Time 10.45
03/06 01:00:15 AM | Valid: [  9/160] Step 019/019 Loss 0.518 Prec@(1,3) (82.8%, 99.2%), ce_loss 0.671
03/06 01:00:15 AM | val: [  9/160] Final Prec@1 82.7500% Time 1.78
03/06 01:00:15 AM | Start to train weights for epoch 9
03/06 01:00:22 AM | Train: [ 10/160] Step 050/097 Loss 0.555 Prec@(1,3) (81.1%, 98.9%), ce_loss 0.665
03/06 01:00:26 AM | Train: [ 10/160] Step 097/097 Loss 0.557 Prec@(1,3) (81.0%, 99.0%), ce_loss 0.661
03/06 01:00:26 AM | _w_step_train: [ 10/160] Final Prec@1 80.9780% Time 10.84
03/06 01:00:28 AM | Valid: [ 10/160] Step 019/019 Loss 0.534 Prec@(1,3) (82.1%, 99.2%), ce_loss 0.659
03/06 01:00:28 AM | val: [ 10/160] Final Prec@1 82.0900% Time 1.96
03/06 01:00:28 AM | Start to train weights for epoch 10
03/06 01:00:34 AM | Train: [ 11/160] Step 050/097 Loss 0.556 Prec@(1,3) (81.0%, 99.0%), ce_loss 0.655
03/06 01:00:38 AM | Train: [ 11/160] Step 097/097 Loss 0.554 Prec@(1,3) (81.1%, 99.0%), ce_loss 0.651
03/06 01:00:38 AM | _w_step_train: [ 11/160] Final Prec@1 81.1020% Time 10.39
03/06 01:00:40 AM | Valid: [ 11/160] Step 019/019 Loss 0.551 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.649
03/06 01:00:40 AM | val: [ 11/160] Final Prec@1 81.2100% Time 2.08
03/06 01:00:40 AM | Start to train weights for epoch 11
03/06 01:00:47 AM | Train: [ 12/160] Step 050/097 Loss 0.550 Prec@(1,3) (81.2%, 98.9%), ce_loss 0.645
03/06 01:00:50 AM | Train: [ 12/160] Step 097/097 Loss 0.547 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.642
03/06 01:00:50 AM | _w_step_train: [ 12/160] Final Prec@1 81.1820% Time 10.23
03/06 01:00:52 AM | Valid: [ 12/160] Step 019/019 Loss 0.479 Prec@(1,3) (83.4%, 99.3%), ce_loss 0.640
03/06 01:00:52 AM | val: [ 12/160] Final Prec@1 83.4400% Time 1.75
03/06 01:00:52 AM | Start to train weights for epoch 12
03/06 01:00:59 AM | Train: [ 13/160] Step 050/097 Loss 0.541 Prec@(1,3) (81.7%, 99.0%), ce_loss 0.636
03/06 01:01:02 AM | Train: [ 13/160] Step 097/097 Loss 0.546 Prec@(1,3) (81.6%, 99.0%), ce_loss 0.634
03/06 01:01:02 AM | _w_step_train: [ 13/160] Final Prec@1 81.5860% Time 10.21
03/06 01:01:04 AM | Valid: [ 13/160] Step 019/019 Loss 0.506 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.632
03/06 01:01:04 AM | val: [ 13/160] Final Prec@1 83.3000% Time 1.96
03/06 01:01:04 AM | Start to train weights for epoch 13
03/06 01:01:11 AM | Train: [ 14/160] Step 050/097 Loss 0.539 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.629
03/06 01:01:14 AM | Train: [ 14/160] Step 097/097 Loss 0.545 Prec@(1,3) (81.6%, 99.0%), ce_loss 0.627
03/06 01:01:14 AM | _w_step_train: [ 14/160] Final Prec@1 81.6260% Time 10.10
03/06 01:01:16 AM | Valid: [ 14/160] Step 019/019 Loss 0.522 Prec@(1,3) (82.5%, 99.3%), ce_loss 0.626
03/06 01:01:16 AM | val: [ 14/160] Final Prec@1 82.4600% Time 1.74
03/06 01:01:16 AM | Start to train weights for epoch 14
03/06 01:01:22 AM | Train: [ 15/160] Step 050/097 Loss 0.535 Prec@(1,3) (81.9%, 99.0%), ce_loss 0.623
03/06 01:01:26 AM | Train: [ 15/160] Step 097/097 Loss 0.537 Prec@(1,3) (81.7%, 99.0%), ce_loss 0.621
03/06 01:01:26 AM | _w_step_train: [ 15/160] Final Prec@1 81.7320% Time 9.99
03/06 01:01:28 AM | Valid: [ 15/160] Step 019/019 Loss 0.467 Prec@(1,3) (84.2%, 99.2%), ce_loss 0.619
03/06 01:01:28 AM | val: [ 15/160] Final Prec@1 84.1500% Time 1.73
03/06 01:01:28 AM | Start to train weights for epoch 15
03/06 01:01:34 AM | Train: [ 16/160] Step 050/097 Loss 0.537 Prec@(1,3) (81.7%, 99.0%), ce_loss 0.617
03/06 01:01:38 AM | Train: [ 16/160] Step 097/097 Loss 0.536 Prec@(1,3) (81.7%, 99.0%), ce_loss 0.615
03/06 01:01:38 AM | _w_step_train: [ 16/160] Final Prec@1 81.7080% Time 10.13
03/06 01:01:40 AM | Valid: [ 16/160] Step 019/019 Loss 0.493 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.613
03/06 01:01:40 AM | val: [ 16/160] Final Prec@1 83.5900% Time 1.90
03/06 01:01:40 AM | Start to train weights for epoch 16
03/06 01:01:46 AM | Train: [ 17/160] Step 050/097 Loss 0.534 Prec@(1,3) (81.7%, 99.0%), ce_loss 0.611
03/06 01:01:50 AM | Train: [ 17/160] Step 097/097 Loss 0.536 Prec@(1,3) (81.7%, 99.0%), ce_loss 0.609
03/06 01:01:50 AM | _w_step_train: [ 17/160] Final Prec@1 81.7140% Time 9.96
03/06 01:01:52 AM | Valid: [ 17/160] Step 019/019 Loss 0.507 Prec@(1,3) (82.6%, 99.2%), ce_loss 0.608
03/06 01:01:52 AM | val: [ 17/160] Final Prec@1 82.6200% Time 1.75
03/06 01:01:52 AM | Start to train weights for epoch 17
03/06 01:01:58 AM | Train: [ 18/160] Step 050/097 Loss 0.530 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.607
03/06 01:02:02 AM | Train: [ 18/160] Step 097/097 Loss 0.532 Prec@(1,3) (81.9%, 99.0%), ce_loss 0.605
03/06 01:02:02 AM | _w_step_train: [ 18/160] Final Prec@1 81.9360% Time 9.99
03/06 01:02:03 AM | Valid: [ 18/160] Step 019/019 Loss 0.487 Prec@(1,3) (83.5%, 99.4%), ce_loss 0.604
03/06 01:02:03 AM | val: [ 18/160] Final Prec@1 83.5400% Time 1.71
03/06 01:02:03 AM | Start to train weights for epoch 18
03/06 01:02:10 AM | Train: [ 19/160] Step 050/097 Loss 0.531 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.602
03/06 01:02:13 AM | Train: [ 19/160] Step 097/097 Loss 0.534 Prec@(1,3) (81.6%, 99.0%), ce_loss 0.601
03/06 01:02:13 AM | _w_step_train: [ 19/160] Final Prec@1 81.5780% Time 10.08
03/06 01:02:15 AM | Valid: [ 19/160] Step 019/019 Loss 0.546 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.600
03/06 01:02:15 AM | val: [ 19/160] Final Prec@1 81.8300% Time 1.77
03/06 01:02:15 AM | Start to train weights for epoch 19
03/06 01:02:22 AM | Train: [ 20/160] Step 050/097 Loss 0.523 Prec@(1,3) (82.2%, 99.1%), ce_loss 0.599
03/06 01:02:25 AM | Train: [ 20/160] Step 097/097 Loss 0.532 Prec@(1,3) (81.9%, 99.1%), ce_loss 0.597
03/06 01:02:25 AM | _w_step_train: [ 20/160] Final Prec@1 81.8740% Time 10.17
03/06 01:02:27 AM | Valid: [ 20/160] Step 019/019 Loss 0.538 Prec@(1,3) (81.8%, 99.3%), ce_loss 0.597
03/06 01:02:27 AM | val: [ 20/160] Final Prec@1 81.8300% Time 1.84
03/06 01:02:27 AM | Start to train weights for epoch 20
03/06 01:02:34 AM | Train: [ 21/160] Step 050/097 Loss 0.523 Prec@(1,3) (82.1%, 99.1%), ce_loss 0.595
03/06 01:02:37 AM | Train: [ 21/160] Step 097/097 Loss 0.526 Prec@(1,3) (81.9%, 99.1%), ce_loss 0.594
03/06 01:02:37 AM | _w_step_train: [ 21/160] Final Prec@1 81.8820% Time 10.05
03/06 01:02:39 AM | Valid: [ 21/160] Step 019/019 Loss 0.500 Prec@(1,3) (82.6%, 99.3%), ce_loss 0.593
03/06 01:02:39 AM | val: [ 21/160] Final Prec@1 82.5800% Time 1.79
03/06 01:02:39 AM | Start to train weights for epoch 21
03/06 01:02:46 AM | Train: [ 22/160] Step 050/097 Loss 0.526 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.592
03/06 01:02:49 AM | Train: [ 22/160] Step 097/097 Loss 0.530 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.591
03/06 01:02:49 AM | _w_step_train: [ 22/160] Final Prec@1 81.7960% Time 10.17
03/06 01:02:51 AM | Valid: [ 22/160] Step 019/019 Loss 0.479 Prec@(1,3) (83.7%, 99.3%), ce_loss 0.590
03/06 01:02:51 AM | val: [ 22/160] Final Prec@1 83.6700% Time 1.75
03/06 01:02:51 AM | Start to train weights for epoch 22
03/06 01:02:57 AM | Train: [ 23/160] Step 050/097 Loss 0.523 Prec@(1,3) (82.3%, 99.1%), ce_loss 0.589
03/06 01:03:01 AM | Train: [ 23/160] Step 097/097 Loss 0.527 Prec@(1,3) (82.1%, 99.1%), ce_loss 0.588
03/06 01:03:01 AM | _w_step_train: [ 23/160] Final Prec@1 82.1440% Time 10.07
03/06 01:03:03 AM | Valid: [ 23/160] Step 019/019 Loss 0.523 Prec@(1,3) (82.5%, 99.1%), ce_loss 0.587
03/06 01:03:03 AM | val: [ 23/160] Final Prec@1 82.4800% Time 1.73
03/06 01:03:03 AM | Start to train weights for epoch 23
03/06 01:03:09 AM | Train: [ 24/160] Step 050/097 Loss 0.511 Prec@(1,3) (82.4%, 99.1%), ce_loss 0.586
03/06 01:03:13 AM | Train: [ 24/160] Step 097/097 Loss 0.523 Prec@(1,3) (82.1%, 99.0%), ce_loss 0.585
03/06 01:03:13 AM | _w_step_train: [ 24/160] Final Prec@1 82.0800% Time 10.01
03/06 01:03:15 AM | Valid: [ 24/160] Step 019/019 Loss 0.628 Prec@(1,3) (79.7%, 98.5%), ce_loss 0.585
03/06 01:03:15 AM | val: [ 24/160] Final Prec@1 79.7500% Time 1.74
03/06 01:03:15 AM | Start to train weights for epoch 24
03/06 01:03:21 AM | Train: [ 25/160] Step 050/097 Loss 0.513 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.584
03/06 01:03:25 AM | Train: [ 25/160] Step 097/097 Loss 0.515 Prec@(1,3) (82.3%, 99.1%), ce_loss 0.583
03/06 01:03:25 AM | _w_step_train: [ 25/160] Final Prec@1 82.3380% Time 10.16
03/06 01:03:27 AM | Valid: [ 25/160] Step 019/019 Loss 0.600 Prec@(1,3) (80.4%, 98.5%), ce_loss 0.583
03/06 01:03:27 AM | val: [ 25/160] Final Prec@1 80.3900% Time 1.88
03/06 01:03:27 AM | Start to train weights for epoch 25
03/06 01:03:33 AM | Train: [ 26/160] Step 050/097 Loss 0.511 Prec@(1,3) (82.5%, 99.2%), ce_loss 0.582
03/06 01:03:37 AM | Train: [ 26/160] Step 097/097 Loss 0.515 Prec@(1,3) (82.5%, 99.1%), ce_loss 0.581
03/06 01:03:37 AM | _w_step_train: [ 26/160] Final Prec@1 82.5360% Time 10.00
03/06 01:03:38 AM | Valid: [ 26/160] Step 019/019 Loss 0.559 Prec@(1,3) (81.3%, 99.0%), ce_loss 0.581
03/06 01:03:38 AM | val: [ 26/160] Final Prec@1 81.2900% Time 1.74
03/06 01:03:38 AM | Start to train weights for epoch 26
03/06 01:03:45 AM | Train: [ 27/160] Step 050/097 Loss 0.510 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.580
03/06 01:03:49 AM | Train: [ 27/160] Step 097/097 Loss 0.519 Prec@(1,3) (82.2%, 99.1%), ce_loss 0.579
03/06 01:03:49 AM | _w_step_train: [ 27/160] Final Prec@1 82.2160% Time 10.15
03/06 01:03:50 AM | Valid: [ 27/160] Step 019/019 Loss 0.497 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.578
03/06 01:03:50 AM | val: [ 27/160] Final Prec@1 83.5800% Time 1.75
03/06 01:03:50 AM | Start to train weights for epoch 27
03/06 01:03:57 AM | Train: [ 28/160] Step 050/097 Loss 0.511 Prec@(1,3) (82.6%, 99.1%), ce_loss 0.577
03/06 01:04:00 AM | Train: [ 28/160] Step 097/097 Loss 0.514 Prec@(1,3) (82.5%, 99.1%), ce_loss 0.576
03/06 01:04:01 AM | _w_step_train: [ 28/160] Final Prec@1 82.4860% Time 10.18
03/06 01:04:02 AM | Valid: [ 28/160] Step 019/019 Loss 0.501 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.576
03/06 01:04:02 AM | val: [ 28/160] Final Prec@1 82.9300% Time 1.71
03/06 01:04:02 AM | Start to train weights for epoch 28
03/06 01:04:09 AM | Train: [ 29/160] Step 050/097 Loss 0.499 Prec@(1,3) (83.1%, 99.1%), ce_loss 0.575
03/06 01:04:12 AM | Train: [ 29/160] Step 097/097 Loss 0.509 Prec@(1,3) (82.8%, 99.1%), ce_loss 0.574
03/06 01:04:12 AM | _w_step_train: [ 29/160] Final Prec@1 82.7940% Time 10.17
03/06 01:04:14 AM | Valid: [ 29/160] Step 019/019 Loss 0.560 Prec@(1,3) (80.8%, 99.2%), ce_loss 0.574
03/06 01:04:14 AM | val: [ 29/160] Final Prec@1 80.8400% Time 1.81
03/06 01:04:14 AM | Start to train weights for epoch 29
03/06 01:04:21 AM | Train: [ 30/160] Step 050/097 Loss 0.519 Prec@(1,3) (82.2%, 99.0%), ce_loss 0.573
03/06 01:04:25 AM | Train: [ 30/160] Step 097/097 Loss 0.521 Prec@(1,3) (82.1%, 99.0%), ce_loss 0.572
03/06 01:04:25 AM | _w_step_train: [ 30/160] Final Prec@1 82.1220% Time 10.32
03/06 01:04:26 AM | Valid: [ 30/160] Step 019/019 Loss 0.565 Prec@(1,3) (81.1%, 99.1%), ce_loss 0.572
03/06 01:04:26 AM | val: [ 30/160] Final Prec@1 81.1300% Time 1.73
03/06 01:04:26 AM | Start to train weights for epoch 30
03/06 01:04:33 AM | Train: [ 31/160] Step 050/097 Loss 0.501 Prec@(1,3) (82.9%, 99.1%), ce_loss 0.571
03/06 01:04:36 AM | Train: [ 31/160] Step 097/097 Loss 0.508 Prec@(1,3) (82.7%, 99.1%), ce_loss 0.571
03/06 01:04:36 AM | _w_step_train: [ 31/160] Final Prec@1 82.7320% Time 10.15
03/06 01:04:38 AM | Valid: [ 31/160] Step 019/019 Loss 0.462 Prec@(1,3) (84.2%, 99.4%), ce_loss 0.570
03/06 01:04:38 AM | val: [ 31/160] Final Prec@1 84.2100% Time 1.86
03/06 01:04:38 AM | Start to train weights for epoch 31
03/06 01:04:45 AM | Train: [ 32/160] Step 050/097 Loss 0.512 Prec@(1,3) (82.6%, 99.2%), ce_loss 0.569
03/06 01:04:48 AM | Train: [ 32/160] Step 097/097 Loss 0.520 Prec@(1,3) (82.2%, 99.1%), ce_loss 0.569
03/06 01:04:49 AM | _w_step_train: [ 32/160] Final Prec@1 82.2200% Time 10.21
03/06 01:04:50 AM | Valid: [ 32/160] Step 019/019 Loss 0.658 Prec@(1,3) (78.5%, 98.6%), ce_loss 0.569
03/06 01:04:50 AM | val: [ 32/160] Final Prec@1 78.5200% Time 1.66
03/06 01:04:50 AM | Start to train weights for epoch 32
03/06 01:04:57 AM | Train: [ 33/160] Step 050/097 Loss 0.510 Prec@(1,3) (82.6%, 99.1%), ce_loss 0.568
03/06 01:05:00 AM | Train: [ 33/160] Step 097/097 Loss 0.510 Prec@(1,3) (82.6%, 99.1%), ce_loss 0.568
03/06 01:05:00 AM | _w_step_train: [ 33/160] Final Prec@1 82.6300% Time 10.13
03/06 01:05:02 AM | Valid: [ 33/160] Step 019/019 Loss 0.495 Prec@(1,3) (83.1%, 99.1%), ce_loss 0.567
03/06 01:05:02 AM | val: [ 33/160] Final Prec@1 83.1300% Time 1.81
03/06 01:05:02 AM | Start to train weights for epoch 33
03/06 01:05:09 AM | Train: [ 34/160] Step 050/097 Loss 0.505 Prec@(1,3) (82.8%, 99.3%), ce_loss 0.567
03/06 01:05:12 AM | Train: [ 34/160] Step 097/097 Loss 0.507 Prec@(1,3) (82.8%, 99.2%), ce_loss 0.566
03/06 01:05:12 AM | _w_step_train: [ 34/160] Final Prec@1 82.7560% Time 10.13
03/06 01:05:14 AM | Valid: [ 34/160] Step 019/019 Loss 0.480 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.565
03/06 01:05:14 AM | val: [ 34/160] Final Prec@1 84.0400% Time 1.66
03/06 01:05:14 AM | Start to train weights for epoch 34
03/06 01:05:20 AM | Train: [ 35/160] Step 050/097 Loss 0.507 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.565
03/06 01:05:24 AM | Train: [ 35/160] Step 097/097 Loss 0.506 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.564
03/06 01:05:24 AM | _w_step_train: [ 35/160] Final Prec@1 82.6980% Time 10.08
03/06 01:05:26 AM | Valid: [ 35/160] Step 019/019 Loss 0.514 Prec@(1,3) (82.9%, 99.3%), ce_loss 0.564
03/06 01:05:26 AM | val: [ 35/160] Final Prec@1 82.8600% Time 1.89
03/06 01:05:26 AM | Start to train weights for epoch 35
03/06 01:05:32 AM | Train: [ 36/160] Step 050/097 Loss 0.511 Prec@(1,3) (82.5%, 99.1%), ce_loss 0.563
03/06 01:05:36 AM | Train: [ 36/160] Step 097/097 Loss 0.511 Prec@(1,3) (82.4%, 99.1%), ce_loss 0.563
03/06 01:05:36 AM | _w_step_train: [ 36/160] Final Prec@1 82.3900% Time 9.92
03/06 01:05:38 AM | Valid: [ 36/160] Step 019/019 Loss 0.488 Prec@(1,3) (83.0%, 99.3%), ce_loss 0.562
03/06 01:05:38 AM | val: [ 36/160] Final Prec@1 83.0000% Time 1.76
03/06 01:05:38 AM | Start to train weights for epoch 36
03/06 01:05:44 AM | Train: [ 37/160] Step 050/097 Loss 0.491 Prec@(1,3) (83.1%, 99.1%), ce_loss 0.561
03/06 01:05:48 AM | Train: [ 37/160] Step 097/097 Loss 0.496 Prec@(1,3) (82.9%, 99.1%), ce_loss 0.561
03/06 01:05:48 AM | _w_step_train: [ 37/160] Final Prec@1 82.9440% Time 10.16
03/06 01:05:50 AM | Valid: [ 37/160] Step 019/019 Loss 0.501 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.560
03/06 01:05:50 AM | val: [ 37/160] Final Prec@1 83.0900% Time 1.72
03/06 01:05:50 AM | Start to train weights for epoch 37
03/06 01:05:56 AM | Train: [ 38/160] Step 050/097 Loss 0.503 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.560
03/06 01:06:00 AM | Train: [ 38/160] Step 097/097 Loss 0.499 Prec@(1,3) (83.2%, 99.2%), ce_loss 0.559
03/06 01:06:00 AM | _w_step_train: [ 38/160] Final Prec@1 83.2320% Time 10.25
03/06 01:06:02 AM | Valid: [ 38/160] Step 019/019 Loss 0.452 Prec@(1,3) (85.2%, 99.4%), ce_loss 0.559
03/06 01:06:02 AM | val: [ 38/160] Final Prec@1 85.1500% Time 1.85
03/06 01:06:02 AM | Start to train weights for epoch 38
03/06 01:06:08 AM | Train: [ 39/160] Step 050/097 Loss 0.496 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.558
03/06 01:06:12 AM | Train: [ 39/160] Step 097/097 Loss 0.500 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.557
03/06 01:06:12 AM | _w_step_train: [ 39/160] Final Prec@1 82.9640% Time 10.11
03/06 01:06:14 AM | Valid: [ 39/160] Step 019/019 Loss 0.492 Prec@(1,3) (83.4%, 99.3%), ce_loss 0.557
03/06 01:06:14 AM | val: [ 39/160] Final Prec@1 83.3500% Time 1.79
03/06 01:06:14 AM | Start to train weights for epoch 39
03/06 01:06:20 AM | Train: [ 40/160] Step 050/097 Loss 0.498 Prec@(1,3) (83.1%, 99.1%), ce_loss 0.556
03/06 01:06:24 AM | Train: [ 40/160] Step 097/097 Loss 0.500 Prec@(1,3) (83.0%, 99.1%), ce_loss 0.556
03/06 01:06:24 AM | _w_step_train: [ 40/160] Final Prec@1 82.9580% Time 10.17
03/06 01:06:25 AM | Valid: [ 40/160] Step 019/019 Loss 0.491 Prec@(1,3) (83.7%, 99.3%), ce_loss 0.556
03/06 01:06:25 AM | val: [ 40/160] Final Prec@1 83.6800% Time 1.72
03/06 01:06:25 AM | Start to train weights for epoch 40
03/06 01:06:32 AM | Train: [ 41/160] Step 050/097 Loss 0.496 Prec@(1,3) (83.3%, 99.1%), ce_loss 0.555
03/06 01:06:36 AM | Train: [ 41/160] Step 097/097 Loss 0.495 Prec@(1,3) (83.2%, 99.2%), ce_loss 0.554
03/06 01:06:36 AM | _w_step_train: [ 41/160] Final Prec@1 83.2020% Time 10.16
03/06 01:06:37 AM | Valid: [ 41/160] Step 019/019 Loss 0.458 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.554
03/06 01:06:37 AM | val: [ 41/160] Final Prec@1 84.4300% Time 1.85
03/06 01:06:37 AM | Start to train weights for epoch 41
03/06 01:06:44 AM | Train: [ 42/160] Step 050/097 Loss 0.488 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.553
03/06 01:06:48 AM | Train: [ 42/160] Step 097/097 Loss 0.493 Prec@(1,3) (83.2%, 99.2%), ce_loss 0.553
03/06 01:06:48 AM | _w_step_train: [ 42/160] Final Prec@1 83.2200% Time 10.10
03/06 01:06:49 AM | Valid: [ 42/160] Step 019/019 Loss 0.454 Prec@(1,3) (84.4%, 99.4%), ce_loss 0.552
03/06 01:06:49 AM | val: [ 42/160] Final Prec@1 84.4100% Time 1.73
03/06 01:06:49 AM | Start to train weights for epoch 42
03/06 01:06:56 AM | Train: [ 43/160] Step 050/097 Loss 0.493 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.552
03/06 01:06:59 AM | Train: [ 43/160] Step 097/097 Loss 0.495 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.551
03/06 01:06:59 AM | _w_step_train: [ 43/160] Final Prec@1 83.0240% Time 10.10
03/06 01:07:01 AM | Valid: [ 43/160] Step 019/019 Loss 0.498 Prec@(1,3) (83.5%, 99.1%), ce_loss 0.551
03/06 01:07:01 AM | val: [ 43/160] Final Prec@1 83.4900% Time 1.72
03/06 01:07:01 AM | Start to train weights for epoch 43
03/06 01:07:07 AM | Train: [ 44/160] Step 050/097 Loss 0.498 Prec@(1,3) (82.8%, 99.1%), ce_loss 0.551
03/06 01:07:11 AM | Train: [ 44/160] Step 097/097 Loss 0.497 Prec@(1,3) (82.8%, 99.2%), ce_loss 0.550
03/06 01:07:11 AM | _w_step_train: [ 44/160] Final Prec@1 82.8120% Time 9.96
03/06 01:07:13 AM | Valid: [ 44/160] Step 019/019 Loss 0.525 Prec@(1,3) (82.4%, 99.0%), ce_loss 0.550
03/06 01:07:13 AM | val: [ 44/160] Final Prec@1 82.4000% Time 1.72
03/06 01:07:13 AM | Start to train weights for epoch 44
03/06 01:07:19 AM | Train: [ 45/160] Step 050/097 Loss 0.481 Prec@(1,3) (83.8%, 99.2%), ce_loss 0.549
03/06 01:07:23 AM | Train: [ 45/160] Step 097/097 Loss 0.488 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.549
03/06 01:07:23 AM | _w_step_train: [ 45/160] Final Prec@1 83.5580% Time 10.17
03/06 01:07:25 AM | Valid: [ 45/160] Step 019/019 Loss 0.489 Prec@(1,3) (83.7%, 99.4%), ce_loss 0.549
03/06 01:07:25 AM | val: [ 45/160] Final Prec@1 83.7500% Time 1.71
03/06 01:07:25 AM | Start to train weights for epoch 45
03/06 01:07:31 AM | Train: [ 46/160] Step 050/097 Loss 0.483 Prec@(1,3) (83.5%, 99.2%), ce_loss 0.548
03/06 01:07:35 AM | Train: [ 46/160] Step 097/097 Loss 0.497 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.548
03/06 01:07:35 AM | _w_step_train: [ 46/160] Final Prec@1 82.9860% Time 10.26
03/06 01:07:37 AM | Valid: [ 46/160] Step 019/019 Loss 0.490 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.547
03/06 01:07:37 AM | val: [ 46/160] Final Prec@1 83.6100% Time 1.68
03/06 01:07:37 AM | Start to train weights for epoch 46
03/06 01:07:43 AM | Train: [ 47/160] Step 050/097 Loss 0.497 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.547
03/06 01:07:47 AM | Train: [ 47/160] Step 097/097 Loss 0.494 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.546
03/06 01:07:47 AM | _w_step_train: [ 47/160] Final Prec@1 83.1480% Time 10.09
03/06 01:07:48 AM | Valid: [ 47/160] Step 019/019 Loss 0.437 Prec@(1,3) (85.5%, 99.4%), ce_loss 0.546
03/06 01:07:48 AM | val: [ 47/160] Final Prec@1 85.5500% Time 1.72
03/06 01:07:48 AM | Start to train weights for epoch 47
03/06 01:07:55 AM | Train: [ 48/160] Step 050/097 Loss 0.490 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.546
03/06 01:07:59 AM | Train: [ 48/160] Step 097/097 Loss 0.496 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.545
03/06 01:07:59 AM | _w_step_train: [ 48/160] Final Prec@1 83.0420% Time 10.39
03/06 01:08:01 AM | Valid: [ 48/160] Step 019/019 Loss 0.486 Prec@(1,3) (83.7%, 99.1%), ce_loss 0.545
03/06 01:08:01 AM | val: [ 48/160] Final Prec@1 83.7000% Time 1.71
03/06 01:08:01 AM | Start to train weights for epoch 48
03/06 01:08:07 AM | Train: [ 49/160] Step 050/097 Loss 0.479 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.544
03/06 01:08:11 AM | Train: [ 49/160] Step 097/097 Loss 0.486 Prec@(1,3) (83.5%, 99.2%), ce_loss 0.544
03/06 01:08:11 AM | _w_step_train: [ 49/160] Final Prec@1 83.5040% Time 10.03
03/06 01:08:12 AM | Valid: [ 49/160] Step 019/019 Loss 0.489 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.544
03/06 01:08:12 AM | val: [ 49/160] Final Prec@1 83.4100% Time 1.74
03/06 01:08:12 AM | Start to train weights for epoch 49
03/06 01:08:19 AM | Train: [ 50/160] Step 050/097 Loss 0.485 Prec@(1,3) (83.5%, 99.1%), ce_loss 0.543
03/06 01:08:22 AM | Train: [ 50/160] Step 097/097 Loss 0.491 Prec@(1,3) (83.3%, 99.1%), ce_loss 0.543
03/06 01:08:22 AM | _w_step_train: [ 50/160] Final Prec@1 83.2560% Time 10.04
03/06 01:08:24 AM | Valid: [ 50/160] Step 019/019 Loss 0.493 Prec@(1,3) (83.3%, 99.4%), ce_loss 0.543
03/06 01:08:24 AM | val: [ 50/160] Final Prec@1 83.2900% Time 1.82
03/06 01:08:24 AM | Start to train weights for epoch 50
03/06 01:08:31 AM | Train: [ 51/160] Step 050/097 Loss 0.482 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.542
03/06 01:08:34 AM | Train: [ 51/160] Step 097/097 Loss 0.486 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.542
03/06 01:08:34 AM | _w_step_train: [ 51/160] Final Prec@1 83.4440% Time 10.15
03/06 01:08:36 AM | Valid: [ 51/160] Step 019/019 Loss 0.523 Prec@(1,3) (82.2%, 99.2%), ce_loss 0.542
03/06 01:08:36 AM | val: [ 51/160] Final Prec@1 82.2500% Time 1.74
03/06 01:08:36 AM | Start to train weights for epoch 51
03/06 01:08:42 AM | Train: [ 52/160] Step 050/097 Loss 0.478 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.541
03/06 01:08:46 AM | Train: [ 52/160] Step 097/097 Loss 0.484 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.541
03/06 01:08:46 AM | _w_step_train: [ 52/160] Final Prec@1 83.5820% Time 10.04
03/06 01:08:48 AM | Valid: [ 52/160] Step 019/019 Loss 0.421 Prec@(1,3) (85.6%, 99.5%), ce_loss 0.540
03/06 01:08:48 AM | val: [ 52/160] Final Prec@1 85.6200% Time 1.89
03/06 01:08:48 AM | Start to train weights for epoch 52
03/06 01:08:54 AM | Train: [ 53/160] Step 050/097 Loss 0.484 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.540
03/06 01:08:58 AM | Train: [ 53/160] Step 097/097 Loss 0.489 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.540
03/06 01:08:58 AM | _w_step_train: [ 53/160] Final Prec@1 83.3820% Time 10.16
03/06 01:09:00 AM | Valid: [ 53/160] Step 019/019 Loss 0.497 Prec@(1,3) (83.5%, 99.2%), ce_loss 0.540
03/06 01:09:00 AM | val: [ 53/160] Final Prec@1 83.5300% Time 1.69
03/06 01:09:00 AM | Start to train weights for epoch 53
03/06 01:09:06 AM | Train: [ 54/160] Step 050/097 Loss 0.480 Prec@(1,3) (83.5%, 99.3%), ce_loss 0.539
03/06 01:09:10 AM | Train: [ 54/160] Step 097/097 Loss 0.482 Prec@(1,3) (83.4%, 99.3%), ce_loss 0.539
03/06 01:09:10 AM | _w_step_train: [ 54/160] Final Prec@1 83.4360% Time 10.13
03/06 01:09:12 AM | Valid: [ 54/160] Step 019/019 Loss 0.498 Prec@(1,3) (83.5%, 99.3%), ce_loss 0.538
03/06 01:09:12 AM | val: [ 54/160] Final Prec@1 83.4500% Time 1.80
03/06 01:09:12 AM | Start to train weights for epoch 54
03/06 01:09:19 AM | Train: [ 55/160] Step 050/097 Loss 0.476 Prec@(1,3) (84.1%, 99.1%), ce_loss 0.538
03/06 01:09:22 AM | Train: [ 55/160] Step 097/097 Loss 0.482 Prec@(1,3) (83.7%, 99.2%), ce_loss 0.538
03/06 01:09:22 AM | _w_step_train: [ 55/160] Final Prec@1 83.6980% Time 10.56
03/06 01:09:24 AM | Valid: [ 55/160] Step 019/019 Loss 0.463 Prec@(1,3) (84.7%, 99.0%), ce_loss 0.537
03/06 01:09:24 AM | val: [ 55/160] Final Prec@1 84.6800% Time 1.74
03/06 01:09:24 AM | Start to train weights for epoch 55
03/06 01:09:31 AM | Train: [ 56/160] Step 050/097 Loss 0.489 Prec@(1,3) (83.2%, 99.2%), ce_loss 0.537
03/06 01:09:34 AM | Train: [ 56/160] Step 097/097 Loss 0.487 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.537
03/06 01:09:34 AM | _w_step_train: [ 56/160] Final Prec@1 83.3020% Time 10.19
03/06 01:09:36 AM | Valid: [ 56/160] Step 019/019 Loss 0.468 Prec@(1,3) (84.5%, 99.1%), ce_loss 0.536
03/06 01:09:36 AM | val: [ 56/160] Final Prec@1 84.4800% Time 1.70
03/06 01:09:36 AM | Start to train weights for epoch 56
03/06 01:09:42 AM | Train: [ 57/160] Step 050/097 Loss 0.491 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.536
03/06 01:09:46 AM | Train: [ 57/160] Step 097/097 Loss 0.489 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.536
03/06 01:09:46 AM | _w_step_train: [ 57/160] Final Prec@1 83.2800% Time 10.02
03/06 01:09:48 AM | Valid: [ 57/160] Step 019/019 Loss 0.474 Prec@(1,3) (84.0%, 99.2%), ce_loss 0.536
03/06 01:09:48 AM | val: [ 57/160] Final Prec@1 84.0400% Time 1.70
03/06 01:09:48 AM | Start to train weights for epoch 57
03/06 01:09:54 AM | Train: [ 58/160] Step 050/097 Loss 0.476 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.535
03/06 01:09:58 AM | Train: [ 58/160] Step 097/097 Loss 0.486 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.535
03/06 01:09:58 AM | _w_step_train: [ 58/160] Final Prec@1 83.3720% Time 10.06
03/06 01:10:00 AM | Valid: [ 58/160] Step 019/019 Loss 0.433 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.535
03/06 01:10:00 AM | val: [ 58/160] Final Prec@1 85.4000% Time 1.67
03/06 01:10:00 AM | Start to train weights for epoch 58
03/06 01:10:06 AM | Train: [ 59/160] Step 050/097 Loss 0.473 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.534
03/06 01:10:10 AM | Train: [ 59/160] Step 097/097 Loss 0.477 Prec@(1,3) (83.7%, 99.2%), ce_loss 0.534
03/06 01:10:10 AM | _w_step_train: [ 59/160] Final Prec@1 83.7120% Time 10.34
03/06 01:10:12 AM | Valid: [ 59/160] Step 019/019 Loss 0.461 Prec@(1,3) (84.4%, 99.4%), ce_loss 0.534
03/06 01:10:12 AM | val: [ 59/160] Final Prec@1 84.4300% Time 1.78
03/06 01:10:12 AM | Start to train weights for epoch 59
03/06 01:10:18 AM | Train: [ 60/160] Step 050/097 Loss 0.465 Prec@(1,3) (84.1%, 99.3%), ce_loss 0.533
03/06 01:10:22 AM | Train: [ 60/160] Step 097/097 Loss 0.474 Prec@(1,3) (83.8%, 99.3%), ce_loss 0.533
03/06 01:10:22 AM | _w_step_train: [ 60/160] Final Prec@1 83.8340% Time 10.35
03/06 01:10:24 AM | Valid: [ 60/160] Step 019/019 Loss 0.440 Prec@(1,3) (85.0%, 99.4%), ce_loss 0.532
03/06 01:10:24 AM | val: [ 60/160] Final Prec@1 84.9800% Time 1.72
03/06 01:10:24 AM | Start to train weights for epoch 60
03/06 01:10:30 AM | Train: [ 61/160] Step 050/097 Loss 0.472 Prec@(1,3) (83.7%, 99.3%), ce_loss 0.532
03/06 01:10:34 AM | Train: [ 61/160] Step 097/097 Loss 0.479 Prec@(1,3) (83.5%, 99.2%), ce_loss 0.532
03/06 01:10:34 AM | _w_step_train: [ 61/160] Final Prec@1 83.5220% Time 10.01
03/06 01:10:36 AM | Valid: [ 61/160] Step 019/019 Loss 0.505 Prec@(1,3) (83.1%, 99.1%), ce_loss 0.532
03/06 01:10:36 AM | val: [ 61/160] Final Prec@1 83.1300% Time 1.72
03/06 01:10:36 AM | Start to train weights for epoch 61
03/06 01:10:42 AM | Train: [ 62/160] Step 050/097 Loss 0.469 Prec@(1,3) (84.0%, 99.2%), ce_loss 0.531
03/06 01:10:46 AM | Train: [ 62/160] Step 097/097 Loss 0.474 Prec@(1,3) (84.0%, 99.2%), ce_loss 0.531
03/06 01:10:46 AM | _w_step_train: [ 62/160] Final Prec@1 83.9600% Time 10.28
03/06 01:10:48 AM | Valid: [ 62/160] Step 019/019 Loss 0.476 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.531
03/06 01:10:48 AM | val: [ 62/160] Final Prec@1 84.3500% Time 1.74
03/06 01:10:48 AM | Start to train weights for epoch 62
03/06 01:10:54 AM | Train: [ 63/160] Step 050/097 Loss 0.463 Prec@(1,3) (84.1%, 99.3%), ce_loss 0.530
03/06 01:10:58 AM | Train: [ 63/160] Step 097/097 Loss 0.470 Prec@(1,3) (83.9%, 99.3%), ce_loss 0.530
03/06 01:10:58 AM | _w_step_train: [ 63/160] Final Prec@1 83.9100% Time 10.00
03/06 01:10:59 AM | Valid: [ 63/160] Step 019/019 Loss 0.461 Prec@(1,3) (84.5%, 99.4%), ce_loss 0.530
03/06 01:10:59 AM | val: [ 63/160] Final Prec@1 84.5400% Time 1.82
03/06 01:10:59 AM | Start to train weights for epoch 63
03/06 01:11:06 AM | Train: [ 64/160] Step 050/097 Loss 0.472 Prec@(1,3) (84.1%, 99.2%), ce_loss 0.529
03/06 01:11:10 AM | Train: [ 64/160] Step 097/097 Loss 0.474 Prec@(1,3) (83.8%, 99.2%), ce_loss 0.529
03/06 01:11:10 AM | _w_step_train: [ 64/160] Final Prec@1 83.8440% Time 10.19
03/06 01:11:11 AM | Valid: [ 64/160] Step 019/019 Loss 0.454 Prec@(1,3) (85.0%, 99.4%), ce_loss 0.529
03/06 01:11:11 AM | val: [ 64/160] Final Prec@1 84.9600% Time 1.82
03/06 01:11:11 AM | Start to train weights for epoch 64
03/06 01:11:18 AM | Train: [ 65/160] Step 050/097 Loss 0.468 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.528
03/06 01:11:22 AM | Train: [ 65/160] Step 097/097 Loss 0.468 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.528
03/06 01:11:22 AM | _w_step_train: [ 65/160] Final Prec@1 84.0040% Time 10.23
03/06 01:11:23 AM | Valid: [ 65/160] Step 019/019 Loss 0.444 Prec@(1,3) (84.8%, 99.4%), ce_loss 0.528
03/06 01:11:23 AM | val: [ 65/160] Final Prec@1 84.7800% Time 1.77
03/06 01:11:23 AM | Start to train weights for epoch 65
03/06 01:11:30 AM | Train: [ 66/160] Step 050/097 Loss 0.468 Prec@(1,3) (84.2%, 99.2%), ce_loss 0.527
03/06 01:11:34 AM | Train: [ 66/160] Step 097/097 Loss 0.471 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.527
03/06 01:11:34 AM | _w_step_train: [ 66/160] Final Prec@1 84.0260% Time 10.19
03/06 01:11:35 AM | Valid: [ 66/160] Step 019/019 Loss 0.415 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.527
03/06 01:11:35 AM | val: [ 66/160] Final Prec@1 85.8600% Time 1.79
03/06 01:11:35 AM | Start to train weights for epoch 66
03/06 01:11:42 AM | Train: [ 67/160] Step 050/097 Loss 0.463 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.526
03/06 01:11:45 AM | Train: [ 67/160] Step 097/097 Loss 0.470 Prec@(1,3) (84.1%, 99.3%), ce_loss 0.526
03/06 01:11:45 AM | _w_step_train: [ 67/160] Final Prec@1 84.1040% Time 9.99
03/06 01:11:47 AM | Valid: [ 67/160] Step 019/019 Loss 0.454 Prec@(1,3) (84.8%, 99.2%), ce_loss 0.526
03/06 01:11:47 AM | val: [ 67/160] Final Prec@1 84.8000% Time 1.77
03/06 01:11:47 AM | Start to train weights for epoch 67
03/06 01:11:54 AM | Train: [ 68/160] Step 050/097 Loss 0.462 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.526
03/06 01:11:58 AM | Train: [ 68/160] Step 097/097 Loss 0.466 Prec@(1,3) (84.2%, 99.2%), ce_loss 0.525
03/06 01:11:58 AM | _w_step_train: [ 68/160] Final Prec@1 84.2480% Time 11.09
03/06 01:12:00 AM | Valid: [ 68/160] Step 019/019 Loss 0.426 Prec@(1,3) (85.5%, 99.3%), ce_loss 0.525
03/06 01:12:00 AM | val: [ 68/160] Final Prec@1 85.5200% Time 1.72
03/06 01:12:00 AM | Start to train weights for epoch 68
03/06 01:12:06 AM | Train: [ 69/160] Step 050/097 Loss 0.467 Prec@(1,3) (84.1%, 99.2%), ce_loss 0.525
03/06 01:12:10 AM | Train: [ 69/160] Step 097/097 Loss 0.467 Prec@(1,3) (84.1%, 99.2%), ce_loss 0.524
03/06 01:12:10 AM | _w_step_train: [ 69/160] Final Prec@1 84.1360% Time 10.28
03/06 01:12:12 AM | Valid: [ 69/160] Step 019/019 Loss 0.452 Prec@(1,3) (84.7%, 99.2%), ce_loss 0.524
03/06 01:12:12 AM | val: [ 69/160] Final Prec@1 84.7100% Time 1.66
03/06 01:12:12 AM | Start to train weights for epoch 69
03/06 01:12:18 AM | Train: [ 70/160] Step 050/097 Loss 0.470 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.524
03/06 01:12:22 AM | Train: [ 70/160] Step 097/097 Loss 0.466 Prec@(1,3) (84.0%, 99.2%), ce_loss 0.523
03/06 01:12:22 AM | _w_step_train: [ 70/160] Final Prec@1 84.0460% Time 10.27
03/06 01:12:24 AM | Valid: [ 70/160] Step 019/019 Loss 0.435 Prec@(1,3) (85.6%, 99.3%), ce_loss 0.523
03/06 01:12:24 AM | val: [ 70/160] Final Prec@1 85.6200% Time 1.82
03/06 01:12:24 AM | Start to train weights for epoch 70
03/06 01:12:30 AM | Train: [ 71/160] Step 050/097 Loss 0.463 Prec@(1,3) (84.2%, 99.2%), ce_loss 0.523
03/06 01:12:34 AM | Train: [ 71/160] Step 097/097 Loss 0.462 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.522
03/06 01:12:34 AM | _w_step_train: [ 71/160] Final Prec@1 84.2400% Time 10.32
03/06 01:12:36 AM | Valid: [ 71/160] Step 019/019 Loss 0.430 Prec@(1,3) (85.3%, 99.5%), ce_loss 0.522
03/06 01:12:36 AM | val: [ 71/160] Final Prec@1 85.2900% Time 1.82
03/06 01:12:36 AM | Start to train weights for epoch 71
03/06 01:12:43 AM | Train: [ 72/160] Step 050/097 Loss 0.464 Prec@(1,3) (84.1%, 99.4%), ce_loss 0.522
03/06 01:12:47 AM | Train: [ 72/160] Step 097/097 Loss 0.463 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.522
03/06 01:12:47 AM | _w_step_train: [ 72/160] Final Prec@1 84.1700% Time 10.59
03/06 01:12:48 AM | Valid: [ 72/160] Step 019/019 Loss 0.420 Prec@(1,3) (85.7%, 99.3%), ce_loss 0.521
03/06 01:12:48 AM | val: [ 72/160] Final Prec@1 85.6700% Time 1.66
03/06 01:12:48 AM | Start to train weights for epoch 72
03/06 01:12:55 AM | Train: [ 73/160] Step 050/097 Loss 0.455 Prec@(1,3) (84.7%, 99.3%), ce_loss 0.521
03/06 01:12:59 AM | Train: [ 73/160] Step 097/097 Loss 0.465 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.521
03/06 01:12:59 AM | _w_step_train: [ 73/160] Final Prec@1 84.1720% Time 10.09
03/06 01:13:00 AM | Valid: [ 73/160] Step 019/019 Loss 0.466 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.521
03/06 01:13:00 AM | val: [ 73/160] Final Prec@1 84.2400% Time 1.81
03/06 01:13:00 AM | Start to train weights for epoch 73
03/06 01:13:07 AM | Train: [ 74/160] Step 050/097 Loss 0.453 Prec@(1,3) (84.6%, 99.3%), ce_loss 0.520
03/06 01:13:11 AM | Train: [ 74/160] Step 097/097 Loss 0.454 Prec@(1,3) (84.6%, 99.3%), ce_loss 0.520
03/06 01:13:11 AM | _w_step_train: [ 74/160] Final Prec@1 84.5900% Time 10.39
03/06 01:13:13 AM | Valid: [ 74/160] Step 019/019 Loss 0.434 Prec@(1,3) (85.5%, 99.2%), ce_loss 0.520
03/06 01:13:13 AM | val: [ 74/160] Final Prec@1 85.4700% Time 1.91
03/06 01:13:13 AM | Start to train weights for epoch 74
03/06 01:13:19 AM | Train: [ 75/160] Step 050/097 Loss 0.461 Prec@(1,3) (84.4%, 99.2%), ce_loss 0.519
03/06 01:13:23 AM | Train: [ 75/160] Step 097/097 Loss 0.458 Prec@(1,3) (84.5%, 99.3%), ce_loss 0.519
03/06 01:13:23 AM | _w_step_train: [ 75/160] Final Prec@1 84.4640% Time 10.61
03/06 01:13:25 AM | Valid: [ 75/160] Step 019/019 Loss 0.439 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.519
03/06 01:13:25 AM | val: [ 75/160] Final Prec@1 85.4400% Time 1.85
03/06 01:13:25 AM | Start to train weights for epoch 75
03/06 01:13:32 AM | Train: [ 76/160] Step 050/097 Loss 0.455 Prec@(1,3) (84.5%, 99.3%), ce_loss 0.518
03/06 01:13:36 AM | Train: [ 76/160] Step 097/097 Loss 0.455 Prec@(1,3) (84.5%, 99.3%), ce_loss 0.518
03/06 01:13:36 AM | _w_step_train: [ 76/160] Final Prec@1 84.5080% Time 10.46
03/06 01:13:37 AM | Valid: [ 76/160] Step 019/019 Loss 0.426 Prec@(1,3) (85.5%, 99.4%), ce_loss 0.518
03/06 01:13:37 AM | val: [ 76/160] Final Prec@1 85.5300% Time 1.84
03/06 01:13:37 AM | Start to train weights for epoch 76
03/06 01:13:44 AM | Train: [ 77/160] Step 050/097 Loss 0.453 Prec@(1,3) (84.5%, 99.2%), ce_loss 0.517
03/06 01:13:48 AM | Train: [ 77/160] Step 097/097 Loss 0.458 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.517
03/06 01:13:48 AM | _w_step_train: [ 77/160] Final Prec@1 84.3820% Time 10.32
03/06 01:13:50 AM | Valid: [ 77/160] Step 019/019 Loss 0.451 Prec@(1,3) (84.9%, 99.3%), ce_loss 0.517
03/06 01:13:50 AM | val: [ 77/160] Final Prec@1 84.9400% Time 1.85
03/06 01:13:50 AM | Start to train weights for epoch 77
03/06 01:13:56 AM | Train: [ 78/160] Step 050/097 Loss 0.451 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.517
03/06 01:14:00 AM | Train: [ 78/160] Step 097/097 Loss 0.455 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.516
03/06 01:14:00 AM | _w_step_train: [ 78/160] Final Prec@1 84.4320% Time 10.61
03/06 01:14:02 AM | Valid: [ 78/160] Step 019/019 Loss 0.440 Prec@(1,3) (85.0%, 99.4%), ce_loss 0.516
03/06 01:14:02 AM | val: [ 78/160] Final Prec@1 85.0500% Time 1.87
03/06 01:14:02 AM | Start to train weights for epoch 78
03/06 01:14:09 AM | Train: [ 79/160] Step 050/097 Loss 0.453 Prec@(1,3) (84.5%, 99.2%), ce_loss 0.516
03/06 01:14:13 AM | Train: [ 79/160] Step 097/097 Loss 0.456 Prec@(1,3) (84.5%, 99.3%), ce_loss 0.516
03/06 01:14:13 AM | _w_step_train: [ 79/160] Final Prec@1 84.5200% Time 10.57
03/06 01:14:15 AM | Valid: [ 79/160] Step 019/019 Loss 0.401 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.515
03/06 01:14:15 AM | val: [ 79/160] Final Prec@1 86.3000% Time 2.07
03/06 01:14:15 AM | Start to train weights for epoch 79
03/06 01:14:21 AM | Train: [ 80/160] Step 050/097 Loss 0.455 Prec@(1,3) (84.5%, 99.3%), ce_loss 0.515
03/06 01:14:25 AM | Train: [ 80/160] Step 097/097 Loss 0.457 Prec@(1,3) (84.5%, 99.3%), ce_loss 0.515
03/06 01:14:25 AM | _w_step_train: [ 80/160] Final Prec@1 84.5200% Time 10.47
03/06 01:14:27 AM | Valid: [ 80/160] Step 019/019 Loss 0.440 Prec@(1,3) (85.2%, 99.4%), ce_loss 0.515
03/06 01:14:27 AM | val: [ 80/160] Final Prec@1 85.1700% Time 1.88
03/06 01:14:27 AM | Start to train weights for epoch 80
03/06 01:14:34 AM | Train: [ 81/160] Step 050/097 Loss 0.449 Prec@(1,3) (84.8%, 99.3%), ce_loss 0.514
03/06 01:14:38 AM | Train: [ 81/160] Step 097/097 Loss 0.451 Prec@(1,3) (84.7%, 99.3%), ce_loss 0.514
03/06 01:14:38 AM | _w_step_train: [ 81/160] Final Prec@1 84.7380% Time 10.62
03/06 01:14:40 AM | Valid: [ 81/160] Step 019/019 Loss 0.392 Prec@(1,3) (86.3%, 99.4%), ce_loss 0.514
03/06 01:14:40 AM | val: [ 81/160] Final Prec@1 86.3400% Time 1.88
03/06 01:14:40 AM | Start to train weights for epoch 81
03/06 01:14:46 AM | Train: [ 82/160] Step 050/097 Loss 0.444 Prec@(1,3) (84.9%, 99.3%), ce_loss 0.513
03/06 01:14:50 AM | Train: [ 82/160] Step 097/097 Loss 0.445 Prec@(1,3) (84.9%, 99.3%), ce_loss 0.513
03/06 01:14:50 AM | _w_step_train: [ 82/160] Final Prec@1 84.9060% Time 10.56
03/06 01:14:52 AM | Valid: [ 82/160] Step 019/019 Loss 0.413 Prec@(1,3) (86.0%, 99.5%), ce_loss 0.513
03/06 01:14:52 AM | val: [ 82/160] Final Prec@1 85.9600% Time 1.90
03/06 01:14:52 AM | Start to train weights for epoch 82
03/06 01:14:59 AM | Train: [ 83/160] Step 050/097 Loss 0.448 Prec@(1,3) (84.8%, 99.3%), ce_loss 0.512
03/06 01:15:03 AM | Train: [ 83/160] Step 097/097 Loss 0.450 Prec@(1,3) (84.7%, 99.3%), ce_loss 0.512
03/06 01:15:03 AM | _w_step_train: [ 83/160] Final Prec@1 84.6840% Time 10.50
03/06 01:15:05 AM | Valid: [ 83/160] Step 019/019 Loss 0.417 Prec@(1,3) (85.8%, 99.4%), ce_loss 0.512
03/06 01:15:05 AM | val: [ 83/160] Final Prec@1 85.7500% Time 1.94
03/06 01:15:05 AM | Start to train weights for epoch 83
03/06 01:15:11 AM | Train: [ 84/160] Step 050/097 Loss 0.460 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.512
03/06 01:15:15 AM | Train: [ 84/160] Step 097/097 Loss 0.453 Prec@(1,3) (84.6%, 99.3%), ce_loss 0.511
03/06 01:15:15 AM | _w_step_train: [ 84/160] Final Prec@1 84.6320% Time 10.44
03/06 01:15:17 AM | Valid: [ 84/160] Step 019/019 Loss 0.399 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.511
03/06 01:15:17 AM | val: [ 84/160] Final Prec@1 86.4100% Time 1.84
03/06 01:15:17 AM | Start to train weights for epoch 84
03/06 01:15:23 AM | Train: [ 85/160] Step 050/097 Loss 0.436 Prec@(1,3) (85.2%, 99.4%), ce_loss 0.511
03/06 01:15:27 AM | Train: [ 85/160] Step 097/097 Loss 0.440 Prec@(1,3) (85.0%, 99.3%), ce_loss 0.510
03/06 01:15:27 AM | _w_step_train: [ 85/160] Final Prec@1 84.9640% Time 10.29
03/06 01:15:29 AM | Valid: [ 85/160] Step 019/019 Loss 0.440 Prec@(1,3) (85.1%, 99.2%), ce_loss 0.510
03/06 01:15:29 AM | val: [ 85/160] Final Prec@1 85.0700% Time 1.81
03/06 01:15:29 AM | Start to train weights for epoch 85
03/06 01:15:36 AM | Train: [ 86/160] Step 050/097 Loss 0.430 Prec@(1,3) (85.4%, 99.3%), ce_loss 0.510
03/06 01:15:39 AM | Train: [ 86/160] Step 097/097 Loss 0.442 Prec@(1,3) (85.0%, 99.3%), ce_loss 0.510
03/06 01:15:39 AM | _w_step_train: [ 86/160] Final Prec@1 84.9800% Time 10.49
03/06 01:15:41 AM | Valid: [ 86/160] Step 019/019 Loss 0.441 Prec@(1,3) (85.2%, 99.4%), ce_loss 0.509
03/06 01:15:41 AM | val: [ 86/160] Final Prec@1 85.2100% Time 1.82
03/06 01:15:41 AM | Start to train weights for epoch 86
03/06 01:15:48 AM | Train: [ 87/160] Step 050/097 Loss 0.441 Prec@(1,3) (85.0%, 99.4%), ce_loss 0.509
03/06 01:15:52 AM | Train: [ 87/160] Step 097/097 Loss 0.440 Prec@(1,3) (84.9%, 99.4%), ce_loss 0.509
03/06 01:15:52 AM | _w_step_train: [ 87/160] Final Prec@1 84.9400% Time 10.72
03/06 01:15:54 AM | Valid: [ 87/160] Step 019/019 Loss 0.467 Prec@(1,3) (84.5%, 99.3%), ce_loss 0.509
03/06 01:15:54 AM | val: [ 87/160] Final Prec@1 84.4600% Time 1.94
03/06 01:15:54 AM | Start to train weights for epoch 87
03/06 01:16:01 AM | Train: [ 88/160] Step 050/097 Loss 0.437 Prec@(1,3) (85.1%, 99.4%), ce_loss 0.508
03/06 01:16:05 AM | Train: [ 88/160] Step 097/097 Loss 0.438 Prec@(1,3) (85.1%, 99.3%), ce_loss 0.508
03/06 01:16:05 AM | _w_step_train: [ 88/160] Final Prec@1 85.0640% Time 10.68
03/06 01:16:07 AM | Valid: [ 88/160] Step 019/019 Loss 0.438 Prec@(1,3) (85.6%, 99.3%), ce_loss 0.508
03/06 01:16:07 AM | val: [ 88/160] Final Prec@1 85.5600% Time 2.02
03/06 01:16:07 AM | Start to train weights for epoch 88
03/06 01:16:13 AM | Train: [ 89/160] Step 050/097 Loss 0.436 Prec@(1,3) (85.3%, 99.3%), ce_loss 0.508
03/06 01:16:17 AM | Train: [ 89/160] Step 097/097 Loss 0.436 Prec@(1,3) (85.2%, 99.3%), ce_loss 0.507
03/06 01:16:17 AM | _w_step_train: [ 89/160] Final Prec@1 85.1780% Time 10.42
03/06 01:16:19 AM | Valid: [ 89/160] Step 019/019 Loss 0.407 Prec@(1,3) (86.1%, 99.6%), ce_loss 0.507
03/06 01:16:19 AM | val: [ 89/160] Final Prec@1 86.1400% Time 1.86
03/06 01:16:19 AM | Start to train weights for epoch 89
03/06 01:16:26 AM | Train: [ 90/160] Step 050/097 Loss 0.433 Prec@(1,3) (85.3%, 99.4%), ce_loss 0.507
03/06 01:16:30 AM | Train: [ 90/160] Step 097/097 Loss 0.432 Prec@(1,3) (85.3%, 99.3%), ce_loss 0.506
03/06 01:16:30 AM | _w_step_train: [ 90/160] Final Prec@1 85.2800% Time 10.76
03/06 01:16:32 AM | Valid: [ 90/160] Step 019/019 Loss 0.396 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.506
03/06 01:16:32 AM | val: [ 90/160] Final Prec@1 86.5500% Time 1.94
03/06 01:16:32 AM | Start to train weights for epoch 90
03/06 01:16:38 AM | Train: [ 91/160] Step 050/097 Loss 0.422 Prec@(1,3) (85.7%, 99.4%), ce_loss 0.506
03/06 01:16:42 AM | Train: [ 91/160] Step 097/097 Loss 0.437 Prec@(1,3) (85.1%, 99.3%), ce_loss 0.506
03/06 01:16:42 AM | _w_step_train: [ 91/160] Final Prec@1 85.1380% Time 10.54
03/06 01:16:44 AM | Valid: [ 91/160] Step 019/019 Loss 0.409 Prec@(1,3) (86.4%, 99.4%), ce_loss 0.505
03/06 01:16:44 AM | val: [ 91/160] Final Prec@1 86.4300% Time 1.84
03/06 01:16:44 AM | Start to train weights for epoch 91
03/06 01:16:51 AM | Train: [ 92/160] Step 050/097 Loss 0.432 Prec@(1,3) (85.3%, 99.3%), ce_loss 0.505
03/06 01:16:55 AM | Train: [ 92/160] Step 097/097 Loss 0.433 Prec@(1,3) (85.3%, 99.3%), ce_loss 0.505
03/06 01:16:55 AM | _w_step_train: [ 92/160] Final Prec@1 85.3020% Time 10.61
03/06 01:16:57 AM | Valid: [ 92/160] Step 019/019 Loss 0.400 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.505
03/06 01:16:57 AM | val: [ 92/160] Final Prec@1 86.2700% Time 1.85
03/06 01:16:57 AM | Start to train weights for epoch 92
03/06 01:17:03 AM | Train: [ 93/160] Step 050/097 Loss 0.427 Prec@(1,3) (85.6%, 99.5%), ce_loss 0.504
03/06 01:17:07 AM | Train: [ 93/160] Step 097/097 Loss 0.430 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.504
03/06 01:17:07 AM | _w_step_train: [ 93/160] Final Prec@1 85.4220% Time 10.19
03/06 01:17:09 AM | Valid: [ 93/160] Step 019/019 Loss 0.404 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.504
03/06 01:17:09 AM | val: [ 93/160] Final Prec@1 86.2200% Time 2.05
03/06 01:17:09 AM | Start to train weights for epoch 93
03/06 01:17:15 AM | Train: [ 94/160] Step 050/097 Loss 0.428 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.503
03/06 01:17:19 AM | Train: [ 94/160] Step 097/097 Loss 0.431 Prec@(1,3) (85.3%, 99.4%), ce_loss 0.503
03/06 01:17:19 AM | _w_step_train: [ 94/160] Final Prec@1 85.3300% Time 10.27
03/06 01:17:21 AM | Valid: [ 94/160] Step 019/019 Loss 0.416 Prec@(1,3) (85.9%, 99.4%), ce_loss 0.503
03/06 01:17:21 AM | val: [ 94/160] Final Prec@1 85.8800% Time 1.87
03/06 01:17:21 AM | Start to train weights for epoch 94
03/06 01:17:28 AM | Train: [ 95/160] Step 050/097 Loss 0.429 Prec@(1,3) (85.5%, 99.4%), ce_loss 0.503
03/06 01:17:31 AM | Train: [ 95/160] Step 097/097 Loss 0.432 Prec@(1,3) (85.3%, 99.3%), ce_loss 0.502
03/06 01:17:31 AM | _w_step_train: [ 95/160] Final Prec@1 85.2920% Time 10.47
03/06 01:17:33 AM | Valid: [ 95/160] Step 019/019 Loss 0.435 Prec@(1,3) (85.2%, 99.5%), ce_loss 0.502
03/06 01:17:33 AM | val: [ 95/160] Final Prec@1 85.2100% Time 1.72
03/06 01:17:33 AM | Start to train weights for epoch 95
03/06 01:17:40 AM | Train: [ 96/160] Step 050/097 Loss 0.419 Prec@(1,3) (85.8%, 99.4%), ce_loss 0.502
03/06 01:17:44 AM | Train: [ 96/160] Step 097/097 Loss 0.424 Prec@(1,3) (85.5%, 99.4%), ce_loss 0.501
03/06 01:17:44 AM | _w_step_train: [ 96/160] Final Prec@1 85.4900% Time 10.67
03/06 01:17:46 AM | Valid: [ 96/160] Step 019/019 Loss 0.440 Prec@(1,3) (85.7%, 99.3%), ce_loss 0.501
03/06 01:17:46 AM | val: [ 96/160] Final Prec@1 85.7100% Time 1.82
03/06 01:17:46 AM | Start to train weights for epoch 96
03/06 01:17:52 AM | Train: [ 97/160] Step 050/097 Loss 0.420 Prec@(1,3) (85.7%, 99.4%), ce_loss 0.501
03/06 01:17:56 AM | Train: [ 97/160] Step 097/097 Loss 0.427 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.501
03/06 01:17:56 AM | _w_step_train: [ 97/160] Final Prec@1 85.3760% Time 10.36
03/06 01:17:58 AM | Valid: [ 97/160] Step 019/019 Loss 0.409 Prec@(1,3) (86.4%, 99.4%), ce_loss 0.501
03/06 01:17:58 AM | val: [ 97/160] Final Prec@1 86.3600% Time 1.83
03/06 01:17:58 AM | Start to train weights for epoch 97
03/06 01:18:04 AM | Train: [ 98/160] Step 050/097 Loss 0.429 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.500
03/06 01:18:08 AM | Train: [ 98/160] Step 097/097 Loss 0.429 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.500
03/06 01:18:08 AM | _w_step_train: [ 98/160] Final Prec@1 85.3860% Time 10.28
03/06 01:18:10 AM | Valid: [ 98/160] Step 019/019 Loss 0.396 Prec@(1,3) (87.2%, 99.4%), ce_loss 0.500
03/06 01:18:10 AM | val: [ 98/160] Final Prec@1 87.1700% Time 1.87
03/06 01:18:10 AM | Start to train weights for epoch 98
03/06 01:18:17 AM | Train: [ 99/160] Step 050/097 Loss 0.423 Prec@(1,3) (85.7%, 99.4%), ce_loss 0.499
03/06 01:18:20 AM | Train: [ 99/160] Step 097/097 Loss 0.424 Prec@(1,3) (85.6%, 99.4%), ce_loss 0.499
03/06 01:18:20 AM | _w_step_train: [ 99/160] Final Prec@1 85.6380% Time 10.44
03/06 01:18:22 AM | Valid: [ 99/160] Step 019/019 Loss 0.418 Prec@(1,3) (86.0%, 99.5%), ce_loss 0.499
03/06 01:18:22 AM | val: [ 99/160] Final Prec@1 85.9700% Time 1.85
03/06 01:18:22 AM | Start to train weights for epoch 99
03/06 01:18:29 AM | Train: [100/160] Step 050/097 Loss 0.414 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.499
03/06 01:18:33 AM | Train: [100/160] Step 097/097 Loss 0.421 Prec@(1,3) (85.7%, 99.4%), ce_loss 0.498
03/06 01:18:33 AM | _w_step_train: [100/160] Final Prec@1 85.7160% Time 10.59
03/06 01:18:35 AM | Valid: [100/160] Step 019/019 Loss 0.373 Prec@(1,3) (87.3%, 99.6%), ce_loss 0.498
03/06 01:18:35 AM | val: [100/160] Final Prec@1 87.3500% Time 1.83
03/06 01:18:35 AM | Start to train weights for epoch 100
03/06 01:18:41 AM | Train: [101/160] Step 050/097 Loss 0.420 Prec@(1,3) (85.8%, 99.4%), ce_loss 0.498
03/06 01:18:45 AM | Train: [101/160] Step 097/097 Loss 0.424 Prec@(1,3) (85.7%, 99.4%), ce_loss 0.498
03/06 01:18:45 AM | _w_step_train: [101/160] Final Prec@1 85.7320% Time 10.30
03/06 01:18:47 AM | Valid: [101/160] Step 019/019 Loss 0.403 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.497
03/06 01:18:47 AM | val: [101/160] Final Prec@1 86.5300% Time 1.88
03/06 01:18:47 AM | Start to train weights for epoch 101
03/06 01:18:54 AM | Train: [102/160] Step 050/097 Loss 0.418 Prec@(1,3) (85.8%, 99.3%), ce_loss 0.497
03/06 01:18:58 AM | Train: [102/160] Step 097/097 Loss 0.423 Prec@(1,3) (85.6%, 99.3%), ce_loss 0.497
03/06 01:18:58 AM | _w_step_train: [102/160] Final Prec@1 85.5740% Time 10.59
03/06 01:18:59 AM | Valid: [102/160] Step 019/019 Loss 0.385 Prec@(1,3) (87.0%, 99.3%), ce_loss 0.497
03/06 01:18:59 AM | val: [102/160] Final Prec@1 86.9700% Time 1.88
03/06 01:18:59 AM | Start to train weights for epoch 102
03/06 01:19:06 AM | Train: [103/160] Step 050/097 Loss 0.418 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.496
03/06 01:19:10 AM | Train: [103/160] Step 097/097 Loss 0.417 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.496
03/06 01:19:10 AM | _w_step_train: [103/160] Final Prec@1 85.9020% Time 10.21
03/06 01:19:11 AM | Valid: [103/160] Step 019/019 Loss 0.407 Prec@(1,3) (86.6%, 99.2%), ce_loss 0.496
03/06 01:19:11 AM | val: [103/160] Final Prec@1 86.5600% Time 1.83
03/06 01:19:11 AM | Start to train weights for epoch 103
03/06 01:19:18 AM | Train: [104/160] Step 050/097 Loss 0.409 Prec@(1,3) (85.9%, 99.4%), ce_loss 0.495
03/06 01:19:22 AM | Train: [104/160] Step 097/097 Loss 0.411 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.495
03/06 01:19:22 AM | _w_step_train: [104/160] Final Prec@1 85.9560% Time 10.60
03/06 01:19:24 AM | Valid: [104/160] Step 019/019 Loss 0.389 Prec@(1,3) (87.0%, 99.6%), ce_loss 0.495
03/06 01:19:24 AM | val: [104/160] Final Prec@1 87.0100% Time 1.74
03/06 01:19:24 AM | Start to train weights for epoch 104
03/06 01:19:31 AM | Train: [105/160] Step 050/097 Loss 0.410 Prec@(1,3) (85.8%, 99.4%), ce_loss 0.495
03/06 01:19:34 AM | Train: [105/160] Step 097/097 Loss 0.413 Prec@(1,3) (85.9%, 99.4%), ce_loss 0.494
03/06 01:19:34 AM | _w_step_train: [105/160] Final Prec@1 85.8720% Time 10.50
03/06 01:19:36 AM | Valid: [105/160] Step 019/019 Loss 0.393 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.494
03/06 01:19:36 AM | val: [105/160] Final Prec@1 87.0200% Time 1.84
03/06 01:19:36 AM | Start to train weights for epoch 105
03/06 01:19:43 AM | Train: [106/160] Step 050/097 Loss 0.405 Prec@(1,3) (86.3%, 99.4%), ce_loss 0.494
03/06 01:19:47 AM | Train: [106/160] Step 097/097 Loss 0.406 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.493
03/06 01:19:47 AM | _w_step_train: [106/160] Final Prec@1 86.2320% Time 10.43
03/06 01:19:48 AM | Valid: [106/160] Step 019/019 Loss 0.383 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.493
03/06 01:19:48 AM | val: [106/160] Final Prec@1 86.8100% Time 1.77
03/06 01:19:48 AM | Start to train weights for epoch 106
03/06 01:19:55 AM | Train: [107/160] Step 050/097 Loss 0.404 Prec@(1,3) (86.2%, 99.5%), ce_loss 0.493
03/06 01:19:59 AM | Train: [107/160] Step 097/097 Loss 0.411 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.493
03/06 01:19:59 AM | _w_step_train: [107/160] Final Prec@1 86.0320% Time 10.50
03/06 01:20:01 AM | Valid: [107/160] Step 019/019 Loss 0.377 Prec@(1,3) (87.1%, 99.5%), ce_loss 0.492
03/06 01:20:01 AM | val: [107/160] Final Prec@1 87.1200% Time 1.85
03/06 01:20:01 AM | Start to train weights for epoch 107
03/06 01:20:07 AM | Train: [108/160] Step 050/097 Loss 0.399 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.492
03/06 01:20:11 AM | Train: [108/160] Step 097/097 Loss 0.407 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.492
03/06 01:20:11 AM | _w_step_train: [108/160] Final Prec@1 86.2160% Time 10.41
03/06 01:20:13 AM | Valid: [108/160] Step 019/019 Loss 0.393 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.492
03/06 01:20:13 AM | val: [108/160] Final Prec@1 86.6400% Time 1.81
03/06 01:20:13 AM | Start to train weights for epoch 108
03/06 01:20:20 AM | Train: [109/160] Step 050/097 Loss 0.399 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.491
03/06 01:20:24 AM | Train: [109/160] Step 097/097 Loss 0.403 Prec@(1,3) (86.2%, 99.5%), ce_loss 0.491
03/06 01:20:24 AM | _w_step_train: [109/160] Final Prec@1 86.2120% Time 10.79
03/06 01:20:26 AM | Valid: [109/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.6%, 99.5%), ce_loss 0.491
03/06 01:20:26 AM | val: [109/160] Final Prec@1 87.6200% Time 1.95
03/06 01:20:26 AM | Start to train weights for epoch 109
03/06 01:20:32 AM | Train: [110/160] Step 050/097 Loss 0.402 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.490
03/06 01:20:36 AM | Train: [110/160] Step 097/097 Loss 0.407 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.490
03/06 01:20:36 AM | _w_step_train: [110/160] Final Prec@1 85.9660% Time 10.44
03/06 01:20:38 AM | Valid: [110/160] Step 019/019 Loss 0.378 Prec@(1,3) (87.5%, 99.4%), ce_loss 0.490
03/06 01:20:38 AM | val: [110/160] Final Prec@1 87.5300% Time 1.96
03/06 01:20:38 AM | Start to train weights for epoch 110
03/06 01:20:45 AM | Train: [111/160] Step 050/097 Loss 0.405 Prec@(1,3) (86.3%, 99.4%), ce_loss 0.490
03/06 01:20:49 AM | Train: [111/160] Step 097/097 Loss 0.406 Prec@(1,3) (86.3%, 99.4%), ce_loss 0.489
03/06 01:20:49 AM | _w_step_train: [111/160] Final Prec@1 86.2600% Time 10.74
03/06 01:20:51 AM | Valid: [111/160] Step 019/019 Loss 0.382 Prec@(1,3) (87.3%, 99.5%), ce_loss 0.489
03/06 01:20:51 AM | val: [111/160] Final Prec@1 87.3200% Time 1.87
03/06 01:20:51 AM | Start to train weights for epoch 111
03/06 01:20:57 AM | Train: [112/160] Step 050/097 Loss 0.405 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.489
03/06 01:21:01 AM | Train: [112/160] Step 097/097 Loss 0.408 Prec@(1,3) (86.1%, 99.4%), ce_loss 0.489
03/06 01:21:01 AM | _w_step_train: [112/160] Final Prec@1 86.0520% Time 10.47
03/06 01:21:03 AM | Valid: [112/160] Step 019/019 Loss 0.374 Prec@(1,3) (87.4%, 99.6%), ce_loss 0.488
03/06 01:21:03 AM | val: [112/160] Final Prec@1 87.3500% Time 1.84
03/06 01:21:03 AM | Start to train weights for epoch 112
03/06 01:21:10 AM | Train: [113/160] Step 050/097 Loss 0.400 Prec@(1,3) (86.3%, 99.4%), ce_loss 0.488
03/06 01:21:13 AM | Train: [113/160] Step 097/097 Loss 0.402 Prec@(1,3) (86.2%, 99.5%), ce_loss 0.488
03/06 01:21:14 AM | _w_step_train: [113/160] Final Prec@1 86.2400% Time 10.41
03/06 01:21:15 AM | Valid: [113/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.4%, 99.6%), ce_loss 0.488
03/06 01:21:15 AM | val: [113/160] Final Prec@1 87.4300% Time 1.92
03/06 01:21:15 AM | Start to train weights for epoch 113
03/06 01:21:22 AM | Train: [114/160] Step 050/097 Loss 0.395 Prec@(1,3) (86.7%, 99.4%), ce_loss 0.487
03/06 01:21:26 AM | Train: [114/160] Step 097/097 Loss 0.397 Prec@(1,3) (86.5%, 99.4%), ce_loss 0.487
03/06 01:21:26 AM | _w_step_train: [114/160] Final Prec@1 86.5180% Time 10.48
03/06 01:21:28 AM | Valid: [114/160] Step 019/019 Loss 0.359 Prec@(1,3) (87.9%, 99.5%), ce_loss 0.487
03/06 01:21:28 AM | val: [114/160] Final Prec@1 87.9200% Time 1.93
03/06 01:21:28 AM | Start to train weights for epoch 114
03/06 01:21:35 AM | Train: [115/160] Step 050/097 Loss 0.403 Prec@(1,3) (86.6%, 99.4%), ce_loss 0.486
03/06 01:21:38 AM | Train: [115/160] Step 097/097 Loss 0.400 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.486
03/06 01:21:38 AM | _w_step_train: [115/160] Final Prec@1 86.5360% Time 10.57
03/06 01:21:40 AM | Valid: [115/160] Step 019/019 Loss 0.368 Prec@(1,3) (87.4%, 99.6%), ce_loss 0.486
03/06 01:21:40 AM | val: [115/160] Final Prec@1 87.3800% Time 1.85
03/06 01:21:40 AM | Start to train weights for epoch 115
03/06 01:21:47 AM | Train: [116/160] Step 050/097 Loss 0.402 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.486
03/06 01:21:51 AM | Train: [116/160] Step 097/097 Loss 0.399 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.485
03/06 01:21:51 AM | _w_step_train: [116/160] Final Prec@1 86.2800% Time 10.48
03/06 01:21:53 AM | Valid: [116/160] Step 019/019 Loss 0.357 Prec@(1,3) (87.8%, 99.6%), ce_loss 0.485
03/06 01:21:53 AM | val: [116/160] Final Prec@1 87.8200% Time 1.86
03/06 01:21:53 AM | Start to train weights for epoch 116
03/06 01:21:59 AM | Train: [117/160] Step 050/097 Loss 0.394 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.485
03/06 01:22:03 AM | Train: [117/160] Step 097/097 Loss 0.398 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.484
03/06 01:22:03 AM | _w_step_train: [117/160] Final Prec@1 86.2800% Time 10.46
03/06 01:22:05 AM | Valid: [117/160] Step 019/019 Loss 0.368 Prec@(1,3) (87.4%, 99.6%), ce_loss 0.484
03/06 01:22:05 AM | val: [117/160] Final Prec@1 87.4200% Time 2.04
03/06 01:22:05 AM | Start to train weights for epoch 117
03/06 01:22:12 AM | Train: [118/160] Step 050/097 Loss 0.400 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.484
03/06 01:22:16 AM | Train: [118/160] Step 097/097 Loss 0.399 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.484
03/06 01:22:16 AM | _w_step_train: [118/160] Final Prec@1 86.4440% Time 10.45
03/06 01:22:17 AM | Valid: [118/160] Step 019/019 Loss 0.379 Prec@(1,3) (87.3%, 99.6%), ce_loss 0.484
03/06 01:22:17 AM | val: [118/160] Final Prec@1 87.3500% Time 1.85
03/06 01:22:17 AM | Start to train weights for epoch 118
03/06 01:22:24 AM | Train: [119/160] Step 050/097 Loss 0.387 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.483
03/06 01:22:28 AM | Train: [119/160] Step 097/097 Loss 0.394 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.483
03/06 01:22:28 AM | _w_step_train: [119/160] Final Prec@1 86.7000% Time 10.69
03/06 01:22:30 AM | Valid: [119/160] Step 019/019 Loss 0.369 Prec@(1,3) (87.3%, 99.6%), ce_loss 0.483
03/06 01:22:30 AM | val: [119/160] Final Prec@1 87.3400% Time 1.76
03/06 01:22:30 AM | Start to train weights for epoch 119
03/06 01:22:37 AM | Train: [120/160] Step 050/097 Loss 0.394 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.482
03/06 01:22:40 AM | Train: [120/160] Step 097/097 Loss 0.392 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.482
03/06 01:22:41 AM | _w_step_train: [120/160] Final Prec@1 86.5600% Time 10.61
03/06 01:22:42 AM | Valid: [120/160] Step 019/019 Loss 0.427 Prec@(1,3) (85.6%, 99.6%), ce_loss 0.482
03/06 01:22:42 AM | val: [120/160] Final Prec@1 85.5600% Time 1.74
03/06 01:22:42 AM | Start to train weights for epoch 120
03/06 01:22:49 AM | Train: [121/160] Step 050/097 Loss 0.395 Prec@(1,3) (86.5%, 99.4%), ce_loss 0.482
03/06 01:22:53 AM | Train: [121/160] Step 097/097 Loss 0.393 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.481
03/06 01:22:53 AM | _w_step_train: [121/160] Final Prec@1 86.6100% Time 10.48
03/06 01:22:55 AM | Valid: [121/160] Step 019/019 Loss 0.373 Prec@(1,3) (87.6%, 99.6%), ce_loss 0.481
03/06 01:22:55 AM | val: [121/160] Final Prec@1 87.6100% Time 1.83
03/06 01:22:55 AM | Start to train weights for epoch 121
03/06 01:23:01 AM | Train: [122/160] Step 050/097 Loss 0.387 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.481
03/06 01:23:05 AM | Train: [122/160] Step 097/097 Loss 0.389 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.481
03/06 01:23:05 AM | _w_step_train: [122/160] Final Prec@1 86.6960% Time 10.37
03/06 01:23:07 AM | Valid: [122/160] Step 019/019 Loss 0.376 Prec@(1,3) (87.5%, 99.5%), ce_loss 0.481
03/06 01:23:07 AM | val: [122/160] Final Prec@1 87.5300% Time 1.88
03/06 01:23:07 AM | Start to train weights for epoch 122
03/06 01:23:14 AM | Train: [123/160] Step 050/097 Loss 0.376 Prec@(1,3) (87.3%, 99.5%), ce_loss 0.480
03/06 01:23:17 AM | Train: [123/160] Step 097/097 Loss 0.382 Prec@(1,3) (87.0%, 99.4%), ce_loss 0.480
03/06 01:23:17 AM | _w_step_train: [123/160] Final Prec@1 86.9640% Time 10.54
03/06 01:23:20 AM | Valid: [123/160] Step 019/019 Loss 0.361 Prec@(1,3) (87.8%, 99.6%), ce_loss 0.480
03/06 01:23:20 AM | val: [123/160] Final Prec@1 87.7600% Time 2.18
03/06 01:23:20 AM | Start to train weights for epoch 123
03/06 01:23:26 AM | Train: [124/160] Step 050/097 Loss 0.381 Prec@(1,3) (87.1%, 99.5%), ce_loss 0.479
03/06 01:23:30 AM | Train: [124/160] Step 097/097 Loss 0.383 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.479
03/06 01:23:30 AM | _w_step_train: [124/160] Final Prec@1 87.0140% Time 10.50
03/06 01:23:32 AM | Valid: [124/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.479
03/06 01:23:32 AM | val: [124/160] Final Prec@1 87.1900% Time 1.75
03/06 01:23:32 AM | Start to train weights for epoch 124
03/06 01:23:38 AM | Train: [125/160] Step 050/097 Loss 0.382 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.479
03/06 01:23:42 AM | Train: [125/160] Step 097/097 Loss 0.382 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.478
03/06 01:23:42 AM | _w_step_train: [125/160] Final Prec@1 86.9080% Time 10.17
03/06 01:23:44 AM | Valid: [125/160] Step 019/019 Loss 0.361 Prec@(1,3) (87.7%, 99.6%), ce_loss 0.478
03/06 01:23:44 AM | val: [125/160] Final Prec@1 87.7000% Time 1.76
03/06 01:23:44 AM | Start to train weights for epoch 125
03/06 01:23:50 AM | Train: [126/160] Step 050/097 Loss 0.382 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.478
03/06 01:23:54 AM | Train: [126/160] Step 097/097 Loss 0.382 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.477
03/06 01:23:54 AM | _w_step_train: [126/160] Final Prec@1 86.8900% Time 10.22
03/06 01:23:56 AM | Valid: [126/160] Step 019/019 Loss 0.361 Prec@(1,3) (88.0%, 99.6%), ce_loss 0.477
03/06 01:23:56 AM | val: [126/160] Final Prec@1 88.0200% Time 1.91
03/06 01:23:56 AM | Start to train weights for epoch 126
03/06 01:24:03 AM | Train: [127/160] Step 050/097 Loss 0.379 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.477
03/06 01:24:06 AM | Train: [127/160] Step 097/097 Loss 0.378 Prec@(1,3) (87.1%, 99.5%), ce_loss 0.477
03/06 01:24:06 AM | _w_step_train: [127/160] Final Prec@1 87.0680% Time 10.50
03/06 01:24:08 AM | Valid: [127/160] Step 019/019 Loss 0.352 Prec@(1,3) (87.9%, 99.6%), ce_loss 0.477
03/06 01:24:08 AM | val: [127/160] Final Prec@1 87.9200% Time 1.83
03/06 01:24:08 AM | Start to train weights for epoch 127
03/06 01:24:15 AM | Train: [128/160] Step 050/097 Loss 0.381 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.476
03/06 01:24:19 AM | Train: [128/160] Step 097/097 Loss 0.380 Prec@(1,3) (87.1%, 99.5%), ce_loss 0.476
03/06 01:24:19 AM | _w_step_train: [128/160] Final Prec@1 87.0920% Time 10.70
03/06 01:24:21 AM | Valid: [128/160] Step 019/019 Loss 0.369 Prec@(1,3) (87.6%, 99.5%), ce_loss 0.476
03/06 01:24:21 AM | val: [128/160] Final Prec@1 87.5800% Time 1.92
03/06 01:24:21 AM | Start to train weights for epoch 128
03/06 01:24:28 AM | Train: [129/160] Step 050/097 Loss 0.376 Prec@(1,3) (87.0%, 99.6%), ce_loss 0.475
03/06 01:24:31 AM | Train: [129/160] Step 097/097 Loss 0.376 Prec@(1,3) (87.1%, 99.6%), ce_loss 0.475
03/06 01:24:31 AM | _w_step_train: [129/160] Final Prec@1 87.1440% Time 10.49
03/06 01:24:33 AM | Valid: [129/160] Step 019/019 Loss 0.352 Prec@(1,3) (88.2%, 99.5%), ce_loss 0.475
03/06 01:24:33 AM | val: [129/160] Final Prec@1 88.2200% Time 1.80
03/06 01:24:33 AM | Start to train weights for epoch 129
03/06 01:24:40 AM | Train: [130/160] Step 050/097 Loss 0.378 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.475
03/06 01:24:44 AM | Train: [130/160] Step 097/097 Loss 0.378 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.474
03/06 01:24:44 AM | _w_step_train: [130/160] Final Prec@1 87.2060% Time 10.47
03/06 01:24:46 AM | Valid: [130/160] Step 019/019 Loss 0.359 Prec@(1,3) (87.8%, 99.6%), ce_loss 0.474
03/06 01:24:46 AM | val: [130/160] Final Prec@1 87.8500% Time 1.87
03/06 01:24:46 AM | Start to train weights for epoch 130
03/06 01:24:52 AM | Train: [131/160] Step 050/097 Loss 0.366 Prec@(1,3) (87.5%, 99.5%), ce_loss 0.474
03/06 01:24:56 AM | Train: [131/160] Step 097/097 Loss 0.373 Prec@(1,3) (87.4%, 99.5%), ce_loss 0.474
03/06 01:24:56 AM | _w_step_train: [131/160] Final Prec@1 87.3520% Time 10.47
03/06 01:24:58 AM | Valid: [131/160] Step 019/019 Loss 0.357 Prec@(1,3) (88.0%, 99.5%), ce_loss 0.473
03/06 01:24:58 AM | val: [131/160] Final Prec@1 88.0000% Time 1.77
03/06 01:24:58 AM | Start to train weights for epoch 131
03/06 01:25:04 AM | Train: [132/160] Step 050/097 Loss 0.376 Prec@(1,3) (87.3%, 99.5%), ce_loss 0.473
03/06 01:25:08 AM | Train: [132/160] Step 097/097 Loss 0.376 Prec@(1,3) (87.3%, 99.5%), ce_loss 0.473
03/06 01:25:08 AM | _w_step_train: [132/160] Final Prec@1 87.3180% Time 10.21
03/06 01:25:10 AM | Valid: [132/160] Step 019/019 Loss 0.353 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.473
03/06 01:25:10 AM | val: [132/160] Final Prec@1 88.1300% Time 1.92
03/06 01:25:10 AM | Start to train weights for epoch 132
03/06 01:25:17 AM | Train: [133/160] Step 050/097 Loss 0.371 Prec@(1,3) (87.5%, 99.5%), ce_loss 0.472
03/06 01:25:21 AM | Train: [133/160] Step 097/097 Loss 0.375 Prec@(1,3) (87.3%, 99.5%), ce_loss 0.472
03/06 01:25:21 AM | _w_step_train: [133/160] Final Prec@1 87.3120% Time 10.64
03/06 01:25:22 AM | Valid: [133/160] Step 019/019 Loss 0.367 Prec@(1,3) (87.6%, 99.5%), ce_loss 0.472
03/06 01:25:22 AM | val: [133/160] Final Prec@1 87.6200% Time 1.81
03/06 01:25:22 AM | Start to train weights for epoch 133
03/06 01:25:29 AM | Train: [134/160] Step 050/097 Loss 0.365 Prec@(1,3) (87.7%, 99.5%), ce_loss 0.472
03/06 01:25:33 AM | Train: [134/160] Step 097/097 Loss 0.369 Prec@(1,3) (87.5%, 99.5%), ce_loss 0.471
03/06 01:25:33 AM | _w_step_train: [134/160] Final Prec@1 87.5020% Time 10.54
03/06 01:25:35 AM | Valid: [134/160] Step 019/019 Loss 0.352 Prec@(1,3) (87.8%, 99.7%), ce_loss 0.471
03/06 01:25:35 AM | val: [134/160] Final Prec@1 87.7500% Time 1.85
03/06 01:25:35 AM | Start to train weights for epoch 134
03/06 01:25:41 AM | Train: [135/160] Step 050/097 Loss 0.372 Prec@(1,3) (87.3%, 99.6%), ce_loss 0.471
03/06 01:25:45 AM | Train: [135/160] Step 097/097 Loss 0.377 Prec@(1,3) (87.3%, 99.5%), ce_loss 0.470
03/06 01:25:45 AM | _w_step_train: [135/160] Final Prec@1 87.3020% Time 10.30
03/06 01:25:47 AM | Valid: [135/160] Step 019/019 Loss 0.350 Prec@(1,3) (88.4%, 99.6%), ce_loss 0.470
03/06 01:25:47 AM | val: [135/160] Final Prec@1 88.4000% Time 1.87
03/06 01:25:47 AM | Start to train weights for epoch 135
03/06 01:25:54 AM | Train: [136/160] Step 050/097 Loss 0.369 Prec@(1,3) (87.5%, 99.5%), ce_loss 0.470
03/06 01:25:58 AM | Train: [136/160] Step 097/097 Loss 0.369 Prec@(1,3) (87.5%, 99.5%), ce_loss 0.470
03/06 01:25:58 AM | _w_step_train: [136/160] Final Prec@1 87.4800% Time 10.53
03/06 01:25:59 AM | Valid: [136/160] Step 019/019 Loss 0.355 Prec@(1,3) (88.3%, 99.6%), ce_loss 0.470
03/06 01:25:59 AM | val: [136/160] Final Prec@1 88.2500% Time 1.86
03/06 01:25:59 AM | Start to train weights for epoch 136
03/06 01:26:06 AM | Train: [137/160] Step 050/097 Loss 0.368 Prec@(1,3) (87.6%, 99.6%), ce_loss 0.469
03/06 01:26:10 AM | Train: [137/160] Step 097/097 Loss 0.369 Prec@(1,3) (87.6%, 99.6%), ce_loss 0.469
03/06 01:26:10 AM | _w_step_train: [137/160] Final Prec@1 87.5920% Time 10.49
03/06 01:26:12 AM | Valid: [137/160] Step 019/019 Loss 0.350 Prec@(1,3) (88.5%, 99.6%), ce_loss 0.469
03/06 01:26:12 AM | val: [137/160] Final Prec@1 88.5500% Time 1.92
03/06 01:26:12 AM | Start to train weights for epoch 137
03/06 01:26:18 AM | Train: [138/160] Step 050/097 Loss 0.365 Prec@(1,3) (87.6%, 99.5%), ce_loss 0.468
03/06 01:26:22 AM | Train: [138/160] Step 097/097 Loss 0.372 Prec@(1,3) (87.3%, 99.6%), ce_loss 0.468
03/06 01:26:22 AM | _w_step_train: [138/160] Final Prec@1 87.3060% Time 10.39
03/06 01:26:24 AM | Valid: [138/160] Step 019/019 Loss 0.340 Prec@(1,3) (88.5%, 99.5%), ce_loss 0.468
03/06 01:26:24 AM | val: [138/160] Final Prec@1 88.5400% Time 1.82
03/06 01:26:24 AM | Start to train weights for epoch 138
03/06 01:26:31 AM | Train: [139/160] Step 050/097 Loss 0.370 Prec@(1,3) (87.5%, 99.6%), ce_loss 0.468
03/06 01:26:35 AM | Train: [139/160] Step 097/097 Loss 0.367 Prec@(1,3) (87.5%, 99.6%), ce_loss 0.467
03/06 01:26:35 AM | _w_step_train: [139/160] Final Prec@1 87.4680% Time 10.42
03/06 01:26:37 AM | Valid: [139/160] Step 019/019 Loss 0.350 Prec@(1,3) (88.1%, 99.5%), ce_loss 0.467
03/06 01:26:37 AM | val: [139/160] Final Prec@1 88.1200% Time 1.96
03/06 01:26:37 AM | Start to train weights for epoch 139
03/06 01:26:43 AM | Train: [140/160] Step 050/097 Loss 0.364 Prec@(1,3) (87.6%, 99.6%), ce_loss 0.467
03/06 01:26:47 AM | Train: [140/160] Step 097/097 Loss 0.366 Prec@(1,3) (87.5%, 99.5%), ce_loss 0.467
03/06 01:26:47 AM | _w_step_train: [140/160] Final Prec@1 87.5420% Time 10.55
03/06 01:26:49 AM | Valid: [140/160] Step 019/019 Loss 0.344 Prec@(1,3) (88.3%, 99.6%), ce_loss 0.467
03/06 01:26:49 AM | val: [140/160] Final Prec@1 88.3100% Time 1.85
03/06 01:26:49 AM | Start to train weights for epoch 140
03/06 01:26:56 AM | Train: [141/160] Step 050/097 Loss 0.365 Prec@(1,3) (87.7%, 99.6%), ce_loss 0.466
03/06 01:26:59 AM | Train: [141/160] Step 097/097 Loss 0.363 Prec@(1,3) (87.7%, 99.5%), ce_loss 0.466
03/06 01:26:59 AM | _w_step_train: [141/160] Final Prec@1 87.7480% Time 10.47
03/06 01:27:01 AM | Valid: [141/160] Step 019/019 Loss 0.363 Prec@(1,3) (87.9%, 99.5%), ce_loss 0.466
03/06 01:27:01 AM | val: [141/160] Final Prec@1 87.9400% Time 1.92
03/06 01:27:01 AM | Start to train weights for epoch 141
03/06 01:27:08 AM | Train: [142/160] Step 050/097 Loss 0.373 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.466
03/06 01:27:12 AM | Train: [142/160] Step 097/097 Loss 0.368 Prec@(1,3) (87.4%, 99.5%), ce_loss 0.465
03/06 01:27:12 AM | _w_step_train: [142/160] Final Prec@1 87.4220% Time 10.69
03/06 01:27:14 AM | Valid: [142/160] Step 019/019 Loss 0.355 Prec@(1,3) (88.5%, 99.6%), ce_loss 0.465
03/06 01:27:14 AM | val: [142/160] Final Prec@1 88.4500% Time 1.76
03/06 01:27:14 AM | Start to train weights for epoch 142
03/06 01:27:20 AM | Train: [143/160] Step 050/097 Loss 0.368 Prec@(1,3) (87.6%, 99.5%), ce_loss 0.465
03/06 01:27:24 AM | Train: [143/160] Step 097/097 Loss 0.367 Prec@(1,3) (87.6%, 99.5%), ce_loss 0.465
03/06 01:27:24 AM | _w_step_train: [143/160] Final Prec@1 87.6280% Time 10.56
03/06 01:27:26 AM | Valid: [143/160] Step 019/019 Loss 0.368 Prec@(1,3) (87.6%, 99.5%), ce_loss 0.464
03/06 01:27:26 AM | val: [143/160] Final Prec@1 87.6100% Time 1.87
03/06 01:27:26 AM | Start to train weights for epoch 143
03/06 01:27:33 AM | Train: [144/160] Step 050/097 Loss 0.356 Prec@(1,3) (88.1%, 99.5%), ce_loss 0.464
03/06 01:27:36 AM | Train: [144/160] Step 097/097 Loss 0.364 Prec@(1,3) (87.7%, 99.5%), ce_loss 0.464
03/06 01:27:37 AM | _w_step_train: [144/160] Final Prec@1 87.6640% Time 10.29
03/06 01:27:38 AM | Valid: [144/160] Step 019/019 Loss 0.347 Prec@(1,3) (88.8%, 99.7%), ce_loss 0.464
03/06 01:27:38 AM | val: [144/160] Final Prec@1 88.7500% Time 1.84
03/06 01:27:38 AM | Start to train weights for epoch 144
03/06 01:27:45 AM | Train: [145/160] Step 050/097 Loss 0.358 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.463
03/06 01:27:49 AM | Train: [145/160] Step 097/097 Loss 0.364 Prec@(1,3) (87.8%, 99.5%), ce_loss 0.463
03/06 01:27:49 AM | _w_step_train: [145/160] Final Prec@1 87.7960% Time 10.28
03/06 01:27:51 AM | Valid: [145/160] Step 019/019 Loss 0.353 Prec@(1,3) (88.0%, 99.6%), ce_loss 0.463
03/06 01:27:51 AM | val: [145/160] Final Prec@1 88.0200% Time 1.93
03/06 01:27:51 AM | Start to train weights for epoch 145
03/06 01:27:57 AM | Train: [146/160] Step 050/097 Loss 0.361 Prec@(1,3) (87.9%, 99.5%), ce_loss 0.463
03/06 01:28:01 AM | Train: [146/160] Step 097/097 Loss 0.359 Prec@(1,3) (87.9%, 99.5%), ce_loss 0.462
03/06 01:28:01 AM | _w_step_train: [146/160] Final Prec@1 87.8840% Time 10.56
03/06 01:28:03 AM | Valid: [146/160] Step 019/019 Loss 0.348 Prec@(1,3) (88.2%, 99.6%), ce_loss 0.462
03/06 01:28:03 AM | val: [146/160] Final Prec@1 88.2100% Time 1.86
03/06 01:28:03 AM | Start to train weights for epoch 146
03/06 01:28:10 AM | Train: [147/160] Step 050/097 Loss 0.362 Prec@(1,3) (87.8%, 99.5%), ce_loss 0.462
03/06 01:28:13 AM | Train: [147/160] Step 097/097 Loss 0.363 Prec@(1,3) (87.7%, 99.5%), ce_loss 0.462
03/06 01:28:13 AM | _w_step_train: [147/160] Final Prec@1 87.6960% Time 10.48
03/06 01:28:15 AM | Valid: [147/160] Step 019/019 Loss 0.351 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.462
03/06 01:28:15 AM | val: [147/160] Final Prec@1 88.0600% Time 1.88
03/06 01:28:15 AM | Start to train weights for epoch 147
03/06 01:28:22 AM | Train: [148/160] Step 050/097 Loss 0.360 Prec@(1,3) (88.0%, 99.5%), ce_loss 0.461
03/06 01:28:26 AM | Train: [148/160] Step 097/097 Loss 0.360 Prec@(1,3) (87.8%, 99.5%), ce_loss 0.461
03/06 01:28:26 AM | _w_step_train: [148/160] Final Prec@1 87.7720% Time 10.45
03/06 01:28:28 AM | Valid: [148/160] Step 019/019 Loss 0.347 Prec@(1,3) (88.5%, 99.6%), ce_loss 0.461
03/06 01:28:28 AM | val: [148/160] Final Prec@1 88.5300% Time 1.82
03/06 01:28:28 AM | Start to train weights for epoch 148
03/06 01:28:34 AM | Train: [149/160] Step 050/097 Loss 0.360 Prec@(1,3) (87.8%, 99.6%), ce_loss 0.461
03/06 01:28:38 AM | Train: [149/160] Step 097/097 Loss 0.359 Prec@(1,3) (87.9%, 99.6%), ce_loss 0.460
03/06 01:28:38 AM | _w_step_train: [149/160] Final Prec@1 87.9060% Time 10.46
03/06 01:28:40 AM | Valid: [149/160] Step 019/019 Loss 0.340 Prec@(1,3) (88.5%, 99.6%), ce_loss 0.460
03/06 01:28:40 AM | val: [149/160] Final Prec@1 88.4500% Time 1.81
03/06 01:28:40 AM | Start to train weights for epoch 149
03/06 01:28:47 AM | Train: [150/160] Step 050/097 Loss 0.357 Prec@(1,3) (87.9%, 99.5%), ce_loss 0.460
03/06 01:28:50 AM | Train: [150/160] Step 097/097 Loss 0.359 Prec@(1,3) (87.8%, 99.5%), ce_loss 0.460
03/06 01:28:50 AM | _w_step_train: [150/160] Final Prec@1 87.7620% Time 10.34
03/06 01:28:52 AM | Valid: [150/160] Step 019/019 Loss 0.342 Prec@(1,3) (88.4%, 99.6%), ce_loss 0.460
03/06 01:28:52 AM | val: [150/160] Final Prec@1 88.4100% Time 2.06
03/06 01:28:52 AM | Start to train weights for epoch 150
03/06 01:28:59 AM | Train: [151/160] Step 050/097 Loss 0.352 Prec@(1,3) (88.2%, 99.6%), ce_loss 0.459
03/06 01:29:03 AM | Train: [151/160] Step 097/097 Loss 0.353 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.459
03/06 01:29:03 AM | _w_step_train: [151/160] Final Prec@1 88.0680% Time 10.62
03/06 01:29:05 AM | Valid: [151/160] Step 019/019 Loss 0.354 Prec@(1,3) (87.9%, 99.5%), ce_loss 0.459
03/06 01:29:05 AM | val: [151/160] Final Prec@1 87.9400% Time 1.70
03/06 01:29:05 AM | Start to train weights for epoch 151
03/06 01:29:11 AM | Train: [152/160] Step 050/097 Loss 0.354 Prec@(1,3) (87.8%, 99.6%), ce_loss 0.459
03/06 01:29:15 AM | Train: [152/160] Step 097/097 Loss 0.357 Prec@(1,3) (87.6%, 99.6%), ce_loss 0.458
03/06 01:29:15 AM | _w_step_train: [152/160] Final Prec@1 87.6360% Time 10.42
03/06 01:29:17 AM | Valid: [152/160] Step 019/019 Loss 0.347 Prec@(1,3) (88.4%, 99.5%), ce_loss 0.458
03/06 01:29:17 AM | val: [152/160] Final Prec@1 88.4400% Time 1.91
03/06 01:29:17 AM | Start to train weights for epoch 152
03/06 01:29:24 AM | Train: [153/160] Step 050/097 Loss 0.350 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.458
03/06 01:29:28 AM | Train: [153/160] Step 097/097 Loss 0.355 Prec@(1,3) (88.0%, 99.5%), ce_loss 0.458
03/06 01:29:28 AM | _w_step_train: [153/160] Final Prec@1 88.0000% Time 10.51
03/06 01:29:29 AM | Valid: [153/160] Step 019/019 Loss 0.337 Prec@(1,3) (88.4%, 99.6%), ce_loss 0.457
03/06 01:29:29 AM | val: [153/160] Final Prec@1 88.3600% Time 1.84
03/06 01:29:29 AM | Start to train weights for epoch 153
03/06 01:29:36 AM | Train: [154/160] Step 050/097 Loss 0.353 Prec@(1,3) (88.0%, 99.5%), ce_loss 0.457
03/06 01:29:40 AM | Train: [154/160] Step 097/097 Loss 0.357 Prec@(1,3) (87.8%, 99.6%), ce_loss 0.457
03/06 01:29:40 AM | _w_step_train: [154/160] Final Prec@1 87.7980% Time 10.55
03/06 01:29:42 AM | Valid: [154/160] Step 019/019 Loss 0.346 Prec@(1,3) (88.5%, 99.6%), ce_loss 0.457
03/06 01:29:42 AM | val: [154/160] Final Prec@1 88.4900% Time 1.84
03/06 01:29:42 AM | Start to train weights for epoch 154
03/06 01:29:48 AM | Train: [155/160] Step 050/097 Loss 0.361 Prec@(1,3) (87.7%, 99.6%), ce_loss 0.457
03/06 01:29:52 AM | Train: [155/160] Step 097/097 Loss 0.358 Prec@(1,3) (87.7%, 99.6%), ce_loss 0.456
03/06 01:29:52 AM | _w_step_train: [155/160] Final Prec@1 87.7460% Time 10.48
03/06 01:29:54 AM | Valid: [155/160] Step 019/019 Loss 0.349 Prec@(1,3) (88.3%, 99.6%), ce_loss 0.456
03/06 01:29:54 AM | val: [155/160] Final Prec@1 88.3400% Time 1.83
03/06 01:29:54 AM | Start to train weights for epoch 155
03/06 01:30:01 AM | Train: [156/160] Step 050/097 Loss 0.349 Prec@(1,3) (88.0%, 99.7%), ce_loss 0.456
03/06 01:30:05 AM | Train: [156/160] Step 097/097 Loss 0.354 Prec@(1,3) (87.9%, 99.6%), ce_loss 0.456
03/06 01:30:05 AM | _w_step_train: [156/160] Final Prec@1 87.8620% Time 10.46
03/06 01:30:06 AM | Valid: [156/160] Step 019/019 Loss 0.342 Prec@(1,3) (88.6%, 99.6%), ce_loss 0.455
03/06 01:30:06 AM | val: [156/160] Final Prec@1 88.5500% Time 1.90
03/06 01:30:06 AM | Start to train weights for epoch 156
03/06 01:30:13 AM | Train: [157/160] Step 050/097 Loss 0.357 Prec@(1,3) (87.9%, 99.5%), ce_loss 0.455
03/06 01:30:17 AM | Train: [157/160] Step 097/097 Loss 0.354 Prec@(1,3) (87.9%, 99.6%), ce_loss 0.455
03/06 01:30:17 AM | _w_step_train: [157/160] Final Prec@1 87.9260% Time 10.54
03/06 01:30:19 AM | Valid: [157/160] Step 019/019 Loss 0.339 Prec@(1,3) (88.4%, 99.6%), ce_loss 0.455
03/06 01:30:19 AM | val: [157/160] Final Prec@1 88.4200% Time 2.03
03/06 01:30:19 AM | Start to train weights for epoch 157
03/06 01:30:26 AM | Train: [158/160] Step 050/097 Loss 0.353 Prec@(1,3) (88.0%, 99.6%), ce_loss 0.455
03/06 01:30:30 AM | Train: [158/160] Step 097/097 Loss 0.353 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.454
03/06 01:30:30 AM | _w_step_train: [158/160] Final Prec@1 88.0560% Time 10.46
03/06 01:30:31 AM | Valid: [158/160] Step 019/019 Loss 0.339 Prec@(1,3) (88.5%, 99.6%), ce_loss 0.454
03/06 01:30:31 AM | val: [158/160] Final Prec@1 88.4800% Time 1.95
03/06 01:30:31 AM | Start to train weights for epoch 158
03/06 01:30:38 AM | Train: [159/160] Step 050/097 Loss 0.353 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.454
03/06 01:30:42 AM | Train: [159/160] Step 097/097 Loss 0.355 Prec@(1,3) (88.0%, 99.6%), ce_loss 0.454
03/06 01:30:42 AM | _w_step_train: [159/160] Final Prec@1 88.0060% Time 10.64
03/06 01:30:44 AM | Valid: [159/160] Step 019/019 Loss 0.348 Prec@(1,3) (88.2%, 99.6%), ce_loss 0.454
03/06 01:30:44 AM | val: [159/160] Final Prec@1 88.1800% Time 1.78
03/06 01:30:44 AM | Start to train weights for epoch 159
03/06 01:30:51 AM | Train: [160/160] Step 050/097 Loss 0.352 Prec@(1,3) (88.0%, 99.6%), ce_loss 0.453
03/06 01:30:54 AM | Train: [160/160] Step 097/097 Loss 0.351 Prec@(1,3) (88.0%, 99.6%), ce_loss 0.453
03/06 01:30:54 AM | _w_step_train: [160/160] Final Prec@1 88.0420% Time 10.40
03/06 01:30:56 AM | Valid: [160/160] Step 019/019 Loss 0.329 Prec@(1,3) (88.9%, 99.7%), ce_loss 0.453
03/06 01:30:56 AM | val: [160/160] Final Prec@1 88.8500% Time 1.90
03/06 01:30:58 AM | Valid: [160/160] Step 019/019 Loss 0.329 Prec@(1,3) (88.9%, 99.7%), ce_loss 0.453
03/06 01:30:58 AM | val: [160/160] Final Prec@1 88.8500% Time 1.83
03/06 01:30:58 AM | ==================================== Training Done ======================================
save_model_dir exp_subnet/ResNet20_03_06convclippretrainlr_dr_pretrain_resnet20_0/
This is the:  exp_subnet/ResNet20_03_06convclippretrainlr_dr_pretrain_resnet20_0/ [1, 2, 4, 8, 1, 2, 4, 8, 1] [1, 2, 4, 8, 1, 2, 4, 8, 1]


==> eccv2020_bpnas/fig/robust_exp/12481/pact_train_log.txt <==
Files already downloaded and verified
Files already downloaded and verified
['quant_w_1_a_1_bit', 'quant_w_2_a_2_bit', 'quant_w_4_a_4_bit', 'quant_w_8_a_8_bit', 'quant_w_3_a_4_bit', 'quant_w_4_a_3_bit', 'quant_w_6_a_4_bit']
ModuleList(
  (0): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (1): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (2): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (3): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (4): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (5): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (6): BasicBlock(
    (conv1): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): ConvClip(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
)
subnet w architecture is [1, 2, 4, 8, 1, 2, 4, 8, 1] [1, 2, 4, 8, 1, 2, 4, 8, 1]
ConvClip
BatchNorm2d
ClipReLU
ConvBNRelu
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ConvClip
BatchNorm2d
ClipReLU
ConvClip
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ModuleList
Linear
ResNet_Stochastic_SuperNet
have model to resume
checkpoint:  OrderedDict([('first.conv.weight', tensor([[[[ 2.7724e-01,  5.2108e-01,  4.6616e-01],
          [ 2.9900e-01, -1.0722e+00, -3.6353e-01],
          [ 4.9640e-01, -5.5463e-01, -5.7495e-01]],

         [[-2.2627e-01, -1.7513e-02, -1.7312e-01],
          [ 1.1881e-01, -5.8130e-01,  2.3094e-01],
          [-3.2788e-02,  1.3647e-01,  1.7773e-01]],

         [[-4.5887e-01,  1.8948e-01, -5.1288e-01],
          [ 2.0426e-01,  4.4960e-01,  6.0050e-01],
          [-4.4807e-01,  5.9159e-01,  2.6705e-01]]],


        [[[-1.5747e-03, -2.6576e-03,  2.8150e-03],
          [-7.1041e-03,  1.6881e-03,  3.8759e-03],
          [-4.3406e-03, -4.0507e-03,  3.8468e-03]],

         [[ 3.8525e-04, -2.9934e-03, -2.4112e-03],
          [-2.0075e-03,  2.1207e-03, -3.1260e-03],
          [-7.3826e-04, -4.4207e-03, -2.2349e-03]],

         [[ 5.3080e-04, -3.8086e-04, -3.4624e-03],
          [ 2.0441e-03,  7.4319e-03, -3.1437e-03],
          [ 2.3610e-03,  4.9450e-04, -3.6352e-03]]],


        [[[-3.8704e-06, -7.7295e-06, -9.6462e-06],
          [ 1.7185e-08, -6.1963e-06, -1.2933e-05],
          [-7.8244e-06, -8.8375e-06, -4.8996e-06]],

         [[-6.4161e-06, -9.0042e-06, -1.3015e-05],
          [ 4.8080e-07, -2.0805e-06, -1.1726e-05],
          [-7.7005e-06, -3.1869e-06,  2.7607e-07]],

         [[ 2.7412e-06,  4.8857e-06, -1.2267e-06],
          [ 1.0613e-05,  1.3732e-05,  2.1647e-06],
          [-1.4824e-06,  7.8297e-06,  9.0032e-06]]],


        [[[ 4.8664e-06,  1.0578e-06,  3.6793e-06],
          [-2.1780e-06, -3.8738e-06,  1.6741e-05],
          [ 3.9184e-06,  6.4919e-06, -4.7582e-07]],

         [[ 1.7501e-06, -1.4327e-06,  1.1000e-05],
          [-1.6800e-05, -1.4950e-05,  2.1959e-05],
          [-9.5460e-06, -1.9919e-06,  6.7124e-06]],

         [[ 8.8676e-06,  7.3030e-06,  2.0521e-05],
          [-1.0852e-05, -6.7240e-06,  2.8936e-05],
          [-9.7867e-06,  6.9564e-07,  1.2592e-05]]],


        [[[ 1.3501e-04,  1.4337e-04,  8.0033e-05],
          [ 9.3467e-05, -2.8845e-04, -1.1285e-04],
          [ 5.4628e-05, -3.2447e-04, -2.0404e-04]],

         [[ 1.9295e-04,  1.2261e-04,  3.5017e-05],
          [ 1.3924e-04, -2.8028e-04, -1.4167e-04],
          [ 9.1178e-05, -2.9439e-04, -2.2256e-04]],

         [[ 1.7183e-04,  1.4206e-04,  7.2583e-05],
          [ 1.1771e-04, -2.2453e-04, -7.5684e-05],
          [ 4.0555e-05, -2.7487e-04, -1.8808e-04]]],


        [[[-8.4995e-02,  5.8167e-02, -9.7332e-05],
          [ 6.7571e-01, -5.7921e-01, -4.7770e-02],
          [ 6.8152e-02, -1.2316e-01, -1.1212e-02]],

         [[ 6.3222e-02, -8.1610e-02,  1.8134e-02],
          [ 9.0995e-01, -8.0732e-01, -1.0469e-01],
          [ 1.6661e-01, -1.8016e-01,  5.3628e-02]],

         [[-2.5355e-02, -4.8398e-02,  8.5962e-02],
          [ 7.2304e-01, -6.6321e-01, -1.3339e-01],
          [ 1.8855e-01, -1.8965e-01,  5.1482e-03]]],


        [[[ 9.7357e-04,  5.4026e-04,  1.0578e-04],
          [-2.6262e-03,  2.5395e-03, -6.2224e-06],
          [ 2.5089e-04,  9.9246e-04, -4.4479e-05]],

         [[-5.6084e-04,  6.3476e-05, -4.1397e-04],
          [-3.4963e-03,  2.5817e-03,  1.8584e-04],
          [ 1.4709e-04,  9.8286e-04,  7.3255e-05]],

         [[ 5.3442e-05, -6.0985e-04, -1.3011e-03],
          [-2.1982e-03,  1.9143e-03, -2.2727e-04],
          [ 5.3304e-04,  7.5825e-04,  1.6867e-04]]],


        [[[-1.7029e-02,  3.9486e-01, -1.1470e-02],
          [ 1.2696e-01, -3.8876e-01,  1.7036e-01],
          [-9.0618e-02, -1.0195e-01,  5.7767e-03]],

         [[-5.4313e-02, -8.3362e-02, -5.7931e-02],
          [ 5.6903e-02, -9.1332e-01, -5.7199e-02],
          [ 2.3510e-01,  5.1322e-02,  2.2579e-01]],

         [[-1.9669e-03,  1.2870e-01, -2.0566e-02],
          [ 1.2038e-01, -4.5977e-01,  7.0409e-02],
          [-1.8242e-02, -9.0969e-02,  6.6124e-03]]],


        [[[ 1.7120e-02, -2.6065e-01,  4.9747e-02],
          [-1.0922e-01,  3.8361e-01, -6.0241e-02],
          [ 1.7666e-02,  9.0754e-02, -8.0601e-02]],

         [[ 5.7796e-02, -1.2613e-01,  2.2416e-02],
          [-2.7165e-02,  7.4219e-01,  3.6106e-02],
          [-1.7843e-01,  5.5110e-02, -1.8347e-01]],

         [[-2.7528e-02, -1.2625e-01, -3.2109e-02],
          [-4.6134e-02,  5.8104e-01, -4.8760e-02],
          [-8.1972e-02,  1.4216e-01, -1.7586e-01]]],


        [[[ 1.1191e-04,  1.0560e-03, -3.9620e-05],
          [ 4.2759e-04, -6.2450e-04,  2.0511e-04],
          [-5.9068e-04, -6.8984e-04, -6.0104e-04]],

         [[-5.5163e-04, -2.4079e-04, -5.0177e-04],
          [ 6.2630e-04, -1.0761e-03,  3.3516e-04],
          [ 5.4853e-04,  3.1273e-04,  3.9523e-04]],

         [[-6.3288e-04, -2.4900e-04, -4.3576e-04],
          [ 3.8530e-04, -8.2129e-04,  2.9113e-04],
          [ 4.6440e-04,  5.7951e-04,  4.0198e-04]]],


        [[[-2.7224e-03,  1.3287e-03,  6.1493e-04],
          [ 1.7198e-03, -6.5391e-03,  2.3395e-03],
          [ 7.5754e-04, -6.1407e-04,  1.4748e-03]],

         [[ 5.0038e-04,  1.3381e-03, -2.8313e-04],
          [ 5.1823e-03, -6.6658e-03,  5.7867e-04],
          [ 2.3917e-03, -1.5320e-03, -1.2032e-03]],

         [[ 6.9853e-05,  3.5468e-03,  5.0790e-04],
          [ 3.9463e-03, -3.9963e-03,  9.8610e-04],
          [ 1.7232e-03, -6.0873e-04, -1.3460e-03]]],


        [[[ 3.0261e-03,  6.0353e-03,  4.4260e-03],
          [ 5.7007e-03,  5.5706e-04,  4.3435e-03],
          [ 6.2712e-03,  3.5592e-03,  3.5323e-03]],

         [[-8.9675e-04, -3.0537e-03, -1.2555e-03],
          [-1.6827e-03, -1.1959e-02, -4.1035e-03],
          [ 4.7003e-03, -6.8097e-04,  1.6362e-03]],

         [[ 6.1988e-04, -3.7105e-04,  5.9835e-04],
          [ 4.4771e-04, -7.7891e-03, -1.7074e-03],
          [ 5.0728e-03,  9.6569e-04,  2.2199e-03]]],


        [[[-1.8701e-02,  4.4094e-02, -5.4276e-02],
          [ 4.7763e-02,  7.5110e-01,  1.5357e-01],
          [-1.3371e-01, -5.4317e-01, -9.2561e-02]],

         [[-3.3183e-02,  1.0196e-01, -5.5160e-02],
          [ 8.8437e-02,  6.3158e-01,  1.3518e-01],
          [-5.1613e-02, -8.4878e-01, -8.7710e-02]],

         [[-6.1510e-02,  1.0506e-01, -7.4350e-02],
          [ 9.4737e-02,  5.8771e-01,  4.1910e-02],
          [-4.8787e-02, -5.4938e-01, -1.2311e-01]]],


        [[[ 1.6070e-01, -1.4899e-01,  1.7806e-01],
          [-2.2261e-01, -3.1758e-02, -5.2040e-01],
          [ 1.2848e-01, -7.7013e-01, -3.3665e-01]],

         [[-8.8723e-02,  2.2658e-01,  5.0344e-02],
          [ 4.1101e-02,  1.2753e+00,  2.9073e-01],
          [ 1.5751e-01,  2.4806e-01,  3.0154e-01]],

         [[ 8.2049e-02, -3.6278e-01, -7.1629e-02],
          [-3.6860e-01,  1.0026e-01, -2.4022e-01],
          [-5.5190e-02, -2.7337e-01,  1.7240e-01]]],


        [[[-2.4868e-03, -2.0879e-03, -2.5302e-03],
          [-1.7179e-04,  1.2329e-03, -8.1592e-03],
          [ 1.1105e-03,  2.0757e-03,  2.6462e-03]],

         [[ 2.7582e-03,  4.1288e-03,  9.6004e-04],
          [ 2.5428e-03,  4.1774e-03, -7.6660e-03],
          [-6.7711e-04, -2.8991e-04, -1.2586e-04]],

         [[-5.6725e-04,  1.5913e-03, -2.6415e-04],
          [ 4.3689e-04,  1.5693e-03, -7.6021e-03],
          [-1.2347e-03, -2.2523e-03, -2.2895e-03]]],


        [[[-6.7969e-03, -6.5071e-03, -1.4078e-02],
          [ 9.8950e-03, -5.0085e-04,  7.1930e-03],
          [ 6.7300e-03,  2.7319e-02,  5.5564e-03]],

         [[ 4.4710e-03, -1.1439e-03, -5.8192e-03],
          [-1.9744e-03, -2.1364e-02, -6.8635e-03],
          [-8.6338e-03,  7.8657e-04, -1.1165e-02]],

         [[ 6.0995e-03,  6.2313e-03,  1.2772e-03],
          [-1.6042e-03, -1.4851e-02, -6.2586e-04],
          [-5.6187e-03,  2.1407e-03, -3.6444e-03]]]])), ('first.conv.bw_params', tensor([-1.])), ('first.conv.fl_params', tensor([0.])), ('first.conv.bw_bias', tensor([16.])), ('first.conv.fl_bias', tensor([8.])), ('first.conv.bw_layer_in', tensor([16.])), ('first.conv.fl_layer_in', tensor([8.])), ('first.conv.bw_layer_out', tensor([16.])), ('first.conv.fl_layer_out', tensor([0.])), ('first.bn.weight', tensor([ 1.3308e-01,  3.2422e-04,  1.3892e-06,  1.9681e-06,  7.3772e-05,
         3.8421e-01, -1.2777e-04,  2.8254e-01,  1.8934e-01, -5.3027e-05,
         2.3107e-04,  7.7153e-04,  2.7886e-01,  1.0621e-01,  5.5095e-04,
        -1.4622e-04])), ('first.bn.bias', tensor([ 0.2172, -0.0022, -0.0000, -0.0000, -0.0005,  0.2545, -0.0017, -0.0157,
         0.0264, -0.0005, -0.0024, -0.0060,  0.2146,  0.2186, -0.0042, -0.0104])), ('first.bn.running_mean', tensor([ 0.0256,  0.0048,  0.0000, -0.0000,  0.0003,  0.0954, -0.0006,  0.2591,
        -0.2311,  0.0003, -0.0002, -0.0036, -0.0781, -0.0261,  0.0029,  0.0089])), ('first.bn.running_var', tensor([5.6964e-01, 4.7102e-04, 6.0874e-09, 1.1105e-08, 3.3470e-06, 3.0645e+00,
        3.6510e-05, 1.6446e+00, 1.4954e+00, 3.2989e-06, 8.9762e-05, 6.9753e-04,
        2.7540e+00, 6.3339e-01, 3.9081e-04, 2.2408e-03])), ('first.bn.num_batches_tracked', tensor(29400)), ('first.relu.clip_relu_max_alpha', tensor([0.4781])), ('first.relu.bw_layer_out', tensor([-1.])), ('first.relu.fl_layer_out', tensor([0.])), ('stages_to_search.0.conv1.weight', tensor([[[[-4.4609e-03, -1.3972e-03,  2.9071e-03],
          [ 2.1103e-03,  2.5906e-03, -3.0718e-03],
          [ 1.7630e-03,  7.1767e-03, -1.4580e-04]],

         [[ 9.5545e-04, -6.2214e-04, -1.0748e-03],
          [ 1.1378e-04, -6.5481e-04, -5.7269e-04],
          [-5.0619e-04, -2.7399e-04,  3.8280e-05]],

         [[-4.8160e-06, -4.6246e-06, -2.4996e-06],
          [-5.4755e-06, -5.3982e-06, -4.7017e-07],
          [-4.5541e-06, -4.7454e-06,  3.9111e-07]],

         ...,

         [[ 3.6947e-03, -1.7363e-03, -5.1716e-03],
          [ 1.3021e-03, -3.3152e-03,  1.6245e-03],
          [ 1.3586e-02,  6.0951e-03,  7.7615e-03]],

         [[ 2.3896e-04,  3.1020e-04,  6.9030e-04],
          [ 6.5881e-04, -1.3817e-03, -3.3427e-04],
          [ 1.2903e-03, -1.0649e-03, -6.4356e-05]],

         [[ 2.8520e-04,  1.0693e-03,  9.8315e-04],
          [ 1.9691e-03, -2.6810e-04, -1.0315e-03],
          [ 1.1483e-03,  4.1230e-05, -1.1793e-03]]],


        [[[-4.4838e-03, -2.1203e-03, -4.9873e-03],
          [ 1.3658e-02, -2.3152e-02,  1.8243e-02],
          [ 2.5503e-03,  1.8573e-03,  1.1688e-03]],

         [[ 2.6509e-04, -5.4741e-04,  1.2592e-03],
          [-9.8433e-04,  1.0129e-03, -2.5492e-04],
          [-6.1703e-04, -1.6630e-03, -3.1065e-04]],

         [[ 8.3696e-06,  6.3282e-06,  3.1068e-06],
          [ 2.0983e-06,  6.3775e-06,  2.8068e-06],
          [-3.8806e-06,  2.1655e-06, -1.1663e-06]],

         ...,

         [[-2.1574e-03, -1.5988e-02, -2.0568e-03],
          [-7.0640e-03,  1.1092e-02, -7.2552e-03],
          [-1.7588e-03, -5.7581e-03, -3.5581e-04]],

         [[ 5.8289e-04,  1.1028e-03,  3.8611e-05],
          [-2.9923e-03,  3.5352e-03, -5.8230e-04],
          [ 4.4418e-05,  1.6253e-03, -1.2631e-03]],

         [[-2.8005e-03,  4.9678e-03, -1.1220e-03],
          [ 3.1372e-03, -5.8394e-03, -1.7772e-03],
          [ 1.4656e-03, -1.1984e-04, -1.9150e-03]]],


        [[[ 5.4200e-03,  8.5935e-04,  4.5088e-03],
          [-3.1193e-03,  5.4969e-03, -9.2673e-03],
          [-6.4282e-04, -1.3500e-03, -2.7695e-03]],

         [[-1.5691e-03,  1.3739e-03,  1.7113e-03],
          [-2.1669e-04, -7.8377e-04,  1.6837e-03],
          [ 1.1557e-03,  1.2701e-04, -3.0612e-04]],

         [[ 1.5171e-06,  3.2259e-06,  1.2324e-06],
          [ 4.7495e-06,  1.1563e-07, -9.4908e-08],
          [ 3.6699e-06, -5.0655e-06, -3.8387e-06]],

         ...,

         [[ 7.4625e-03,  1.2109e-02,  1.1349e-04],
          [ 2.7839e-03, -8.9524e-03, -8.7477e-04],
          [-2.6100e-03, -3.8865e-03, -3.0914e-03]],

         [[-1.5343e-03,  2.7652e-04, -5.4374e-05],
          [ 3.4649e-03, -5.7459e-04,  4.4125e-04],
          [ 1.4223e-03, -1.2242e-04,  9.5493e-04]],

         [[-5.5884e-03, -1.2650e-02, -1.0341e-03],
          [-1.1748e-03,  7.0531e-03,  2.7623e-03],
          [ 7.2402e-03,  6.8346e-03,  1.1643e-03]]],


        ...,


        [[[-2.1780e-03, -1.8792e-02,  1.5267e-02],
          [ 5.3735e-04, -1.4177e-02,  4.2290e-03],
          [ 2.5382e-02, -6.2752e-03,  2.3563e-02]],

         [[ 1.0835e-04,  1.3999e-03, -4.0665e-04],
          [ 6.9036e-04, -1.3058e-03,  3.0336e-03],
          [ 6.6452e-04,  2.0672e-03, -4.1146e-04]],

         [[-3.2789e-06,  1.5616e-06,  1.8949e-06],
          [ 1.0638e-06, -2.2244e-06,  1.1172e-06],
          [ 3.8915e-06, -3.1650e-06, -1.4277e-06]],

         ...,

         [[ 1.3810e-02,  1.0799e-02, -2.4811e-04],
          [ 1.6799e-02,  3.6388e-03,  3.3297e-03],
          [ 9.6850e-03,  1.2781e-02,  4.9939e-03]],

         [[ 1.2941e-04,  1.6251e-03,  1.2096e-03],
          [ 2.5671e-03, -2.5644e-03,  3.3257e-04],
          [-2.8100e-03,  1.0527e-03, -5.1252e-04]],

         [[-1.4260e-03, -3.1942e-03,  2.0915e-03],
          [ 1.0485e-03,  7.8294e-03, -3.2627e-03],
          [ 9.8052e-04, -2.1253e-03,  2.4659e-03]]],


        [[[-1.5662e-04,  1.6834e-04,  2.5243e-04],
          [-1.1919e-04,  2.5950e-04,  2.7026e-04],
          [-2.0062e-04, -4.8273e-06,  7.8144e-06]],

         [[-4.3796e-04, -1.8130e-04,  1.2106e-04],
          [-2.0406e-04, -4.0025e-04,  5.6688e-05],
          [-6.5782e-06, -2.7126e-04,  5.7151e-05]],

         [[-1.4062e-06,  2.2939e-06,  3.6602e-06],
          [ 2.1975e-06,  7.0286e-06,  6.0500e-06],
          [ 6.0795e-08,  3.2698e-06,  3.8536e-06]],

         ...,

         [[-1.3902e-04, -5.5867e-05,  1.4379e-04],
          [-1.0176e-04, -2.3124e-04,  1.0203e-05],
          [-1.2910e-04, -1.8909e-04, -4.7900e-05]],

         [[ 1.0391e-05, -1.3980e-04, -6.4912e-05],
          [ 1.6877e-04,  7.2968e-05,  1.7367e-05],
          [ 5.2063e-05, -1.7537e-05, -3.1735e-05]],

         [[ 1.8951e-04, -2.2403e-04, -3.3918e-04],
          [ 8.4440e-05,  6.9708e-05, -1.3862e-04],
          [ 6.6193e-05,  9.6555e-05,  5.7619e-05]]],


        [[[ 3.9740e-05,  4.1999e-05,  3.7002e-05],
          [ 3.0856e-05,  4.0110e-05,  4.4049e-05],
          [ 2.3718e-05,  3.5015e-05,  4.5869e-05]],

         [[-3.7230e-05,  3.4411e-06,  5.0235e-05],
          [-5.3680e-07,  6.7639e-06,  3.2148e-05],
          [ 2.6216e-05,  1.2540e-06, -1.1676e-05]],

         [[ 1.5739e-06,  1.9316e-06,  1.7008e-06],
          [ 2.0930e-06,  8.0167e-07,  2.0885e-07],
          [ 1.4065e-06,  8.8103e-09, -1.3403e-06]],

         ...,

         [[-4.8322e-06, -1.5149e-05, -1.6669e-05],
          [-2.1165e-05, -2.9765e-05, -2.6306e-05],
          [-2.6167e-05, -2.6927e-05, -2.3769e-05]],

         [[-8.0197e-06, -2.7623e-05, -6.5696e-06],
          [-2.3178e-06,  7.4494e-06,  1.8148e-05],
          [-9.8955e-06,  1.5471e-05,  2.4007e-05]],

         [[ 1.2154e-05, -6.9664e-07, -9.0168e-06],
          [ 1.7761e-05,  1.6515e-05,  7.1459e-06],
          [ 1.6031e-05,  1.7345e-05,  8.8920e-06]]]])), ('stages_to_search.0.conv1.bw_params', tensor([-1.])), ('stages_to_search.0.conv1.fl_params', tensor([0.])), ('stages_to_search.0.conv1.bw_bias', tensor([16.])), ('stages_to_search.0.conv1.fl_bias', tensor([8.])), ('stages_to_search.0.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.0.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.0.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.0.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.0.bn1.weight', tensor([-1.5342e-03,  2.0892e-03, -2.0165e-03,  3.3226e-04, -1.1038e-03,
         2.0334e-04, -4.5007e-09,  2.6923e-03, -4.6895e-05, -2.0037e-04,
        -2.1683e-04, -2.4417e-05, -2.1075e-04,  5.0535e-03,  8.6867e-05,
         8.3165e-06])), ('stages_to_search.0.bn1.bias', tensor([-0.0092, -0.0265, -0.0137, -0.0029, -0.0147, -0.0022, -0.0000, -0.0134,
         0.2568, -0.0099, -0.0056, -0.0001, -0.0037,  0.2735, -0.0005, -0.0001])), ('stages_to_search.0.bn1.running_mean', tensor([ 9.2402e-04, -2.1237e-04, -1.4621e-03,  5.3397e-04, -1.1789e-03,
         7.6182e-04,  2.4063e-08,  6.5690e-04, -5.2115e-02, -1.6712e-03,
        -2.9627e-03, -1.0539e-05,  4.6875e-04,  1.9616e-02, -3.7702e-06,
        -1.3018e-05])), ('stages_to_search.0.bn1.running_var', tensor([8.5155e-05, 1.9356e-04, 2.8158e-05, 5.6466e-06, 9.7764e-05, 5.3944e-07,
        1.0277e-15, 6.0470e-05, 2.0034e-03, 4.1202e-05, 5.2380e-06, 1.1428e-08,
        7.9616e-07, 1.2168e-03, 1.8853e-08, 1.3128e-09])), ('stages_to_search.0.bn1.num_batches_tracked', tensor(29400)), ('stages_to_search.0.relu1.clip_relu_max_alpha', tensor([0.2566])), ('stages_to_search.0.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.0.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.0.conv2.weight', tensor([[[[ 1.7847e-03,  4.6600e-03,  8.0698e-04],
          [-1.9347e-03,  2.7546e-03,  3.4147e-03],
          [ 1.2862e-03, -2.3369e-03, -4.7065e-03]],

         [[-7.6919e-03,  1.1467e-02, -4.3577e-03],
          [ 3.0847e-03, -1.5859e-03, -5.5328e-03],
          [ 2.8455e-03,  1.0399e-03, -1.1825e-02]],

         [[-4.0372e-03, -2.5061e-03,  2.4813e-04],
          [-3.4153e-03,  5.5368e-03,  1.2798e-03],
          [ 1.6322e-03,  1.2002e-03,  6.9018e-03]],

         ...,

         [[ 3.3893e-02,  6.4475e-02, -1.0180e-01],
          [-4.1633e-02,  7.2378e-03, -1.7530e-01],
          [ 2.0518e-02,  5.2321e-02, -1.1770e-01]],

         [[ 3.1144e-06, -3.2292e-05, -4.4095e-05],
          [ 3.3539e-04,  1.9665e-04, -1.6344e-04],
          [ 2.9456e-04,  6.8613e-05, -1.7692e-04]],

         [[-1.9740e-05, -3.4282e-05, -5.7419e-05],
          [ 3.2107e-06,  8.0630e-07, -2.1283e-05],
          [-1.9909e-05, -2.3075e-06, -1.7987e-05]]],


        [[[ 2.8798e-04, -5.1481e-05, -4.9938e-05],
          [-7.1148e-05, -8.1444e-04, -1.6930e-04],
          [-5.3223e-04, -1.0368e-03,  1.3915e-04]],

         [[-5.7418e-04, -9.0472e-04, -2.5216e-04],
          [ 1.0386e-04,  1.1342e-03, -3.0136e-04],
          [ 6.4926e-04,  6.7186e-04,  5.2152e-04]],

         [[-8.7022e-04,  4.4346e-04,  2.2486e-05],
          [ 1.8096e-03,  1.3957e-03, -3.4092e-04],
          [ 1.4739e-03,  2.2213e-03, -1.6916e-03]],

         ...,

         [[-1.1887e-03,  5.8729e-04, -9.0369e-04],
          [ 1.6686e-03, -9.3191e-04, -6.2075e-04],
          [-1.4597e-03,  1.3799e-03, -6.7508e-04]],

         [[ 1.4891e-04,  1.1760e-04, -1.0747e-05],
          [ 2.4613e-04,  1.4460e-04,  7.9736e-05],
          [ 1.2037e-04,  2.1611e-04, -5.8196e-05]],

         [[-8.1855e-06,  1.7197e-05, -8.9144e-06],
          [ 3.6438e-05,  3.2131e-05, -9.7576e-06],
          [ 3.3083e-05,  1.9451e-05, -3.7020e-05]]],


        [[[-1.6675e-04, -6.0594e-03,  2.9757e-03],
          [ 4.5792e-03, -8.7352e-03,  3.4437e-03],
          [ 7.0920e-03,  4.1705e-05, -2.3572e-03]],

         [[ 3.7492e-03,  5.4876e-05, -1.5374e-03],
          [ 5.4598e-04,  1.5842e-03, -5.5943e-03],
          [-2.7566e-03,  8.3796e-03,  2.1517e-03]],

         [[-2.5907e-03,  3.0971e-03,  3.7443e-03],
          [-3.2330e-03, -2.0012e-03,  8.9835e-03],
          [ 5.6144e-03, -4.7329e-03, -2.6394e-03]],

         ...,

         [[ 7.4805e-04,  3.8298e-03, -4.1961e-03],
          [-2.6433e-03, -1.2595e-03,  2.7326e-03],
          [ 3.8798e-03, -1.7124e-03, -1.2553e-03]],

         [[-1.2351e-05,  1.4909e-04,  7.7420e-05],
          [-1.1290e-04,  1.1847e-04,  2.5510e-04],
          [ 1.0359e-04, -1.8407e-04, -5.2214e-05]],

         [[ 5.7314e-06,  2.2202e-06,  2.4991e-06],
          [-8.1514e-06, -2.0907e-05, -2.0269e-06],
          [ 1.8959e-05, -2.7606e-05, -2.4755e-05]]],


        ...,


        [[[-1.2648e-03,  1.5400e-03,  9.4966e-03],
          [ 2.1111e-03, -2.3496e-03,  8.4383e-04],
          [-1.2839e-02, -6.6832e-03, -3.5812e-03]],

         [[ 6.3293e-03,  1.5786e-03,  1.9186e-03],
          [ 5.3259e-03,  2.0677e-03,  2.4878e-03],
          [-4.6906e-03, -2.0333e-02,  5.0088e-03]],

         [[-4.8611e-03, -3.9234e-03, -9.8330e-05],
          [-1.7283e-03,  6.8245e-04,  2.9081e-03],
          [-5.8092e-04,  9.4256e-03,  4.5669e-03]],

         ...,

         [[ 3.9588e-03, -4.2864e-02,  2.3024e-02],
          [ 5.0625e-02, -4.3685e-03,  7.7992e-02],
          [-1.0873e-01, -1.6396e-01, -9.6359e-02]],

         [[-4.2843e-05, -1.3693e-04, -1.6373e-05],
          [ 5.1176e-05, -8.0809e-05, -8.7479e-05],
          [ 6.3266e-05,  6.9856e-05, -1.0864e-04]],

         [[-1.3418e-05, -1.5894e-05, -8.4609e-06],
          [-7.6865e-06, -8.5108e-06, -1.1091e-06],
          [-9.8936e-06, -1.2253e-05, -4.2106e-06]]],


        [[[ 4.2847e-04, -6.6846e-03,  2.4960e-03],
          [-5.3926e-03, -4.3069e-03,  6.3810e-03],
          [-4.7224e-03,  1.0130e-02,  6.9467e-03]],

         [[ 2.6961e-03, -5.3042e-03, -1.0418e-03],
          [ 6.1776e-03,  8.8094e-03, -2.3102e-02],
          [-8.8934e-03, -1.7028e-02,  8.6777e-03]],

         [[ 1.9941e-03, -4.6887e-03, -4.3737e-03],
          [-1.4952e-03, -2.0680e-03,  7.0297e-03],
          [ 2.5520e-03,  7.5727e-03, -2.3275e-03]],

         ...,

         [[-5.6841e-03,  2.4169e-03, -3.4898e-03],
          [-5.7980e-03, -1.0126e-02,  1.8112e-03],
          [-6.1183e-03, -4.3725e-04, -7.2432e-03]],

         [[-9.0563e-05, -2.2183e-04, -1.4180e-05],
          [ 1.9587e-06, -9.8927e-05,  3.9852e-05],
          [ 1.2020e-04, -8.3556e-05, -6.6150e-05]],

         [[ 2.7499e-05, -1.0859e-05, -4.0757e-05],
          [ 2.7467e-05, -2.0967e-05, -4.0980e-05],
          [-1.5884e-05, -3.3895e-05, -3.3738e-05]]],


        [[[ 5.4963e-04, -4.0379e-04, -5.9005e-03],
          [-4.0252e-04,  3.1831e-04, -1.7742e-03],
          [-2.8027e-04,  2.3259e-03,  2.3276e-04]],

         [[-4.0504e-03,  1.4176e-03,  2.3851e-03],
          [-2.9081e-03, -8.1814e-04,  3.2913e-03],
          [ 8.6876e-04,  3.1460e-03, -1.0206e-03]],

         [[ 7.9751e-03,  9.7353e-03,  6.7813e-03],
          [ 1.3248e-03,  2.3267e-03, -2.9711e-04],
          [-4.9693e-03, -6.4761e-03, -8.1528e-03]],

         ...,

         [[-1.3612e-04,  3.4509e-05, -7.9873e-05],
          [ 2.2240e-03,  8.9101e-04,  1.0302e-03],
          [-2.6115e-04, -4.9605e-04,  1.3630e-03]],

         [[ 5.0127e-05,  1.9824e-05,  1.7274e-05],
          [-7.8591e-05, -4.7616e-05,  2.6704e-05],
          [-8.9387e-05,  5.4036e-05,  5.1326e-05]],

         [[-2.5196e-05, -6.4888e-06, -1.3335e-05],
          [-2.5116e-05, -1.9336e-05, -2.4572e-05],
          [-2.6313e-05, -2.5324e-05, -3.5789e-05]]]])), ('stages_to_search.0.conv2.bw_params', tensor([-1.])), ('stages_to_search.0.conv2.fl_params', tensor([0.])), ('stages_to_search.0.conv2.bw_bias', tensor([16.])), ('stages_to_search.0.conv2.fl_bias', tensor([8.])), ('stages_to_search.0.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.0.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.0.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.0.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.0.bn2.weight', tensor([ 0.0032, -0.0002,  0.0008, -0.0027,  0.0037, -0.0698,  0.0003, -0.0013,
        -0.0115, -0.0031,  0.0022, -0.0001,  0.0899,  0.0207,  0.0009,  0.0017])), ('stages_to_search.0.bn2.bias', tensor([ 0.0028, -0.0022, -0.0134, -0.0113, -0.0169, -0.0367, -0.0137,  0.0034,
         0.0169, -0.0139, -0.0164, -0.0056,  0.0344,  0.0081, -0.0129, -0.0133])), ('stages_to_search.0.bn2.running_mean', tensor([-0.0948, -0.0009,  0.0010, -0.0023, -0.0017, -0.1488, -0.0006, -0.1019,
         0.1244, -0.0198,  0.0003, -0.0016, -0.1368, -0.1294, -0.0106, -0.0014])), ('stages_to_search.0.bn2.running_var', tensor([8.8113e-04, 6.2018e-08, 1.4570e-07, 2.7829e-06, 3.9433e-06, 2.1097e-03,
        5.4631e-06, 6.3375e-04, 1.2463e-03, 9.7401e-06, 3.1148e-06, 1.3316e-07,
        1.6564e-03, 1.0189e-03, 4.4531e-06, 1.5144e-07])), ('stages_to_search.0.bn2.num_batches_tracked', tensor(29400)), ('stages_to_search.0.relu_concat.clip_relu_max_alpha', tensor([0.4908])), ('stages_to_search.0.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.0.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.1.conv1.weight', tensor([[[[-0.0651, -0.0973, -0.0673],
          [-0.0055,  0.1188, -0.1006],
          [ 0.1544, -0.0544,  0.1640]],

         [[-0.0004,  0.0000, -0.0003],
          [-0.0003, -0.0006, -0.0004],
          [ 0.0002,  0.0011, -0.0001]],

         [[-0.0023, -0.0020,  0.0017],
          [ 0.0015, -0.0005, -0.0017],
          [-0.0029,  0.0018, -0.0016]],

         ...,

         [[-0.0933, -0.0502, -0.0214],
          [ 0.0647, -0.1128,  0.0905],
          [-0.0312,  0.1596, -0.1029]],

         [[-0.0032,  0.0021,  0.0048],
          [ 0.0004, -0.0025,  0.0009],
          [-0.0076,  0.0032, -0.0024]],

         [[ 0.0003, -0.0019,  0.0001],
          [ 0.0001,  0.0005,  0.0015],
          [-0.0001,  0.0013,  0.0007]]],


        [[[-0.0788, -0.0519, -0.0282],
          [-0.0207,  0.2273, -0.1324],
          [ 0.0804,  0.0528,  0.0510]],

         [[-0.0002,  0.0006,  0.0001],
          [ 0.0000, -0.0003,  0.0004],
          [ 0.0002,  0.0002, -0.0005]],

         [[ 0.0001, -0.0037,  0.0013],
          [ 0.0012, -0.0025,  0.0007],
          [ 0.0011, -0.0008,  0.0011]],

         ...,

         [[ 0.1020,  0.0586, -0.1721],
          [ 0.1617, -0.2693,  0.0523],
          [ 0.1136, -0.0638, -0.0891]],

         [[-0.0008,  0.0038,  0.0028],
          [ 0.0071, -0.0084,  0.0025],
          [ 0.0061, -0.0028,  0.0066]],

         [[ 0.0028,  0.0001, -0.0008],
          [ 0.0004, -0.0022, -0.0003],
          [ 0.0003, -0.0013, -0.0025]]],


        [[[ 0.0303, -0.0231, -0.0545],
          [ 0.0353,  0.0598, -0.0481],
          [-0.0217,  0.0122,  0.0097]],

         [[ 0.0005,  0.0004, -0.0009],
          [-0.0000,  0.0003,  0.0005],
          [-0.0002, -0.0004,  0.0001]],

         [[ 0.0003, -0.0007,  0.0040],
          [-0.0003, -0.0006,  0.0024],
          [ 0.0036,  0.0032, -0.0024]],

         ...,

         [[ 0.0015,  0.0051, -0.0009],
          [ 0.0142, -0.0239,  0.0126],
          [ 0.0097, -0.0042, -0.0363]],

         [[-0.0064,  0.0059,  0.0026],
          [ 0.0002, -0.0096, -0.0027],
          [ 0.0011,  0.0052, -0.0046]],

         [[ 0.0017, -0.0002, -0.0015],
          [ 0.0020, -0.0001, -0.0016],
          [ 0.0005,  0.0003, -0.0017]]],


        ...,


        [[[-0.0067,  0.0409, -0.0496],
          [ 0.0829, -0.0726,  0.0613],
          [-0.0388,  0.0181, -0.0477]],

         [[ 0.0001,  0.0001,  0.0002],
          [-0.0003,  0.0006, -0.0001],
          [ 0.0010, -0.0003, -0.0023]],

         [[ 0.0010, -0.0008,  0.0005],
          [ 0.0006, -0.0027, -0.0024],
          [-0.0002, -0.0016, -0.0016]],

         ...,

         [[-0.0437,  0.0401,  0.0357],
          [-0.3029,  0.2832,  0.0324],
          [-0.1024,  0.1054, -0.0327]],

         [[ 0.0021, -0.0050, -0.0067],
          [-0.0063, -0.0055, -0.0003],
          [-0.0020,  0.0008,  0.0003]],

         [[ 0.0001,  0.0022,  0.0002],
          [ 0.0025,  0.0027, -0.0011],
          [-0.0010, -0.0006, -0.0015]]],


        [[[-0.0667,  0.0635, -0.0187],
          [ 0.0435, -0.1296,  0.0727],
          [ 0.0462,  0.0731, -0.0292]],

         [[-0.0005,  0.0002, -0.0003],
          [ 0.0006,  0.0008, -0.0007],
          [ 0.0005, -0.0002, -0.0014]],

         [[ 0.0006,  0.0031, -0.0002],
          [ 0.0001, -0.0013,  0.0010],
          [-0.0002, -0.0008, -0.0018]],

         ...,

         [[ 0.1686, -0.0361, -0.0810],
          [ 0.1011,  0.1805, -0.3383],
          [ 0.0145, -0.0078, -0.2608]],

         [[ 0.0037, -0.0089, -0.0051],
          [-0.0075, -0.0027,  0.0001],
          [-0.0054, -0.0012, -0.0035]],

         [[-0.0017,  0.0016,  0.0005],
          [ 0.0013,  0.0018,  0.0005],
          [ 0.0006,  0.0013,  0.0017]]],


        [[[ 0.1188,  0.3311,  0.0653],
          [-0.0346,  0.1138, -0.0233],
          [-0.1889, -0.3411, -0.1320]],

         [[-0.0007,  0.0005,  0.0010],
          [-0.0008, -0.0013,  0.0003],
          [-0.0001, -0.0005, -0.0012]],

         [[-0.0025, -0.0010, -0.0020],
          [ 0.0008,  0.0009,  0.0002],
          [-0.0006,  0.0010,  0.0013]],

         ...,

         [[ 0.2746,  0.3703,  0.1598],
          [-0.0564, -0.2151, -0.1444],
          [-0.1003, -0.2640, -0.0943]],

         [[-0.0013,  0.0019,  0.0007],
          [ 0.0020,  0.0021,  0.0024],
          [-0.0019, -0.0017,  0.0014]],

         [[-0.0015, -0.0023, -0.0027],
          [ 0.0011,  0.0007,  0.0017],
          [ 0.0022,  0.0033,  0.0029]]]])), ('stages_to_search.1.conv1.bw_params', tensor([-1.])), ('stages_to_search.1.conv1.fl_params', tensor([0.])), ('stages_to_search.1.conv1.bw_bias', tensor([16.])), ('stages_to_search.1.conv1.fl_bias', tensor([8.])), ('stages_to_search.1.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.1.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.1.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.1.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.1.bn1.weight', tensor([0.1769, 0.2070, 0.1357, 0.2006, 0.1550, 0.0100, 0.0028, 0.1290, 0.3835,
        0.1224, 0.0014, 0.1758, 0.1628, 0.2333, 0.2106, 0.2141])), ('stages_to_search.1.bn1.bias', tensor([-0.0108,  0.1725, -0.0558, -0.0846, -0.0059, -0.0509, -0.0153, -0.0020,
         0.1599,  0.0233, -0.0279,  0.0405,  0.1640, -0.1755,  0.1437, -0.0473])), ('stages_to_search.1.bn1.running_mean', tensor([-0.1752,  0.0428, -0.0044,  0.0232, -0.0413, -0.0460, -0.0059,  0.1497,
         0.1393,  0.0651, -0.0027, -0.2136,  0.0017, -0.0724, -0.0449, -0.0925])), ('stages_to_search.1.bn1.running_var', tensor([0.0244, 0.0186, 0.0004, 0.0123, 0.0111, 0.0008, 0.0002, 0.0132, 0.0325,
        0.0037, 0.0002, 0.0233, 0.0106, 0.0107, 0.0153, 0.0106])), ('stages_to_search.1.bn1.num_batches_tracked', tensor(29400)), ('stages_to_search.1.relu1.clip_relu_max_alpha', tensor([0.3239])), ('stages_to_search.1.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.1.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.1.conv2.weight', tensor([[[[-0.0107, -0.0289, -0.0404],
          [ 0.0184,  0.0371,  0.0325],
          [ 0.0001, -0.0461, -0.0371]],

         [[ 0.0371,  0.0132,  0.0145],
          [-0.0076, -0.0035,  0.0277],
          [ 0.0188, -0.0387, -0.0022]],

         [[-0.0062,  0.0010,  0.0031],
          [ 0.0004,  0.0063,  0.0098],
          [ 0.0062,  0.0128,  0.0074]],

         ...,

         [[-0.0149,  0.0210,  0.0398],
          [-0.0257, -0.0075,  0.0047],
          [-0.0326,  0.0092,  0.0071]],

         [[ 0.0152,  0.0536,  0.0216],
          [-0.0426, -0.0186, -0.0500],
          [ 0.0029,  0.0216,  0.0046]],

         [[-0.0008, -0.0365, -0.0378],
          [ 0.0320,  0.0296,  0.0528],
          [-0.0073,  0.0088,  0.0125]]],


        [[[ 0.0001, -0.0001, -0.0007],
          [-0.0006, -0.0005, -0.0009],
          [ 0.0005,  0.0004,  0.0010]],

         [[ 0.0004, -0.0001,  0.0007],
          [ 0.0003, -0.0006,  0.0007],
          [-0.0003, -0.0013,  0.0005]],

         [[-0.0002, -0.0003,  0.0000],
          [-0.0001, -0.0007, -0.0002],
          [ 0.0002, -0.0005, -0.0000]],

         ...,

         [[ 0.0000,  0.0005,  0.0000],
          [ 0.0004, -0.0001, -0.0007],
          [ 0.0002, -0.0006, -0.0008]],

         [[ 0.0001, -0.0002, -0.0000],
          [-0.0001,  0.0001,  0.0000],
          [-0.0003, -0.0003, -0.0003]],

         [[ 0.0003,  0.0002, -0.0004],
          [-0.0005, -0.0008, -0.0008],
          [-0.0004, -0.0003,  0.0005]]],


        [[[-0.0655,  0.1003, -0.0135],
          [-0.1819,  0.0506, -0.0332],
          [-0.0574, -0.0473, -0.0390]],

         [[ 0.0509,  0.0739,  0.0588],
          [ 0.0136, -0.0733, -0.0131],
          [ 0.0135, -0.0856,  0.0436]],

         [[ 0.0234,  0.0206,  0.0120],
          [ 0.0347,  0.0146,  0.0277],
          [ 0.0309,  0.0033,  0.0113]],

         ...,

         [[-0.0813,  0.1039, -0.0219],
          [ 0.0203,  0.1658, -0.0452],
          [ 0.0545,  0.1430,  0.0164]],

         [[ 0.0014,  0.0106, -0.0294],
          [ 0.0557,  0.0233,  0.0650],
          [-0.0922,  0.0323,  0.0121]],

         [[ 0.0256,  0.0523,  0.0069],
          [-0.0733, -0.0072,  0.0743],
          [-0.0011, -0.0989,  0.0333]]],


        ...,


        [[[ 0.0287,  0.1294,  0.1165],
          [-0.1108,  0.0313, -0.0043],
          [-0.0641,  0.0046,  0.0072]],

         [[-0.1220,  0.0035,  0.1534],
          [-0.1052, -0.0736,  0.0679],
          [ 0.0031,  0.0489,  0.2071]],

         [[ 0.0113,  0.0115,  0.0099],
          [-0.0047,  0.0084,  0.0245],
          [ 0.0027,  0.0148,  0.0138]],

         ...,

         [[ 0.0051, -0.0273, -0.0035],
          [ 0.0344,  0.0132, -0.0511],
          [ 0.0712, -0.0157,  0.0322]],

         [[-0.0581, -0.0836,  0.1883],
          [-0.1484, -0.1607,  0.1648],
          [-0.0241,  0.0457,  0.1860]],

         [[ 0.0154, -0.0752,  0.0068],
          [-0.0329, -0.0334, -0.0393],
          [ 0.0321,  0.1600,  0.0769]]],


        [[[-0.0172,  0.0005, -0.0572],
          [-0.1292, -0.1238,  0.1264],
          [-0.0259,  0.0217, -0.0442]],

         [[ 0.0013,  0.0301,  0.0214],
          [-0.0034, -0.2205,  0.1338],
          [-0.0687,  0.2055, -0.0560]],

         [[ 0.0137, -0.0113, -0.0060],
          [-0.0275, -0.0274, -0.0033],
          [ 0.0152, -0.0107,  0.0212]],

         ...,

         [[ 0.0223, -0.0138, -0.0593],
          [-0.0160,  0.0890, -0.0802],
          [-0.0150, -0.0187,  0.1291]],

         [[-0.0484, -0.0277,  0.0906],
          [ 0.0311,  0.1275, -0.1775],
          [-0.0064, -0.0713,  0.0899]],

         [[ 0.0054, -0.0290,  0.0216],
          [-0.0293,  0.0003,  0.0235],
          [-0.0440,  0.0529,  0.0009]]],


        [[[-0.1030, -0.0746, -0.0815],
          [-0.0346,  0.0044,  0.0799],
          [-0.0445,  0.0099,  0.0536]],

         [[ 0.0107,  0.0272, -0.0061],
          [-0.0703, -0.0098,  0.0039],
          [ 0.0348,  0.0562,  0.0200]],

         [[ 0.0002, -0.0108,  0.0147],
          [ 0.0093, -0.0115, -0.0120],
          [ 0.0004, -0.0089, -0.0035]],

         ...,

         [[ 0.0356,  0.0726, -0.0069],
          [-0.0236,  0.0068,  0.0766],
          [ 0.0517,  0.0814,  0.0635]],

         [[-0.0548, -0.0418, -0.0947],
          [ 0.0133, -0.0047, -0.0274],
          [ 0.0502, -0.0192, -0.0185]],

         [[ 0.0453,  0.0609,  0.0516],
          [ 0.0675,  0.0466,  0.0483],
          [ 0.0904,  0.0616,  0.0267]]]])), ('stages_to_search.1.conv2.bw_params', tensor([-1.])), ('stages_to_search.1.conv2.fl_params', tensor([0.])), ('stages_to_search.1.conv2.bw_bias', tensor([16.])), ('stages_to_search.1.conv2.fl_bias', tensor([8.])), ('stages_to_search.1.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.1.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.1.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.1.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.1.bn2.weight', tensor([0.0142, 0.0002, 0.1670, 0.1687, 0.1453, 0.0929, 0.3217, 0.0674, 0.0342,
        0.3450, 0.2470, 0.1254, 0.0976, 0.0641, 0.1947, 0.1135])), ('stages_to_search.1.bn2.bias', tensor([-0.0055, -0.0008, -0.0181,  0.0723,  0.1412, -0.1279,  0.1719, -0.0628,
        -0.0453,  0.2053,  0.0126,  0.2578, -0.1362, -0.0067,  0.2681,  0.1152])), ('stages_to_search.1.bn2.running_mean', tensor([ 0.0082, -0.0003,  0.0335, -0.0193,  0.1264, -0.0458,  0.0096, -0.0200,
        -0.0444, -0.0005, -0.0139, -0.0407,  0.0100,  0.0669,  0.0146, -0.0479])), ('stages_to_search.1.bn2.running_var', tensor([7.5609e-03, 6.1283e-07, 1.0802e-02, 9.7571e-03, 1.9959e-02, 1.0330e-02,
        2.5878e-02, 5.9478e-03, 4.2114e-03, 2.1477e-02, 2.6915e-02, 9.5768e-03,
        1.0050e-02, 8.1957e-03, 1.0236e-02, 8.5654e-03])), ('stages_to_search.1.bn2.num_batches_tracked', tensor(29400)), ('stages_to_search.1.relu_concat.clip_relu_max_alpha', tensor([0.4605])), ('stages_to_search.1.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.1.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.2.conv1.weight', tensor([[[[ 0.0070,  0.0092, -0.0023],
          [-0.0038,  0.0335, -0.0171],
          [ 0.0312, -0.0476,  0.0280]],

         [[-0.0006,  0.0001, -0.0005],
          [ 0.0010, -0.0010,  0.0002],
          [-0.0009,  0.0006,  0.0004]],

         [[ 0.0010, -0.0107,  0.0188],
          [ 0.0048,  0.0138,  0.0009],
          [ 0.0103,  0.0273, -0.0170]],

         ...,

         [[-0.0086,  0.0063,  0.0119],
          [ 0.0359, -0.0207,  0.0447],
          [-0.0084,  0.0253,  0.0004]],

         [[-0.0104,  0.0184,  0.0033],
          [ 0.0642, -0.0539,  0.0206],
          [-0.0349,  0.0060,  0.0042]],

         [[-0.0137,  0.0035, -0.0132],
          [ 0.0029,  0.0069,  0.0161],
          [-0.0017, -0.0012,  0.0009]]],


        [[[ 0.0261,  0.0046, -0.0120],
          [-0.0275, -0.0948,  0.0994],
          [ 0.0165,  0.0240,  0.0326]],

         [[ 0.0001, -0.0003, -0.0003],
          [ 0.0008,  0.0003, -0.0010],
          [-0.0003,  0.0003, -0.0010]],

         [[-0.0574, -0.0328, -0.0212],
          [-0.0973, -0.0639, -0.0038],
          [-0.0803,  0.0112, -0.0541]],

         ...,

         [[ 0.0308, -0.0796,  0.0170],
          [ 0.0627,  0.1007, -0.1315],
          [-0.0457,  0.0340, -0.0145]],

         [[-0.0201, -0.0682,  0.0292],
          [-0.0750,  0.1885,  0.0046],
          [-0.0673,  0.0093, -0.0317]],

         [[ 0.0275, -0.0184,  0.0594],
          [ 0.0431,  0.0238,  0.0420],
          [ 0.0426, -0.0349,  0.0115]]],


        [[[ 0.0077, -0.0119, -0.0001],
          [ 0.0112, -0.0606,  0.0815],
          [-0.0464,  0.1105, -0.1384]],

         [[ 0.0000, -0.0003,  0.0002],
          [ 0.0007,  0.0005, -0.0016],
          [-0.0001, -0.0005,  0.0005]],

         [[-0.0813,  0.0149, -0.0812],
          [ 0.0672,  0.0070,  0.1432],
          [-0.0498, -0.0548,  0.0315]],

         ...,

         [[ 0.0092, -0.0414,  0.0505],
          [ 0.0014,  0.1596, -0.1596],
          [ 0.0615, -0.1514,  0.1374]],

         [[ 0.0841, -0.0962, -0.0122],
          [-0.1471,  0.3817, -0.0736],
          [-0.0156, -0.2380, -0.0172]],

         [[ 0.0695,  0.0660,  0.0224],
          [ 0.0022,  0.1542,  0.1276],
          [ 0.0897,  0.0288,  0.0036]]],


        ...,


        [[[-0.0000,  0.0000, -0.0004],
          [ 0.0003, -0.0001, -0.0004],
          [ 0.0007,  0.0002, -0.0008]],

         [[ 0.0002,  0.0006, -0.0007],
          [ 0.0004,  0.0016, -0.0004],
          [-0.0005,  0.0010, -0.0001]],

         [[-0.0007, -0.0001,  0.0007],
          [-0.0003, -0.0002,  0.0007],
          [-0.0000, -0.0001,  0.0002]],

         ...,

         [[ 0.0004,  0.0002, -0.0008],
          [ 0.0009,  0.0004, -0.0004],
          [ 0.0002,  0.0002, -0.0003]],

         [[ 0.0007, -0.0004, -0.0002],
          [ 0.0003,  0.0004, -0.0003],
          [ 0.0004,  0.0002, -0.0002]],

         [[ 0.0001, -0.0000,  0.0007],
          [ 0.0003, -0.0000,  0.0001],
          [ 0.0004,  0.0002,  0.0006]]],


        [[[ 0.1617,  0.1548, -0.3376],
          [ 0.2720,  0.1486, -0.4730],
          [ 0.1816, -0.0475, -0.1856]],

         [[-0.0019,  0.0020,  0.0013],
          [ 0.0005,  0.0023,  0.0001],
          [ 0.0011,  0.0005, -0.0013]],

         [[-0.0065,  0.0229, -0.0297],
          [ 0.0083,  0.0698,  0.0606],
          [-0.0057,  0.0490, -0.0205]],

         ...,

         [[ 0.2609, -0.0606, -0.1637],
          [ 0.2594, -0.1798, -0.1107],
          [ 0.0672, -0.0668, -0.0183]],

         [[ 0.0576,  0.0260,  0.0127],
          [ 0.0086, -0.0544,  0.0209],
          [-0.0159, -0.0215, -0.0164]],

         [[ 0.0132, -0.0516, -0.0039],
          [-0.0038, -0.0545,  0.0103],
          [ 0.0706, -0.0061, -0.0241]]],


        [[[-0.0261,  0.0330,  0.0067],
          [ 0.0010,  0.0632, -0.0374],
          [ 0.0014, -0.0854, -0.0413]],

         [[ 0.0005,  0.0004, -0.0004],
          [ 0.0006, -0.0007,  0.0002],
          [ 0.0005,  0.0003,  0.0001]],

         [[-0.0372,  0.0332,  0.0319],
          [-0.0121,  0.0405,  0.1759],
          [-0.0564, -0.0564,  0.0124]],

         ...,

         [[ 0.0560, -0.0161, -0.0221],
          [-0.0182, -0.1144,  0.0468],
          [-0.0875, -0.0098,  0.1346]],

         [[ 0.0224,  0.0371, -0.0462],
          [ 0.0831, -0.0790, -0.0316],
          [-0.0596,  0.0085, -0.0018]],

         [[ 0.0247,  0.0136,  0.0122],
          [ 0.0516,  0.0257, -0.0055],
          [ 0.0057, -0.0793, -0.0788]]]])), ('stages_to_search.2.conv1.bw_params', tensor([-1.])), ('stages_to_search.2.conv1.fl_params', tensor([0.])), ('stages_to_search.2.conv1.bw_bias', tensor([16.])), ('stages_to_search.2.conv1.fl_bias', tensor([8.])), ('stages_to_search.2.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.2.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.2.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.2.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.2.bn1.weight', tensor([0.0130, 0.1753, 0.1691, 0.2366, 0.1544, 0.1817, 0.2134, 0.1708, 0.1895,
        0.1808, 0.1793, 0.2080, 0.1558, 0.0005, 0.2122, 0.1883])), ('stages_to_search.2.bn1.bias', tensor([-0.1266, -0.0648, -0.0401, -0.0476, -0.0329, -0.0147, -0.0732, -0.1146,
        -0.0707, -0.0476, -0.0525, -0.0691, -0.0488, -0.0026, -0.0877, -0.0377])), ('stages_to_search.2.bn1.running_mean', tensor([ 0.0230,  0.0308, -0.0001,  0.0081,  0.1356,  0.0650, -0.1714, -0.0944,
         0.1415,  0.0163,  0.0354,  0.1148,  0.0316,  0.0001, -0.1234, -0.1002])), ('stages_to_search.2.bn1.running_var', tensor([4.5468e-03, 3.7932e-02, 6.1160e-02, 1.0185e-01, 4.5598e-02, 4.8137e-02,
        5.0485e-02, 1.4817e-02, 4.3532e-02, 4.1928e-02, 3.5424e-02, 6.4544e-02,
        5.2340e-02, 1.4565e-06, 1.3260e-02, 5.7758e-02])), ('stages_to_search.2.bn1.num_batches_tracked', tensor(29400)), ('stages_to_search.2.relu1.clip_relu_max_alpha', tensor([0.3276])), ('stages_to_search.2.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.2.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.2.conv2.weight', tensor([[[[-1.5306e-02,  2.3249e-02,  3.3654e-03],
          [-1.1406e-02, -1.0028e-02, -3.4390e-03],
          [ 2.2911e-02, -2.2794e-04,  1.4182e-03]],

         [[ 1.1761e-02,  1.2782e-03, -1.6906e-02],
          [-2.0408e-02,  3.8567e-02, -3.5976e-02],
          [-2.8352e-02,  9.3325e-04, -1.9655e-02]],

         [[ 5.3549e-02, -2.4108e-02, -7.1272e-02],
          [-4.8174e-02,  4.7425e-02,  4.7425e-02],
          [-2.0499e-02,  1.4817e-02, -2.7511e-02]],

         ...,

         [[ 6.8656e-04, -2.0549e-04,  1.5675e-04],
          [ 6.0448e-04, -7.3034e-05,  2.2673e-04],
          [ 5.0353e-04, -4.4596e-04,  2.0133e-04]],

         [[ 9.1780e-03,  1.2235e-02,  1.2921e-02],
          [-3.6616e-02,  2.4802e-03,  3.1386e-02],
          [-1.6734e-02,  5.5153e-03,  4.1942e-02]],

         [[ 2.4224e-02,  3.7519e-02,  2.8309e-02],
          [-8.5197e-03, -5.0873e-02, -5.3756e-02],
          [ 3.8233e-02,  2.1662e-02,  6.8611e-02]]],


        [[[ 6.3201e-05,  1.3402e-04, -5.0974e-04],
          [ 5.9827e-04, -6.7204e-04,  1.3707e-04],
          [-4.0144e-04, -5.7782e-04,  2.0302e-04]],

         [[-4.0637e-04,  7.2964e-05,  1.6202e-04],
          [-2.0301e-04,  1.0427e-04,  1.8836e-04],
          [ 1.8325e-04,  1.2592e-04, -7.9509e-05]],

         [[-3.9871e-04, -3.9616e-04,  3.2890e-04],
          [-4.0361e-04,  3.8219e-04, -3.0377e-04],
          [ 5.8375e-05,  1.0480e-03,  7.0784e-04]],

         ...,

         [[ 1.9506e-04, -5.1538e-04,  3.1176e-04],
          [ 3.0468e-05, -4.1262e-04,  3.8530e-04],
          [ 1.1073e-04, -3.1039e-04,  3.3752e-04]],

         [[ 2.6624e-05,  3.2519e-04, -1.2601e-04],
          [ 1.4028e-04,  2.9882e-04,  1.2513e-04],
          [ 4.9967e-04,  5.2143e-04, -2.4787e-04]],

         [[-2.8222e-04, -9.4426e-04,  2.6360e-04],
          [ 1.3205e-04, -9.3658e-04,  1.0153e-04],
          [-3.6439e-04, -1.1248e-03,  1.6072e-04]]],


        [[[ 1.6207e-03,  4.7285e-03, -9.9095e-03],
          [ 1.3457e-02,  1.1977e-02, -7.0650e-03],
          [ 8.7080e-03, -3.1115e-03,  1.0452e-02]],

         [[ 2.4801e-02, -4.7565e-02, -3.0778e-02],
          [ 1.2798e-01,  1.3767e-01, -6.6885e-02],
          [ 1.1077e-01,  7.6888e-02,  2.7834e-02]],

         [[ 1.2753e-02, -5.4739e-02,  8.7999e-03],
          [ 9.8966e-03, -3.9927e-03, -4.8327e-02],
          [ 3.2089e-02, -1.3700e-02, -3.9346e-02]],

         ...,

         [[-4.2854e-04, -7.3430e-04,  3.5955e-04],
          [-1.3263e-04,  9.7113e-05, -4.5116e-04],
          [-3.4386e-04,  4.9697e-04, -9.1867e-04]],

         [[ 5.2126e-02,  3.2738e-02, -1.4313e-03],
          [ 5.2092e-02,  2.7241e-02,  2.9131e-02],
          [ 4.7697e-02,  7.2425e-02,  3.9123e-02]],

         [[ 1.3069e-02,  1.6232e-02,  2.5807e-02],
          [-1.1384e-01, -1.9251e-01, -4.9623e-03],
          [-3.0042e-02, -4.8278e-02, -3.0938e-03]]],


        ...,


        [[[ 2.2039e-03,  1.6101e-02, -1.5233e-02],
          [-8.7351e-03,  3.4418e-04,  4.0896e-03],
          [ 1.4788e-03, -1.8205e-02, -9.9025e-03]],

         [[ 2.3936e-03, -4.0885e-03,  2.2422e-02],
          [-2.1660e-02,  1.4858e-03,  1.0784e-02],
          [-8.3312e-03,  1.6823e-02,  3.2729e-02]],

         [[-4.6794e-02, -1.9995e-02, -1.2645e-02],
          [-6.9416e-03, -5.7950e-02, -2.6681e-03],
          [-1.1910e-02,  3.0203e-02,  7.8856e-03]],

         ...,

         [[-3.1298e-04, -6.7744e-04, -3.2655e-05],
          [-5.8825e-05, -5.6934e-04,  3.5631e-05],
          [-4.6863e-05, -3.3062e-04,  2.1797e-06]],

         [[ 1.5136e-02, -1.3254e-02, -5.3108e-03],
          [-3.9474e-02, -3.1515e-02, -1.4081e-03],
          [-3.1688e-02, -1.5188e-02,  9.0339e-03]],

         [[ 1.1359e-02, -4.8127e-02, -4.8386e-02],
          [ 5.7430e-02,  4.7165e-02,  2.0023e-02],
          [ 1.8099e-02,  8.1240e-03,  4.0124e-03]]],


        [[[ 2.0938e-02, -8.2641e-03,  5.0783e-03],
          [-1.8364e-02, -1.0546e-02,  1.7462e-02],
          [-2.2146e-02,  2.1028e-02,  2.9614e-02]],

         [[-1.7531e-02,  3.8193e-02,  8.5322e-02],
          [ 8.3602e-02,  2.3999e-02, -7.2494e-02],
          [-2.7884e-03, -5.4388e-02, -2.9561e-02]],

         [[-1.8306e-01,  9.9058e-02,  6.4391e-02],
          [ 3.3497e-02,  3.8619e-02, -4.8935e-02],
          [ 1.0978e-01,  5.3637e-02, -1.4006e-01]],

         ...,

         [[-3.8819e-04, -4.1813e-04,  6.8193e-04],
          [-5.6525e-04,  1.2166e-05,  4.4740e-04],
          [ 1.7408e-04, -1.4204e-04,  1.7389e-04]],

         [[ 8.0826e-04, -1.0974e-01, -5.0011e-02],
          [-6.3965e-02,  1.8494e-02,  4.0965e-02],
          [-3.4466e-02,  6.4700e-02, -1.2024e-02]],

         [[ 1.2477e-01, -9.2859e-02, -6.5445e-02],
          [-2.6736e-02,  8.6239e-02,  1.5503e-01],
          [-6.2180e-02,  1.6910e-01,  4.3155e-02]]],


        [[[-2.0298e-02, -2.9916e-03, -2.6477e-02],
          [-1.2285e-02, -3.8694e-02, -6.8479e-02],
          [ 2.0106e-02, -4.0562e-02, -2.3104e-02]],

         [[ 1.7398e-02, -7.0017e-02, -1.5264e-03],
          [-7.6266e-03, -1.2306e-02,  3.4016e-03],
          [ 2.7624e-02,  5.0356e-02,  9.1679e-02]],

         [[-1.5095e-01, -2.1195e-01, -7.6203e-02],
          [-2.8220e-01, -3.4684e-01, -2.2192e-01],
          [-1.2314e-01, -2.4516e-01, -1.4536e-01]],

         ...,

         [[ 7.8835e-04,  2.3050e-04,  3.4772e-04],
          [ 5.2685e-04,  3.4130e-04,  3.4743e-04],
          [ 3.2140e-04, -1.2113e-04,  3.9734e-04]],

         [[-3.9728e-02,  5.7970e-02,  4.0139e-02],
          [ 7.2348e-02,  5.9482e-02,  3.9960e-02],
          [ 4.6071e-02,  2.2245e-02,  7.2145e-02]],

         [[ 5.9041e-02,  6.5418e-02,  9.8762e-03],
          [-1.4191e-02,  7.3436e-04,  6.7135e-02],
          [-1.5254e-02,  2.1783e-02,  1.0402e-01]]]])), ('stages_to_search.2.conv2.bw_params', tensor([-1.])), ('stages_to_search.2.conv2.fl_params', tensor([0.])), ('stages_to_search.2.conv2.bw_bias', tensor([16.])), ('stages_to_search.2.conv2.fl_bias', tensor([8.])), ('stages_to_search.2.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.2.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.2.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.2.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.2.bn2.weight', tensor([ 0.0239,  0.0002,  0.1482,  0.1874,  0.0262,  0.0897,  0.3231,  0.0264,
        -0.0471,  0.2689,  0.2006,  0.1244,  0.0758,  0.0203,  0.1510,  0.1410])), ('stages_to_search.2.bn2.bias', tensor([-0.0072, -0.0012,  0.0775,  0.1307,  0.0326, -0.1094, -0.1374,  0.0103,
         0.0179, -0.3270,  0.1049,  0.0396, -0.1072,  0.0142, -0.2830,  0.1028])), ('stages_to_search.2.bn2.running_mean', tensor([ 0.0080, -0.0007, -0.0053, -0.1379,  0.0222, -0.0067,  0.0378,  0.0076,
         0.0045, -0.0137,  0.1039, -0.0439,  0.0139,  0.0161,  0.0022, -0.0843])), ('stages_to_search.2.bn2.running_var', tensor([5.9987e-03, 7.1772e-07, 8.8138e-03, 1.5153e-02, 4.3202e-03, 3.8822e-03,
        1.1301e-02, 3.1408e-03, 5.0138e-03, 8.2307e-03, 1.9381e-02, 7.2574e-03,
        4.2997e-03, 4.5831e-03, 6.2722e-03, 9.8260e-03])), ('stages_to_search.2.bn2.num_batches_tracked', tensor(29400)), ('stages_to_search.2.relu_concat.clip_relu_max_alpha', tensor([0.4734])), ('stages_to_search.2.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.2.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.3.conv1.weight', tensor([[[[ 0.0402,  0.0621,  0.0239],
          [-0.0102,  0.0097, -0.0016],
          [-0.0188, -0.0093, -0.0042]],

         [[-0.0006, -0.0007,  0.0001],
          [-0.0008, -0.0010, -0.0003],
          [-0.0002, -0.0002,  0.0002]],

         [[ 0.0026,  0.0079, -0.0507],
          [-0.0330, -0.0055, -0.0331],
          [-0.0215,  0.0185, -0.0136]],

         ...,

         [[ 0.0191,  0.0255, -0.0081],
          [-0.0322, -0.0012, -0.0356],
          [-0.0070,  0.0169,  0.0140]],

         [[-0.0445, -0.0251,  0.0076],
          [-0.0589, -0.0642, -0.0184],
          [-0.0118, -0.0857, -0.0202]],

         [[ 0.0527,  0.0917, -0.0377],
          [ 0.0946,  0.0826,  0.0115],
          [ 0.0672,  0.0559, -0.0447]]],


        [[[ 0.0550, -0.0527, -0.0882],
          [ 0.1186, -0.0427, -0.1366],
          [ 0.0827, -0.0167, -0.0618]],

         [[-0.0007,  0.0009,  0.0007],
          [ 0.0007,  0.0017,  0.0020],
          [ 0.0008,  0.0011,  0.0009]],

         [[ 0.0392,  0.0805,  0.0112],
          [ 0.0661,  0.0677,  0.0164],
          [ 0.0537, -0.0368, -0.0809]],

         ...,

         [[-0.0230, -0.0613, -0.0848],
          [ 0.0314, -0.0571, -0.0292],
          [ 0.0676,  0.0123, -0.0011]],

         [[ 0.1145,  0.0271, -0.0375],
          [ 0.1177,  0.0324,  0.0048],
          [ 0.0467,  0.0645,  0.0405]],

         [[-0.0241, -0.0270, -0.0096],
          [-0.0284, -0.0566,  0.0032],
          [-0.0137,  0.0305,  0.0580]]],


        [[[ 0.0375, -0.0095,  0.0002],
          [-0.0533, -0.1054, -0.0896],
          [ 0.0138, -0.0663, -0.0497]],

         [[-0.0001, -0.0003, -0.0003],
          [ 0.0005,  0.0001, -0.0006],
          [ 0.0004, -0.0001, -0.0003]],

         [[ 0.0041, -0.0037, -0.0320],
          [ 0.0774,  0.0529,  0.0632],
          [ 0.0534,  0.0690,  0.0345]],

         ...,

         [[ 0.0506,  0.0455,  0.0008],
          [ 0.0290, -0.0072, -0.0257],
          [ 0.0187, -0.0501, -0.0635]],

         [[-0.0148, -0.0257, -0.0194],
          [-0.0414, -0.1120, -0.1232],
          [-0.0185, -0.0882, -0.0793]],

         [[ 0.0278,  0.0038,  0.0086],
          [ 0.0239, -0.0457, -0.0878],
          [-0.0227, -0.0539, -0.0573]]],


        ...,


        [[[-0.0528, -0.0439, -0.0061],
          [-0.0416, -0.0553,  0.0167],
          [-0.0195, -0.0162, -0.0157]],

         [[ 0.0000,  0.0001, -0.0000],
          [-0.0003,  0.0006,  0.0000],
          [-0.0004, -0.0003, -0.0006]],

         [[-0.0578,  0.0100,  0.0647],
          [-0.0375,  0.0011,  0.1012],
          [-0.0101,  0.0071,  0.0623]],

         ...,

         [[-0.0444,  0.0386,  0.1144],
          [-0.0682,  0.0031,  0.0884],
          [ 0.0030, -0.0080,  0.0468]],

         [[ 0.0488,  0.0332, -0.0254],
          [ 0.0205, -0.0538, -0.0891],
          [-0.0109, -0.0890, -0.0706]],

         [[-0.0400, -0.0438, -0.0494],
          [ 0.0129,  0.0409,  0.0299],
          [ 0.0178,  0.0307, -0.0084]]],


        [[[ 0.0035,  0.0462,  0.0060],
          [ 0.0120,  0.0367, -0.0198],
          [-0.0193,  0.0076, -0.0297]],

         [[ 0.0000,  0.0006,  0.0009],
          [ 0.0001,  0.0003,  0.0015],
          [-0.0001,  0.0001,  0.0007]],

         [[ 0.0161, -0.0034, -0.0077],
          [ 0.0293,  0.0884, -0.0258],
          [-0.0133,  0.0131, -0.0238]],

         ...,

         [[-0.0413,  0.0232,  0.0309],
          [-0.0515,  0.0215,  0.0611],
          [-0.0418, -0.0097, -0.0042]],

         [[-0.0600, -0.0996, -0.1164],
          [-0.0890, -0.0967, -0.1459],
          [-0.0835, -0.1055, -0.1090]],

         [[-0.0126,  0.0614,  0.0933],
          [-0.0035,  0.0676,  0.1011],
          [-0.0034,  0.0946,  0.0827]]],


        [[[-0.0152,  0.0224,  0.0333],
          [-0.0492, -0.0032,  0.0129],
          [-0.0119, -0.0029, -0.0051]],

         [[-0.0002, -0.0004, -0.0002],
          [ 0.0002,  0.0003,  0.0001],
          [-0.0000, -0.0001, -0.0003]],

         [[-0.0021,  0.0121,  0.0050],
          [ 0.0403,  0.0096,  0.0723],
          [ 0.0342,  0.0176, -0.0369]],

         ...,

         [[-0.0967, -0.0649,  0.0573],
          [-0.0667, -0.0356,  0.0189],
          [ 0.0128, -0.0150,  0.0652]],

         [[ 0.0245,  0.0217, -0.0170],
          [ 0.0361, -0.0456, -0.0054],
          [-0.0147,  0.0253,  0.0217]],

         [[-0.0284, -0.0803, -0.0416],
          [-0.0606, -0.0469, -0.0468],
          [ 0.0352, -0.0699, -0.0302]]]])), ('stages_to_search.3.conv1.bw_params', tensor([-1.])), ('stages_to_search.3.conv1.fl_params', tensor([0.])), ('stages_to_search.3.conv1.bw_bias', tensor([16.])), ('stages_to_search.3.conv1.fl_bias', tensor([8.])), ('stages_to_search.3.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.3.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.3.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.3.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.3.bn1.weight', tensor([ 4.4578e-01,  1.7962e-01,  1.3647e-01,  1.9482e-01,  1.7961e-01,
         1.1176e-01,  1.1709e-01,  1.2634e-01,  1.1497e-01,  1.3769e-01,
         1.2634e-01,  5.0408e-10,  2.8523e-01,  1.4241e-01,  1.3436e-01,
         1.1944e-01,  1.7216e-01,  1.8223e-01,  2.9559e-01,  1.5834e-01,
         1.0387e-01,  1.2957e-01,  1.3395e-01,  2.2351e-01,  1.3082e-01,
         1.1373e-01,  1.3050e-01, -4.9106e-03,  1.8074e-01,  2.2260e-01,
         1.3194e-01,  1.7418e-01])), ('stages_to_search.3.bn1.bias', tensor([-0.5061, -0.0519,  0.0513, -0.0701,  0.0900,  0.0928,  0.0227, -0.0375,
         0.0095, -0.0263,  0.0129, -0.0000, -0.1214,  0.0530,  0.0198,  0.0206,
         0.0399, -0.1276, -0.0613, -0.0057,  0.0595, -0.0246,  0.0412, -0.0282,
         0.0286,  0.1219,  0.0352, -0.0230, -0.1055, -0.0944,  0.0182,  0.1000])), ('stages_to_search.3.bn1.running_mean', tensor([ 0.0738,  0.1835, -0.3370,  0.2054, -0.1528,  0.0702,  0.0955, -0.1361,
         0.4225,  0.0369,  0.0888, -0.0000,  0.0729, -0.4059,  0.2218,  0.1568,
        -0.2473,  0.2330, -0.1239,  0.3593, -0.0282,  0.1202, -0.4621,  0.0611,
         0.0007,  0.1370,  0.1387, -0.0533, -0.2650,  0.3256, -0.0399, -0.0933])), ('stages_to_search.3.bn1.running_var', tensor([3.2314e-02, 4.7902e-02, 3.2380e-02, 2.1894e-02, 8.0905e-02, 1.6349e-02,
        1.9902e-02, 2.0627e-02, 1.6414e-02, 1.5342e-02, 1.3910e-02, 1.3949e-14,
        2.7272e-02, 3.6693e-02, 2.1645e-02, 1.0383e-02, 7.0346e-02, 2.8068e-02,
        4.5891e-02, 3.1293e-02, 1.6281e-02, 1.2215e-02, 2.6341e-02, 3.1270e-02,
        1.8179e-02, 2.9161e-02, 2.5152e-02, 9.5806e-04, 1.6790e-02, 3.6984e-02,
        2.0973e-02, 5.5987e-02])), ('stages_to_search.3.bn1.num_batches_tracked', tensor(29400)), ('stages_to_search.3.relu1.clip_relu_max_alpha', tensor([0.3858])), ('stages_to_search.3.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.3.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.3.conv2.weight', tensor([[[[-0.0170, -0.0489, -0.0319],
          [ 0.0140,  0.0080,  0.0289],
          [ 0.0152, -0.0555, -0.0278]],

         [[ 0.0177,  0.0015, -0.0017],
          [ 0.0319,  0.0936,  0.0265],
          [ 0.0219,  0.0521,  0.0325]],

         [[ 0.0300, -0.0570, -0.0361],
          [-0.0261,  0.0007,  0.0011],
          [-0.0135, -0.0737, -0.0551]],

         ...,

         [[ 0.0195, -0.0349, -0.0173],
          [-0.0042, -0.0232,  0.0189],
          [-0.0066, -0.0032, -0.0386]],

         [[ 0.0026,  0.0368, -0.0059],
          [-0.0340,  0.0070, -0.0425],
          [-0.0031,  0.0610,  0.0282]],

         [[ 0.0548,  0.1053,  0.0117],
          [-0.0119, -0.0190, -0.0623],
          [-0.0833, -0.0520, -0.0733]]],


        [[[-0.0204,  0.0566,  0.0588],
          [-0.0409,  0.0275,  0.0665],
          [-0.0073,  0.0717,  0.1071]],

         [[-0.0042, -0.0109,  0.0204],
          [ 0.0338,  0.0694, -0.0204],
          [ 0.0583,  0.0442, -0.0701]],

         [[ 0.0086, -0.0114,  0.0597],
          [ 0.0064, -0.0214, -0.0128],
          [-0.0251, -0.0456,  0.0014]],

         ...,

         [[-0.0487, -0.0784, -0.0123],
          [ 0.0010, -0.0005, -0.0142],
          [-0.0793,  0.0225,  0.0027]],

         [[-0.0232,  0.0107,  0.0282],
          [ 0.0271,  0.1246, -0.0003],
          [ 0.0716,  0.0993, -0.0089]],

         [[-0.0124, -0.0360, -0.0719],
          [ 0.0545,  0.0725, -0.0577],
          [ 0.0270,  0.0338, -0.0279]]],


        [[[ 0.0172, -0.0417, -0.0438],
          [-0.0556, -0.0919, -0.0821],
          [ 0.0257,  0.0032, -0.0401]],

         [[ 0.0634,  0.0636, -0.0959],
          [ 0.0777,  0.0399, -0.0841],
          [-0.0427,  0.0067, -0.0709]],

         [[-0.0058,  0.0860,  0.0573],
          [-0.0176,  0.1159,  0.1135],
          [-0.0449,  0.0615,  0.1135]],

         ...,

         [[ 0.0498,  0.0333, -0.0241],
          [-0.0227,  0.0418,  0.0185],
          [-0.0282,  0.0312, -0.0017]],

         [[-0.0054,  0.0333, -0.0059],
          [ 0.0387,  0.0821,  0.0595],
          [ 0.0115,  0.0329,  0.0316]],

         [[-0.0424, -0.0379,  0.0545],
          [-0.0967, -0.0445,  0.0860],
          [-0.0583,  0.0069,  0.0353]]],


        ...,


        [[[ 0.0175, -0.0195, -0.0203],
          [ 0.0019, -0.0654, -0.0371],
          [ 0.0363, -0.0213, -0.0204]],

         [[ 0.0262,  0.0299, -0.0073],
          [-0.0235, -0.0382, -0.0230],
          [-0.0898, -0.0654,  0.0015]],

         [[ 0.0451,  0.0212,  0.0006],
          [ 0.0329,  0.0487,  0.1237],
          [-0.0001,  0.0537,  0.1062]],

         ...,

         [[ 0.0195, -0.0408,  0.0082],
          [-0.0120,  0.0026,  0.0708],
          [ 0.0003,  0.0100,  0.1157]],

         [[ 0.0056, -0.0506,  0.0336],
          [-0.0250, -0.0638, -0.0237],
          [ 0.0167, -0.0106,  0.0191]],

         [[ 0.0420, -0.0188, -0.0621],
          [ 0.0241, -0.0206, -0.0418],
          [-0.0545, -0.0085,  0.0350]]],


        [[[ 0.0530, -0.1260, -0.0797],
          [ 0.0414, -0.1069, -0.0798],
          [ 0.0228, -0.1280, -0.1069]],

         [[ 0.0224, -0.0130, -0.0317],
          [-0.0033, -0.1284, -0.1345],
          [-0.0305, -0.0967, -0.0576]],

         [[-0.0516, -0.0297, -0.0451],
          [ 0.0411,  0.0839,  0.0659],
          [-0.0139,  0.0546, -0.0322]],

         ...,

         [[-0.0665, -0.0679, -0.0479],
          [-0.0212, -0.0531, -0.0724],
          [-0.0860, -0.1876,  0.0045]],

         [[ 0.0070, -0.0761, -0.0131],
          [-0.0285, -0.1193, -0.0389],
          [ 0.0308, -0.0523, -0.0066]],

         [[ 0.0403,  0.0176,  0.0268],
          [-0.0438, -0.0765, -0.0780],
          [ 0.0592, -0.0471, -0.0251]]],


        [[[ 0.0261, -0.0507,  0.0120],
          [-0.0224, -0.0891,  0.0057],
          [-0.0128, -0.0388,  0.0337]],

         [[-0.0023,  0.0407, -0.0248],
          [ 0.0291, -0.1012, -0.0201],
          [-0.0631, -0.0395,  0.0540]],

         [[-0.0088,  0.0415,  0.0071],
          [ 0.0693,  0.0805, -0.0637],
          [ 0.0121, -0.1164, -0.0912]],

         ...,

         [[ 0.0442, -0.0201,  0.0392],
          [-0.0323,  0.0114,  0.0373],
          [-0.0284,  0.0268, -0.0285]],

         [[ 0.0290,  0.0078, -0.0001],
          [ 0.0261, -0.0335, -0.0358],
          [-0.0149,  0.0378,  0.0193]],

         [[-0.0467, -0.0295,  0.0274],
          [-0.0395,  0.1424,  0.0044],
          [ 0.0118,  0.0236, -0.1018]]]])), ('stages_to_search.3.conv2.bw_params', tensor([-1.])), ('stages_to_search.3.conv2.fl_params', tensor([0.])), ('stages_to_search.3.conv2.bw_bias', tensor([16.])), ('stages_to_search.3.conv2.fl_bias', tensor([8.])), ('stages_to_search.3.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.3.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.3.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.3.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.3.bn2.weight', tensor([1.5673e-01, 1.7663e-01, 1.3742e-01, 1.1520e-01, 1.5843e-01, 1.2887e-01,
        1.2027e-01, 1.3106e-01, 1.3864e-01, 1.3567e-01, 5.5640e-08, 1.2706e-01,
        1.7027e-01, 1.3289e-01, 1.2063e-01, 1.9075e-01, 1.5988e-01, 1.3134e-01,
        1.7998e-01, 1.3733e-01, 1.3612e-01, 1.4697e-01, 1.2906e-01, 1.6421e-01,
        1.3230e-01, 1.9413e-01, 1.2873e-01, 1.9522e-01, 1.6247e-01, 1.3228e-01,
        1.6843e-01, 1.6428e-01])), ('stages_to_search.3.bn2.bias', tensor([ 0.0263,  0.0331, -0.0124,  0.1508,  0.0223,  0.0898,  0.0411,  0.0332,
        -0.0001,  0.0611, -0.0000,  0.0132, -0.0042,  0.0692, -0.0057,  0.0068,
         0.0809,  0.0223,  0.0401,  0.0325,  0.0787,  0.0330,  0.0260,  0.0151,
         0.0541,  0.1116,  0.1380,  0.0788,  0.0023,  0.0741,  0.0286, -0.0046])), ('stages_to_search.3.bn2.running_mean', tensor([-0.0323,  0.0955,  0.0234, -0.0384, -0.0855,  0.0821,  0.0914,  0.0169,
         0.0010, -0.2139, -0.0000,  0.0313,  0.0196, -0.0305,  0.0651, -0.0829,
        -0.2374, -0.0043, -0.1286,  0.0338,  0.0794, -0.1958,  0.0551,  0.1349,
         0.0578, -0.1294,  0.0635, -0.2003,  0.1080,  0.0001, -0.3364, -0.0706])), ('stages_to_search.3.bn2.running_var', tensor([1.0553e-02, 2.0227e-02, 1.1914e-02, 1.7659e-02, 1.3043e-02, 1.9676e-02,
        9.2697e-03, 1.1819e-02, 8.1106e-03, 1.7685e-02, 8.5455e-15, 1.0698e-02,
        1.2985e-02, 1.8069e-02, 9.8358e-03, 2.0163e-02, 1.8094e-02, 2.0322e-02,
        4.0655e-02, 1.6073e-02, 2.1170e-02, 1.6187e-02, 1.5004e-02, 1.7644e-02,
        1.1980e-02, 2.2788e-02, 2.3270e-02, 3.0966e-02, 1.8044e-02, 1.7249e-02,
        2.8769e-02, 8.5018e-03])), ('stages_to_search.3.bn2.num_batches_tracked', tensor(29400)), ('stages_to_search.3.shortcut.0.weight', tensor([[[[ 5.5468e-02]],

         [[-8.4838e-05]],

         [[ 7.2537e-02]],

         [[ 8.9124e-03]],

         [[-1.5149e-01]],

         [[ 6.7375e-02]],

         [[-4.0121e-03]],

         [[-9.4971e-02]],

         [[-1.7385e-02]],

         [[ 2.2413e-03]],

         [[ 2.1361e-02]],

         [[-6.9704e-02]],

         [[ 1.1946e-01]],

         [[ 7.9269e-02]],

         [[-2.3414e-02]],

         [[-4.6860e-02]]],


        [[[ 3.7587e-02]],

         [[-5.4718e-04]],

         [[ 9.5583e-03]],

         [[ 3.2828e-02]],

         [[-1.5870e-02]],

         [[ 6.5728e-02]],

         [[-9.4480e-02]],

         [[ 2.1040e-02]],

         [[-4.1807e-02]],

         [[-6.8883e-03]],

         [[ 3.5261e-02]],

         [[ 2.9257e-02]],

         [[-6.3467e-02]],

         [[ 7.4119e-04]],

         [[-4.5726e-03]],

         [[-1.8571e-02]]],


        [[[ 1.6373e-02]],

         [[ 1.3857e-04]],

         [[ 3.3106e-02]],

         [[ 3.9795e-02]],

         [[-1.8697e-01]],

         [[ 1.8194e-01]],

         [[ 4.9405e-02]],

         [[-7.6281e-02]],

         [[ 1.4320e-01]],

         [[-1.6178e-02]],

         [[-3.4621e-02]],

         [[-5.1769e-02]],

         [[ 2.8065e-02]],

         [[ 5.2665e-02]],

         [[-4.5309e-02]],

         [[ 8.8320e-02]]],


        [[[-5.3426e-02]],

         [[-1.5080e-04]],

         [[-5.7172e-03]],

         [[-3.4055e-01]],

         [[ 2.2608e-01]],

         [[-5.9756e-02]],

         [[-1.9120e-02]],

         [[-2.8979e-02]],

         [[-1.0264e-02]],

         [[-1.2224e-01]],

         [[-6.6821e-03]],

         [[-1.3225e-02]],

         [[ 6.1376e-02]],

         [[-4.1541e-02]],

         [[ 6.8072e-03]],

         [[-1.6994e-02]]],


        [[[-1.2672e-01]],

         [[-2.3160e-04]],

         [[-4.6097e-03]],

         [[ 5.5644e-02]],

         [[ 2.2980e-01]],

         [[ 5.2816e-02]],

         [[-2.9154e-03]],

         [[-1.0456e-01]],

         [[ 4.8881e-02]],

         [[-1.6115e-02]],

         [[ 5.0629e-02]],

         [[ 4.6253e-02]],

         [[-1.2915e-02]],

         [[-1.4967e-01]],

         [[ 1.8139e-02]],

         [[ 1.0805e-01]]],


        [[[ 6.8699e-03]],

         [[-7.9821e-05]],

         [[ 4.9848e-02]],

         [[-6.9229e-02]],

         [[ 2.1717e-01]],

         [[ 8.6636e-02]],

         [[-4.6315e-03]],

         [[ 2.7998e-04]],

         [[ 6.5992e-02]],

         [[-7.9110e-02]],

         [[-1.1007e-01]],

         [[-3.0888e-02]],

         [[-2.9338e-02]],

         [[ 5.9981e-02]],

         [[ 3.9681e-02]],

         [[ 1.5640e-01]]],


        [[[ 1.1820e-02]],

         [[ 9.9807e-04]],

         [[ 1.9310e-02]],

         [[ 5.7835e-02]],

         [[-6.7058e-02]],

         [[ 9.7540e-02]],

         [[ 7.6953e-02]],

         [[ 2.1213e-02]],

         [[ 9.6974e-02]],

         [[-5.1188e-02]],

         [[ 3.9106e-01]],

         [[-1.5353e-01]],

         [[-1.9636e-02]],

         [[-1.1899e-02]],

         [[-1.3608e-02]],

         [[ 6.5903e-02]]],


        [[[ 4.4165e-03]],

         [[ 1.0932e-03]],

         [[-2.4215e-02]],

         [[ 3.7160e-02]],

         [[ 5.4132e-02]],

         [[ 2.5341e-02]],

         [[-2.4605e-02]],

         [[ 1.4552e-01]],

         [[ 3.7738e-02]],

         [[ 8.2420e-02]],

         [[ 6.4363e-02]],

         [[-1.6375e-01]],

         [[ 5.4245e-02]],

         [[-2.0459e-02]],

         [[ 1.1020e-01]],

         [[-2.0680e-03]]],


        [[[-2.8010e-02]],

         [[-5.5083e-04]],

         [[-6.3736e-02]],

         [[-1.7080e-01]],

         [[ 2.5394e-02]],

         [[-4.7287e-02]],

         [[ 1.2068e-02]],

         [[-1.7631e-02]],

         [[ 1.4757e-02]],

         [[-1.0156e-03]],

         [[-6.4412e-02]],

         [[ 6.8674e-02]],

         [[ 6.5474e-02]],

         [[ 8.3660e-02]],

         [[-1.3027e-02]],

         [[ 7.8133e-02]]],


        [[[-1.3711e-01]],

         [[-8.9330e-04]],

         [[-9.5906e-03]],

         [[ 3.6794e-02]],

         [[ 1.3332e-01]],

         [[ 1.1299e-01]],

         [[ 1.8286e-02]],

         [[ 7.4636e-02]],

         [[-2.7793e-02]],

         [[-5.4064e-02]],

         [[-2.2976e-02]],

         [[ 3.2558e-02]],

         [[ 8.1832e-02]],

         [[-3.8353e-01]],

         [[ 5.4183e-02]],

         [[-7.2373e-03]]],


        [[[ 1.0563e-07]],

         [[ 5.0449e-09]],

         [[ 6.9428e-08]],

         [[-1.0778e-07]],

         [[-9.2366e-08]],

         [[-4.3326e-08]],

         [[ 1.5601e-07]],

         [[-1.1574e-07]],

         [[ 8.3942e-08]],

         [[ 8.0557e-08]],

         [[ 1.1865e-07]],

         [[-1.4927e-07]],

         [[-1.6956e-07]],

         [[ 3.3575e-08]],

         [[ 1.9106e-07]],

         [[ 1.4599e-08]]],


        [[[ 3.3892e-02]],

         [[ 1.5319e-04]],

         [[-1.4793e-03]],

         [[-3.5133e-02]],

         [[ 2.1843e-01]],

         [[ 4.5165e-02]],

         [[ 5.5048e-02]],

         [[ 1.6570e-01]],

         [[-2.7548e-02]],

         [[-8.5200e-02]],

         [[ 4.5680e-02]],

         [[ 1.6649e-02]],

         [[-8.9115e-03]],

         [[-1.2808e-04]],

         [[ 1.4796e-02]],

         [[ 2.2835e-02]]],


        [[[ 7.1397e-02]],

         [[ 6.9539e-04]],

         [[-3.6722e-02]],

         [[-1.1182e-01]],

         [[ 4.9739e-02]],

         [[ 8.6212e-02]],

         [[ 3.7523e-02]],

         [[ 5.7235e-02]],

         [[ 1.9795e-02]],

         [[-1.8322e-02]],

         [[ 2.0029e-02]],

         [[ 1.7251e-02]],

         [[ 8.8398e-02]],

         [[-3.1340e-02]],

         [[-2.4803e-02]],

         [[-1.0404e-01]]],


        [[[-1.9909e-02]],

         [[ 9.5058e-05]],

         [[ 2.5036e-01]],

         [[ 1.0635e-01]],

         [[ 5.1781e-02]],

         [[ 7.1988e-02]],

         [[-2.4991e-02]],

         [[-2.8501e-02]],

         [[-3.7306e-02]],

         [[-1.7770e-01]],

         [[-2.0900e-02]],

         [[ 2.3465e-01]],

         [[ 4.7424e-02]],

         [[-3.3093e-02]],

         [[-1.1773e-01]],

         [[-1.4272e-01]]],


        [[[ 6.1241e-02]],

         [[ 1.0381e-03]],

         [[ 1.3554e-01]],

         [[-1.3921e-02]],

         [[ 5.1413e-02]],

         [[ 3.7252e-02]],

         [[ 1.1887e-02]],

         [[ 1.4986e-01]],

         [[ 6.1294e-02]],

         [[-8.0295e-03]],

         [[ 2.5127e-02]],

         [[-6.2766e-02]],

         [[ 1.3025e-01]],

         [[ 7.2710e-02]],

         [[ 6.8808e-03]],

         [[-1.2358e-02]]],


        [[[ 2.6368e-02]],

         [[ 4.5269e-05]],

         [[-4.9816e-02]],

         [[-1.3668e-03]],

         [[-1.1456e-02]],

         [[ 1.5661e-01]],

         [[-3.5462e-02]],

         [[ 4.8479e-02]],

         [[-9.7565e-02]],

         [[ 2.1266e-02]],

         [[-1.6573e-02]],

         [[ 6.1526e-02]],

         [[-4.4949e-03]],

         [[ 4.7131e-02]],

         [[-5.0120e-03]],

         [[ 4.6512e-02]]],


        [[[ 1.7696e-01]],

         [[ 6.0104e-04]],

         [[ 1.0241e-02]],

         [[-1.3993e-02]],

         [[-4.9913e-02]],

         [[ 4.8003e-02]],

         [[ 5.8657e-04]],

         [[ 4.9070e-02]],

         [[ 1.3875e-01]],

         [[ 1.3541e-02]],

         [[-1.9832e-02]],

         [[ 5.7425e-02]],

         [[ 1.8782e-01]],

         [[-1.4955e-01]],

         [[ 2.7991e-02]],

         [[ 7.1943e-03]]],


        [[[-8.4595e-03]],

         [[ 5.5493e-04]],

         [[ 9.9456e-02]],

         [[-3.5333e-02]],

         [[ 2.9451e-01]],

         [[-6.3661e-02]],

         [[-3.0606e-02]],

         [[-3.2342e-02]],

         [[-3.9953e-03]],

         [[ 1.3626e-01]],

         [[-2.3027e-02]],

         [[-1.0056e-01]],

         [[ 2.2110e-01]],

         [[-4.0396e-02]],

         [[ 4.6303e-03]],

         [[-8.7399e-02]]],


        [[[-3.3034e-03]],

         [[-1.0811e-03]],

         [[ 7.7200e-02]],

         [[ 7.0863e-02]],

         [[-4.6780e-03]],

         [[ 1.0074e-01]],

         [[ 5.6861e-02]],

         [[-1.5050e-01]],

         [[-3.0419e-02]],

         [[ 1.5884e-02]],

         [[ 1.7384e-01]],

         [[-2.2384e-01]],

         [[-3.7322e-02]],

         [[ 8.9311e-03]],

         [[ 3.9688e-02]],

         [[-1.1643e-02]]],


        [[[-8.3965e-03]],

         [[ 3.6852e-04]],

         [[-7.6605e-02]],

         [[ 5.4834e-03]],

         [[-1.2816e-01]],

         [[-2.9992e-02]],

         [[-5.0419e-02]],

         [[-1.1970e-01]],

         [[ 2.3422e-01]],

         [[-3.6925e-02]],

         [[-1.0816e-02]],

         [[ 9.0801e-02]],

         [[ 1.4103e-01]],

         [[ 6.1736e-02]],

         [[-2.1351e-02]],

         [[ 1.3077e-01]]],


        [[[ 1.7937e-01]],

         [[ 1.5353e-04]],

         [[ 3.0687e-03]],

         [[-9.2113e-02]],

         [[ 1.1175e-01]],

         [[ 7.8944e-02]],

         [[ 2.2487e-02]],

         [[ 1.9208e-01]],

         [[-1.8799e-01]],

         [[-2.3939e-02]],

         [[ 1.6645e-02]],

         [[-3.8878e-02]],

         [[ 9.8775e-02]],

         [[ 2.0690e-01]],

         [[-2.1500e-02]],

         [[ 2.8801e-02]]],


        [[[ 4.6380e-01]],

         [[ 1.4254e-03]],

         [[ 3.6486e-02]],

         [[ 4.3048e-02]],

         [[ 5.0330e-02]],

         [[ 2.7187e-02]],

         [[ 1.9128e-02]],

         [[-1.4875e-01]],

         [[ 1.0535e-01]],

         [[ 2.1386e-03]],

         [[-2.8060e-02]],

         [[-6.6760e-03]],

         [[ 1.7210e-03]],

         [[ 2.8731e-02]],

         [[ 6.3475e-02]],

         [[ 3.9411e-03]]],


        [[[-7.5386e-02]],

         [[ 5.2585e-04]],

         [[-5.5853e-02]],

         [[-2.3976e-01]],

         [[ 7.3245e-02]],

         [[-1.2618e-01]],

         [[-6.5215e-02]],

         [[ 2.9552e-02]],

         [[ 3.0827e-02]],

         [[ 1.4752e-03]],

         [[-1.1236e-02]],

         [[ 1.1780e-01]],

         [[ 7.4601e-02]],

         [[-2.0886e-01]],

         [[-8.7320e-02]],

         [[ 1.4877e-01]]],


        [[[-2.2263e-02]],

         [[ 3.4338e-04]],

         [[-7.0247e-02]],

         [[ 5.3081e-02]],

         [[-2.6123e-02]],

         [[-9.6374e-02]],

         [[-2.1951e-01]],

         [[-4.2841e-02]],

         [[ 1.2265e-02]],

         [[ 8.8819e-02]],

         [[-2.3333e-01]],

         [[ 5.2475e-02]],

         [[ 4.3515e-02]],

         [[-5.5898e-02]],

         [[-1.3908e-02]],

         [[ 1.0745e-01]]],


        [[[-2.9008e-01]],

         [[-8.3873e-04]],

         [[ 1.7312e-01]],

         [[ 7.0507e-02]],

         [[-1.8303e-02]],

         [[ 5.4770e-02]],

         [[ 2.1950e-02]],

         [[ 3.1074e-02]],

         [[ 2.1463e-02]],

         [[ 1.5525e-02]],

         [[-1.4505e-02]],

         [[ 6.3622e-02]],

         [[-2.8214e-03]],

         [[-9.3197e-02]],

         [[ 2.4090e-02]],

         [[-9.2408e-04]]],


        [[[ 2.9602e-01]],

         [[ 6.7659e-04]],

         [[ 7.4616e-03]],

         [[ 1.8981e-02]],

         [[-7.7901e-03]],

         [[-2.3787e-02]],

         [[ 1.1908e-02]],

         [[-1.7462e-01]],

         [[ 1.3987e-01]],

         [[ 2.4939e-03]],

         [[-5.0915e-03]],

         [[-8.0867e-03]],

         [[ 3.3406e-02]],

         [[-1.4864e-02]],

         [[-2.7125e-03]],

         [[-3.0398e-02]]],


        [[[-1.1699e-01]],

         [[-5.5351e-07]],

         [[-1.1409e-02]],

         [[ 4.0234e-03]],

         [[-2.0409e-01]],

         [[-8.8596e-03]],

         [[ 5.0692e-02]],

         [[-4.1034e-02]],

         [[ 1.3506e-02]],

         [[-5.3885e-04]],

         [[-1.2527e-01]],

         [[ 5.1543e-02]],

         [[-1.4614e-03]],

         [[-2.6908e-01]],

         [[-8.6454e-02]],

         [[ 1.6028e-01]]],


        [[[ 3.4400e-02]],

         [[-6.9531e-04]],

         [[-9.2666e-02]],

         [[ 5.0935e-02]],

         [[-1.4789e-01]],

         [[-7.3495e-02]],

         [[ 2.0076e-02]],

         [[-9.9109e-02]],

         [[ 1.3127e-02]],

         [[-2.1689e-03]],

         [[-4.2456e-02]],

         [[ 1.0766e-01]],

         [[-6.4927e-02]],

         [[-4.1495e-02]],

         [[-4.8718e-02]],

         [[ 1.8644e-01]]],


        [[[-7.0876e-02]],

         [[-2.7370e-04]],

         [[-3.1216e-03]],

         [[-3.9912e-02]],

         [[ 3.3473e-02]],

         [[ 2.4311e-02]],

         [[-4.1511e-02]],

         [[-1.6857e-01]],

         [[-3.8638e-02]],

         [[ 3.8233e-02]],

         [[-7.5028e-02]],

         [[ 4.9385e-02]],

         [[ 1.0711e-01]],

         [[-4.0098e-02]],

         [[ 6.6365e-02]],

         [[-1.3020e-02]]],


        [[[-1.7976e-03]],

         [[ 1.3696e-04]],

         [[-1.6226e-01]],

         [[ 2.9017e-02]],

         [[ 3.7690e-02]],

         [[-1.6313e-02]],

         [[-4.1118e-03]],

         [[-2.9364e-02]],

         [[ 1.7143e-02]],

         [[ 2.3812e-01]],

         [[-1.0374e-01]],

         [[-2.0101e-01]],

         [[ 1.4952e-02]],

         [[-4.4659e-02]],

         [[ 1.4983e-01]],

         [[ 1.2383e-01]]],


        [[[-2.6485e-02]],

         [[-4.9503e-04]],

         [[-1.2649e-01]],

         [[-1.5965e-01]],

         [[ 2.4945e-02]],

         [[-7.7466e-02]],

         [[-5.3351e-02]],

         [[-8.9678e-02]],

         [[-1.0678e-01]],

         [[ 3.5979e-02]],

         [[-1.4296e-01]],

         [[ 1.0340e-01]],

         [[ 8.5720e-02]],

         [[-1.4974e-02]],

         [[-3.9557e-02]],

         [[-1.7710e-01]]],


        [[[-1.7352e-01]],

         [[-6.0233e-04]],

         [[-8.5195e-02]],

         [[ 6.6561e-02]],

         [[ 9.0716e-02]],

         [[ 2.2603e-02]],

         [[-2.0546e-02]],

         [[ 7.8780e-02]],

         [[-7.8953e-02]],

         [[ 2.4517e-02]],

         [[-4.2414e-02]],

         [[-9.0929e-02]],

         [[ 3.9868e-02]],

         [[-1.8621e-02]],

         [[ 2.4598e-02]],

         [[ 5.7585e-02]]]])), ('stages_to_search.3.shortcut.0.bw_params', tensor([-1.])), ('stages_to_search.3.shortcut.0.fl_params', tensor([0.])), ('stages_to_search.3.shortcut.0.bw_bias', tensor([16.])), ('stages_to_search.3.shortcut.0.fl_bias', tensor([8.])), ('stages_to_search.3.shortcut.0.bw_layer_in', tensor([16.])), ('stages_to_search.3.shortcut.0.fl_layer_in', tensor([8.])), ('stages_to_search.3.shortcut.0.bw_layer_out', tensor([16.])), ('stages_to_search.3.shortcut.0.fl_layer_out', tensor([0.])), ('stages_to_search.3.shortcut.1.weight', tensor([-5.9861e-02,  2.8581e-03,  6.3773e-02,  9.2828e-02,  6.8089e-02,
         3.9372e-02,  1.2509e-01,  4.0572e-02,  5.6313e-02,  5.8074e-02,
         2.2026e-08,  5.1781e-02, -5.1670e-02,  6.3745e-02,  5.3723e-02,
         2.1570e-02, -4.4957e-02,  6.7022e-02,  5.2261e-02,  7.5736e-02,
         6.8695e-02,  8.4898e-02,  8.6850e-02,  9.8864e-02,  4.4928e-02,
         5.1940e-02,  5.2864e-02,  7.8562e-02, -2.4320e-02,  5.1065e-02,
         5.5056e-02,  3.1793e-02])), ('stages_to_search.3.shortcut.1.bias', tensor([ 0.0263,  0.0331, -0.0124,  0.1508,  0.0223,  0.0898,  0.0411,  0.0332,
        -0.0001,  0.0611, -0.0000,  0.0132, -0.0042,  0.0692, -0.0057,  0.0068,
         0.0809,  0.0223,  0.0401,  0.0325,  0.0787,  0.0330,  0.0260,  0.0151,
         0.0541,  0.1116,  0.1380,  0.0788,  0.0023,  0.0741,  0.0286, -0.0046])), ('stages_to_search.3.shortcut.1.running_mean', tensor([-1.0780e-02,  1.0264e-02,  2.1653e-02, -8.7481e-02,  3.4178e-02,
         6.1438e-02,  6.1351e-02,  3.1203e-03, -4.8594e-04, -6.5234e-02,
         5.6052e-45,  7.4879e-02, -9.7130e-03,  7.4590e-02,  7.1561e-02,
         3.7799e-02,  4.5134e-02, -9.5480e-04, -1.8061e-02,  5.0854e-02,
         9.8837e-02,  1.2758e-01, -6.3362e-02, -4.6867e-02, -1.7187e-02,
         5.1153e-02, -9.6528e-02,  2.2825e-02, -3.9409e-02, -5.0498e-02,
        -1.2080e-01, -3.5918e-02])), ('stages_to_search.3.shortcut.1.running_var', tensor([1.3069e-03, 8.2315e-04, 1.7220e-03, 5.2972e-03, 1.2469e-03, 1.5928e-03,
        6.4094e-03, 2.1107e-03, 1.3901e-03, 2.6020e-03, 3.9834e-15, 2.3559e-03,
        1.5533e-03, 3.4371e-03, 1.8202e-03, 1.0834e-03, 1.3968e-03, 4.5415e-03,
        3.6425e-03, 2.9984e-03, 3.4922e-03, 2.4529e-03, 3.0141e-03, 6.0805e-03,
        1.6519e-03, 1.6390e-03, 3.5270e-03, 3.8279e-03, 1.3140e-03, 2.9634e-03,
        2.7830e-03, 1.0058e-03])), ('stages_to_search.3.shortcut.1.num_batches_tracked', tensor(29400)), ('stages_to_search.3.relu_concat.clip_relu_max_alpha', tensor([0.4174])), ('stages_to_search.3.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.3.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.4.conv1.weight', tensor([[[[-8.3595e-04, -6.0192e-04,  5.6354e-04],
          [ 3.1978e-04,  7.1712e-04, -4.2580e-04],
          [ 4.7263e-04,  1.2419e-04, -6.8601e-04]],

         [[-4.7972e-04,  2.6471e-04, -6.4473e-05],
          [-2.2750e-04, -3.9778e-04, -2.2212e-04],
          [-2.9764e-04, -2.7560e-04,  1.7920e-04]],

         [[-4.0738e-04,  1.7868e-04, -6.3433e-04],
          [-4.1286e-04, -2.8660e-04,  5.0411e-04],
          [-4.4241e-04, -3.7638e-04,  2.5537e-04]],

         ...,

         [[-5.4249e-04,  3.0233e-04,  3.1628e-04],
          [-4.2950e-04,  9.4259e-04,  2.4789e-04],
          [-5.9222e-05, -5.7014e-04, -6.7324e-04]],

         [[-2.8941e-04, -5.5978e-04, -3.1711e-04],
          [-1.8932e-04, -3.3327e-04, -4.3455e-04],
          [-3.0669e-04,  3.6419e-06, -2.1379e-04]],

         [[-6.0380e-04,  4.0049e-04,  8.8273e-04],
          [ 2.5373e-04,  6.0510e-04, -2.8166e-04],
          [-2.1592e-04, -4.3517e-04, -6.3902e-04]]],


        [[[-2.6008e-02,  1.6392e-02, -1.8958e-02],
          [ 4.0396e-03, -1.7403e-02, -6.7070e-02],
          [ 3.3665e-02, -4.5550e-02, -1.7610e-02]],

         [[ 9.8091e-03,  1.7675e-02, -1.9357e-02],
          [-1.1104e-02,  1.4375e-02,  1.7391e-02],
          [-1.3508e-02,  6.1247e-03, -4.2135e-02]],

         [[-3.3088e-03, -3.2028e-02, -1.6774e-02],
          [-1.3487e-02, -2.7170e-02, -2.0503e-02],
          [ 3.3101e-02, -1.7411e-02,  2.5327e-02]],

         ...,

         [[-2.8475e-02,  1.1724e-01, -4.1590e-02],
          [-4.0357e-02,  5.1087e-02, -5.0304e-02],
          [-1.1116e-02, -5.1135e-02,  5.2068e-02]],

         [[-2.6224e-02,  3.3593e-03,  2.6982e-02],
          [ 3.2690e-02, -2.8792e-03, -2.9239e-02],
          [ 4.0805e-02, -4.5894e-02, -6.0527e-02]],

         [[ 1.8773e-02,  1.0537e-01, -1.8032e-02],
          [-3.7269e-03,  4.9004e-02,  2.2754e-02],
          [ 9.4458e-03,  9.5239e-03, -1.7418e-02]]],


        [[[-1.0242e-04, -3.0608e-04, -7.1192e-04],
          [ 4.7386e-05,  2.3338e-04, -3.9201e-04],
          [-6.5040e-05, -2.7099e-04, -2.6930e-04]],

         [[-7.7013e-04, -2.1155e-05, -2.3193e-04],
          [-5.7327e-04, -3.0615e-04,  2.8829e-04],
          [ 6.6481e-05, -2.7493e-04,  1.0518e-04]],

         [[ 1.7422e-04, -1.9517e-04, -3.8146e-04],
          [-6.9707e-05, -6.3126e-05, -2.3197e-04],
          [-4.9413e-04, -1.8354e-04, -7.5908e-05]],

         ...,

         [[ 5.6085e-04, -5.4376e-04, -3.3276e-04],
          [ 5.5306e-04, -8.7141e-05, -3.5422e-04],
          [-4.0712e-04,  1.4606e-04, -2.3359e-05]],

         [[-1.0831e-04,  1.4751e-04, -3.5993e-04],
          [-1.3220e-04,  4.3178e-04, -3.4112e-04],
          [ 9.7568e-06,  2.5416e-04, -1.0489e-04]],

         [[ 3.1866e-04,  4.4514e-04, -3.0568e-04],
          [ 3.1285e-04,  3.9441e-04, -2.7965e-04],
          [ 5.0732e-04, -3.6130e-04,  4.3571e-04]]],


        ...,


        [[[-9.7188e-02, -5.3819e-02,  7.2330e-02],
          [-9.4193e-02, -4.3675e-02,  5.3790e-02],
          [ 1.3780e-02, -2.8332e-02, -7.5099e-02]],

         [[-8.1358e-02, -9.3009e-02, -1.4285e-02],
          [-8.0498e-02, -1.4202e-01, -4.6987e-02],
          [ 1.7980e-02,  1.5812e-02, -9.0517e-03]],

         [[-1.1289e-01, -1.9204e-02,  1.7752e-02],
          [-1.2373e-01, -4.0402e-02,  3.9601e-02],
          [-1.1000e-01, -4.7695e-02,  7.8930e-03]],

         ...,

         [[-3.5423e-02, -4.7489e-02,  1.9126e-02],
          [ 2.4002e-02,  4.5222e-02,  4.7754e-02],
          [ 1.4269e-02, -8.7227e-04, -1.5913e-02]],

         [[-2.7291e-02,  2.3226e-03,  1.1408e-02],
          [ 1.8599e-02,  4.9123e-03, -2.0721e-04],
          [-4.8500e-02, -6.1629e-04,  9.6040e-04]],

         [[-4.7389e-03,  8.5847e-02,  4.4957e-02],
          [ 1.3889e-01,  1.0815e-01, -1.0006e-01],
          [ 1.6793e-02, -8.2529e-02, -3.4548e-02]]],


        [[[ 2.1927e-02, -6.0007e-03,  3.9780e-02],
          [ 3.6586e-02, -1.2789e-02, -4.6234e-02],
          [ 1.7695e-03,  1.0589e-02,  1.0206e-02]],

         [[ 4.5963e-02,  2.5272e-02, -1.3246e-01],
          [ 6.8656e-03,  9.3089e-02, -1.0289e-01],
          [-1.1824e-02,  1.2470e-01,  1.0185e-01]],

         [[-1.6479e-02, -4.2022e-02,  2.7180e-03],
          [-2.0818e-02, -6.8001e-02, -2.8299e-02],
          [ 2.4984e-02,  2.8916e-02, -2.5393e-02]],

         ...,

         [[ 6.7599e-03,  1.1495e-02,  4.2464e-02],
          [ 3.9616e-02, -2.1133e-02, -1.1819e-02],
          [ 2.2496e-02,  1.3550e-02,  1.3045e-02]],

         [[-1.8972e-02,  4.5807e-03,  3.4752e-02],
          [ 1.4599e-02, -2.7321e-02,  6.0912e-02],
          [ 2.4052e-02, -3.6216e-02,  2.3443e-02]],

         [[-4.7420e-02, -4.1918e-02, -2.6666e-02],
          [-1.6662e-02, -4.3951e-02, -2.4126e-02],
          [ 5.1186e-02, -7.9124e-03, -4.6381e-02]]],


        [[[-3.5006e-04, -1.1882e-03, -5.3780e-03],
          [-2.4856e-03, -3.3740e-03, -4.0606e-03],
          [-4.8990e-04, -2.8423e-03, -4.4785e-03]],

         [[ 1.8566e-03, -9.6649e-04, -6.1436e-03],
          [ 1.7876e-03, -3.2093e-03, -3.9179e-03],
          [ 8.6928e-05, -2.7260e-03, -3.4623e-03]],

         [[ 1.9987e-03, -3.6794e-03, -6.8809e-03],
          [ 1.4413e-03, -1.6821e-03, -1.4646e-03],
          [ 3.4485e-03, -7.7407e-04, -2.3096e-03]],

         ...,

         [[-4.5461e-04,  1.8366e-03,  4.2606e-03],
          [-1.1853e-04,  4.9128e-03,  5.5319e-03],
          [-1.5799e-03,  3.5525e-03,  4.1389e-03]],

         [[-5.0276e-03,  4.7889e-03,  5.7407e-03],
          [-1.1583e-03,  4.3860e-03,  6.3711e-03],
          [-6.9850e-03,  2.4605e-03,  5.8622e-03]],

         [[-5.5005e-04, -3.5622e-03, -1.1616e-03],
          [-1.2840e-03, -1.0167e-03, -5.8448e-04],
          [-5.6342e-03,  1.1220e-03, -1.5546e-03]]]])), ('stages_to_search.4.conv1.bw_params', tensor([-1.])), ('stages_to_search.4.conv1.fl_params', tensor([0.])), ('stages_to_search.4.conv1.bw_bias', tensor([16.])), ('stages_to_search.4.conv1.fl_bias', tensor([8.])), ('stages_to_search.4.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.4.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.4.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.4.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.4.bn1.weight', tensor([2.5491e-04, 1.5858e-01, 3.3756e-04, 1.3128e-01, 1.4596e-04, 1.8663e-01,
        1.3424e-01, 1.5926e-01, 1.2646e-01, 2.7340e-05, 1.5909e-01, 1.1592e-01,
        2.4175e-01, 1.4512e-01, 1.5521e-01, 1.5050e-04, 1.5826e-01, 3.9285e-05,
        1.5251e-01, 2.3173e-01, 1.3981e-01, 1.4462e-01, 6.2749e-08, 2.7536e-01,
        1.5949e-01, 1.2276e-01, 1.1657e-01, 1.4298e-01, 1.6015e-01, 1.2176e-01,
        1.4385e-01, 3.8457e-03])), ('stages_to_search.4.bn1.bias', tensor([-0.0023, -0.2276, -0.0028, -0.1186, -0.0017, -0.1523, -0.0986, -0.1428,
        -0.0825, -0.0013, -0.1794, -0.1008, -0.2492, -0.1552, -0.1496, -0.0006,
        -0.1430, -0.0003, -0.1090, -0.2597, -0.1629, -0.0850, -0.0000, -0.3135,
        -0.1877, -0.0818, -0.1107, -0.1381, -0.1088, -0.0483, -0.1233, -0.0235])), ('stages_to_search.4.bn1.running_mean', tensor([-2.1901e-03, -1.0103e-01, -1.9690e-03, -1.1093e-01, -8.9183e-04,
        -2.2398e-01,  1.3971e-03, -4.1505e-02,  2.2636e-02, -4.5723e-04,
         5.7114e-02, -8.7354e-02, -1.6625e-01,  9.4259e-04,  6.0682e-04,
        -8.3799e-04, -1.2307e-02, -2.5679e-04, -9.5366e-02, -3.3587e-01,
        -2.4515e-01, -1.4569e-01,  5.1000e-07, -4.0095e-01,  5.4960e-02,
        -1.1566e-01,  1.8775e-02, -1.0529e-01, -1.2065e-01,  3.0702e-02,
        -6.7314e-02, -1.4108e-02])), ('stages_to_search.4.bn1.running_var', tensor([2.5209e-06, 1.2377e-02, 1.4108e-06, 1.6841e-02, 7.3463e-07, 2.5002e-02,
        2.4126e-02, 2.3375e-02, 1.7327e-02, 5.1279e-07, 1.9023e-02, 1.5214e-02,
        3.2698e-02, 1.4453e-02, 1.7474e-02, 1.5630e-07, 1.2002e-02, 3.0503e-08,
        2.4701e-02, 3.1843e-02, 1.2595e-02, 2.3123e-02, 7.9724e-14, 4.6395e-02,
        1.6207e-02, 1.4303e-02, 1.3399e-02, 1.6049e-02, 1.8977e-02, 3.5379e-02,
        1.6120e-02, 1.5929e-04])), ('stages_to_search.4.bn1.num_batches_tracked', tensor(29400)), ('stages_to_search.4.relu1.clip_relu_max_alpha', tensor([0.2865])), ('stages_to_search.4.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.4.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.4.conv2.weight', tensor([[[[ 0.0001,  0.0001,  0.0004],
          [ 0.0003,  0.0006,  0.0004],
          [ 0.0003,  0.0001, -0.0005]],

         [[-0.0543, -0.0355, -0.0082],
          [-0.0423,  0.0118, -0.0412],
          [-0.0377, -0.0248, -0.0307]],

         [[-0.0001, -0.0001,  0.0001],
          [ 0.0001,  0.0002,  0.0001],
          [-0.0000,  0.0000,  0.0003]],

         ...,

         [[ 0.0095,  0.0522,  0.0052],
          [ 0.0208,  0.0632, -0.0016],
          [ 0.0428,  0.0331, -0.0054]],

         [[ 0.0305,  0.0631,  0.0264],
          [-0.0176, -0.0102,  0.0842],
          [ 0.0244, -0.0171,  0.0143]],

         [[ 0.0045, -0.0006,  0.0015],
          [-0.0003, -0.0045, -0.0012],
          [ 0.0009,  0.0026,  0.0029]]],


        [[[-0.0001,  0.0001,  0.0006],
          [-0.0005,  0.0001,  0.0008],
          [-0.0004,  0.0004,  0.0003]],

         [[ 0.0072, -0.0744, -0.0446],
          [ 0.0495, -0.0001, -0.0231],
          [-0.0294, -0.0147, -0.0236]],

         [[ 0.0005, -0.0002, -0.0002],
          [ 0.0003,  0.0000,  0.0000],
          [-0.0000,  0.0001, -0.0002]],

         ...,

         [[-0.0188, -0.0030, -0.0164],
          [ 0.0471, -0.0004,  0.0307],
          [ 0.0478, -0.0027, -0.0009]],

         [[ 0.0687,  0.0236, -0.0564],
          [ 0.0109,  0.0247,  0.0090],
          [ 0.0372, -0.0354,  0.0587]],

         [[ 0.0006, -0.0011,  0.0020],
          [-0.0001, -0.0005,  0.0020],
          [-0.0006, -0.0003, -0.0004]]],


        [[[ 0.0004,  0.0001,  0.0000],
          [ 0.0002,  0.0009,  0.0003],
          [-0.0001, -0.0000, -0.0002]],

         [[ 0.0325,  0.0495,  0.0056],
          [-0.0632, -0.0173, -0.0303],
          [-0.0500,  0.0229, -0.0504]],

         [[-0.0000,  0.0006, -0.0001],
          [-0.0006,  0.0005, -0.0004],
          [-0.0008, -0.0005, -0.0007]],

         ...,

         [[ 0.0458,  0.0849,  0.0639],
          [ 0.1139,  0.2631,  0.2519],
          [-0.0138,  0.1221,  0.1508]],

         [[-0.0197,  0.0593,  0.0408],
          [ 0.0194,  0.0353,  0.0286],
          [-0.0426, -0.0655, -0.0422]],

         [[-0.0010,  0.0005, -0.0012],
          [-0.0036, -0.0022, -0.0008],
          [-0.0015, -0.0038,  0.0001]]],


        ...,


        [[[-0.0001,  0.0001, -0.0003],
          [ 0.0002,  0.0000, -0.0001],
          [ 0.0002,  0.0002, -0.0004]],

         [[-0.0009,  0.0057, -0.0272],
          [-0.0464, -0.0121,  0.0160],
          [-0.0237,  0.0117,  0.0395]],

         [[ 0.0002, -0.0003, -0.0002],
          [-0.0003, -0.0005, -0.0002],
          [ 0.0000, -0.0001,  0.0000]],

         ...,

         [[-0.0131, -0.0087, -0.0047],
          [ 0.0343,  0.0079, -0.0102],
          [ 0.0222,  0.0090,  0.0052]],

         [[ 0.0169, -0.0684, -0.0515],
          [-0.0622, -0.0945, -0.0090],
          [-0.0320, -0.0394,  0.0018]],

         [[-0.0015,  0.0006,  0.0002],
          [-0.0022, -0.0001,  0.0004],
          [-0.0017,  0.0012, -0.0003]]],


        [[[ 0.0001, -0.0003, -0.0006],
          [ 0.0003, -0.0003,  0.0000],
          [ 0.0001, -0.0006, -0.0002]],

         [[ 0.0111,  0.0023,  0.0012],
          [ 0.0083,  0.0084,  0.0166],
          [ 0.0120,  0.0060,  0.0099]],

         [[-0.0003,  0.0000, -0.0000],
          [-0.0001,  0.0002,  0.0003],
          [-0.0002, -0.0001,  0.0001]],

         ...,

         [[ 0.0157, -0.0236,  0.0028],
          [ 0.0135, -0.0093,  0.0037],
          [ 0.0123, -0.0182,  0.0123]],

         [[ 0.0066, -0.0171, -0.0084],
          [-0.0077, -0.0104, -0.0132],
          [ 0.0025,  0.0162,  0.0043]],

         [[-0.0012, -0.0003,  0.0003],
          [ 0.0031,  0.0026,  0.0028],
          [ 0.0062,  0.0027,  0.0010]]],


        [[[-0.0001,  0.0004,  0.0007],
          [ 0.0012,  0.0004,  0.0009],
          [ 0.0003,  0.0003, -0.0003]],

         [[-0.0200, -0.0122,  0.0558],
          [-0.0413, -0.0038,  0.0619],
          [ 0.0503,  0.0400, -0.0006]],

         [[-0.0002, -0.0003,  0.0001],
          [-0.0001,  0.0003,  0.0002],
          [ 0.0005,  0.0007,  0.0000]],

         ...,

         [[-0.0536, -0.0718,  0.0287],
          [-0.0691,  0.0321,  0.0609],
          [ 0.0168,  0.0469, -0.0240]],

         [[ 0.0191,  0.0298,  0.0627],
          [-0.0516, -0.0302, -0.0076],
          [-0.0600, -0.0501, -0.0357]],

         [[-0.0010, -0.0020,  0.0009],
          [-0.0060, -0.0033,  0.0023],
          [-0.0023,  0.0026,  0.0019]]]])), ('stages_to_search.4.conv2.bw_params', tensor([-1.])), ('stages_to_search.4.conv2.fl_params', tensor([0.])), ('stages_to_search.4.conv2.bw_bias', tensor([16.])), ('stages_to_search.4.conv2.fl_bias', tensor([8.])), ('stages_to_search.4.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.4.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.4.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.4.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.4.bn2.weight', tensor([ 0.1681,  0.1586,  0.1140,  0.1299,  0.1645,  0.1255,  0.1752,  0.1111,
         0.1447,  0.0788,  0.1502,  0.0711,  0.1449,  0.0751,  0.0818,  0.1033,
         0.0800,  0.1908,  0.1215,  0.0840,  0.1336,  0.0989,  0.1233,  0.0587,
         0.1028,  0.1019,  0.0593,  0.2017,  0.1097,  0.0803, -0.0307,  0.1031])), ('stages_to_search.4.bn2.bias', tensor([-0.0940,  0.0041,  0.0835, -0.1049,  0.1228, -0.0693, -0.0784, -0.0047,
        -0.0607, -0.0358, -0.1804,  0.0778, -0.0456, -0.0937,  0.0177, -0.0283,
        -0.1540,  0.0623,  0.0666, -0.0434,  0.0728, -0.0603, -0.0642,  0.0026,
        -0.1180, -0.1871, -0.0040, -0.1030, -0.0351, -0.1041, -0.0073, -0.0995])), ('stages_to_search.4.bn2.running_mean', tensor([ 0.0038,  0.0034,  0.0411, -0.0425,  0.0601, -0.0223, -0.0467, -0.0070,
        -0.0389, -0.0241, -0.0120,  0.0180, -0.0165,  0.0005,  0.0098, -0.0098,
        -0.0110,  0.0474, -0.0063, -0.0350,  0.0236, -0.0064, -0.0213, -0.0138,
         0.0098,  0.0081,  0.0150, -0.0495,  0.0017, -0.0158,  0.0006, -0.0039])), ('stages_to_search.4.bn2.running_var', tensor([0.0025, 0.0035, 0.0025, 0.0066, 0.0038, 0.0038, 0.0049, 0.0026, 0.0027,
        0.0023, 0.0009, 0.0011, 0.0022, 0.0024, 0.0013, 0.0015, 0.0013, 0.0121,
        0.0065, 0.0020, 0.0055, 0.0021, 0.0031, 0.0009, 0.0018, 0.0021, 0.0019,
        0.0090, 0.0028, 0.0029, 0.0012, 0.0013])), ('stages_to_search.4.bn2.num_batches_tracked', tensor(29400)), ('stages_to_search.4.relu_concat.clip_relu_max_alpha', tensor([0.3910])), ('stages_to_search.4.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.4.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.5.conv1.weight', tensor([[[[ 1.2000e-02,  3.1470e-02, -2.3944e-02],
          [-6.2787e-03,  1.7505e-02,  8.8272e-03],
          [-3.2495e-02,  1.2083e-02, -2.0044e-02]],

         [[-2.1754e-02,  4.0036e-02,  1.0608e-02],
          [-1.0080e-03,  1.3827e-01, -6.3273e-02],
          [ 2.9280e-02,  1.0459e-01, -1.5262e-02]],

         [[-3.8245e-02, -1.3217e-02, -1.6229e-02],
          [-3.0905e-03,  3.7192e-02, -3.2660e-02],
          [-8.1427e-03, -1.1775e-02, -6.5798e-02]],

         ...,

         [[ 7.9485e-02,  2.9032e-02, -3.3902e-02],
          [ 4.5893e-02, -8.9280e-03, -5.9417e-04],
          [-1.3919e-02, -4.5958e-02, -3.5666e-02]],

         [[-3.5457e-02,  3.5333e-02,  4.1485e-02],
          [-6.7745e-02, -2.6273e-03,  1.0833e-01],
          [-9.7645e-03, -2.2569e-02,  5.2921e-02]],

         [[-7.5192e-03, -7.2697e-02, -4.6169e-02],
          [ 1.1932e-02, -6.5174e-02, -1.1883e-02],
          [ 2.9720e-02, -4.1014e-02,  1.0375e-02]]],


        [[[-1.3717e-02,  7.8418e-02,  2.5320e-03],
          [ 3.8010e-02, -3.0133e-02, -3.1706e-02],
          [-2.9199e-03, -4.0880e-02, -5.8851e-03]],

         [[-5.4084e-02, -6.9155e-03,  1.1675e-01],
          [ 3.7602e-02,  6.1588e-02, -2.7559e-02],
          [-2.1104e-02, -5.1996e-02, -1.8257e-02]],

         [[ 7.4741e-02,  8.4594e-02,  3.5901e-02],
          [ 2.5426e-02,  3.9556e-02, -2.4585e-02],
          [-3.9841e-02, -2.9229e-02, -4.4255e-02]],

         ...,

         [[ 2.6513e-02,  1.9417e-01,  4.2427e-03],
          [ 5.5202e-02,  3.8462e-03, -7.6362e-02],
          [-9.2739e-02, -1.0824e-01, -9.4642e-02]],

         [[ 4.4353e-02, -3.3774e-02, -6.7908e-03],
          [-5.8327e-02, -4.5623e-02,  1.6857e-02],
          [-1.0194e-01,  5.8037e-03,  1.9479e-02]],

         [[ 3.1915e-03,  8.6139e-02,  1.4140e-02],
          [ 6.7037e-02, -1.1766e-02, -7.1501e-02],
          [-1.0009e-01, -7.6241e-02, -8.5524e-03]]],


        [[[-4.0452e-02, -5.1435e-02, -1.0249e-02],
          [-6.1245e-02, -8.0389e-02,  2.9188e-02],
          [ 2.9168e-02,  5.9545e-02,  1.0848e-01]],

         [[-3.8455e-02,  2.4543e-02,  1.9148e-02],
          [-3.3495e-02,  3.4879e-02,  1.2540e-01],
          [-5.7809e-02, -4.7088e-02,  5.2734e-02]],

         [[-1.4412e-02, -9.5649e-02,  2.2709e-02],
          [-1.7918e-04, -2.2803e-02,  3.9708e-02],
          [-2.0836e-02, -4.4233e-02, -1.5011e-02]],

         ...,

         [[ 3.2087e-02, -2.5248e-02, -1.6739e-02],
          [-3.0965e-02, -9.5350e-02,  8.6311e-03],
          [-1.2425e-01, -2.7527e-03,  6.7277e-02]],

         [[-2.9067e-02,  2.7533e-02, -8.1225e-02],
          [-6.4631e-02,  3.1020e-02, -6.6721e-03],
          [-2.4414e-02,  5.2453e-02, -1.3715e-02]],

         [[ 1.9870e-02,  3.6333e-02, -7.7521e-02],
          [ 6.7098e-02, -1.1680e-03,  2.0668e-02],
          [ 2.7042e-02, -7.7809e-02,  5.3365e-02]]],


        ...,


        [[[-3.3762e-04, -3.8785e-04,  1.7570e-05],
          [-3.0728e-05, -6.2115e-05, -8.3882e-05],
          [ 1.0996e-04, -1.3203e-04, -9.1153e-05]],

         [[-1.0478e-04,  3.4530e-04, -2.6337e-04],
          [-1.6620e-04,  2.1208e-04,  2.4221e-04],
          [-6.1814e-04, -1.9764e-04, -1.8728e-04]],

         [[ 4.9275e-04,  3.4823e-04, -4.3604e-04],
          [-1.7855e-05,  5.8605e-04, -3.8787e-04],
          [-7.6009e-04,  6.3175e-05, -4.4456e-04]],

         ...,

         [[-5.2180e-04, -5.9966e-04,  6.4384e-06],
          [ 1.7168e-05, -4.1033e-04, -7.1919e-04],
          [ 9.0891e-04,  3.9971e-04, -6.1528e-04]],

         [[ 9.6343e-05, -8.5433e-05,  1.7781e-04],
          [ 3.0479e-04, -2.1071e-04, -1.8115e-04],
          [-3.5986e-04, -4.5916e-04, -4.6710e-04]],

         [[-5.6005e-04, -2.5752e-04, -3.1488e-04],
          [-4.5964e-04, -2.9115e-04, -1.8485e-04],
          [-4.3089e-05,  6.3200e-05, -1.0512e-04]]],


        [[[-5.3475e-02, -7.2307e-03,  8.5327e-02],
          [-1.0741e-02,  3.1851e-02,  6.6096e-02],
          [-2.1475e-02,  1.7251e-02,  2.1295e-02]],

         [[-3.3121e-02, -2.9279e-02,  2.1759e-02],
          [-7.8354e-03, -2.4742e-02,  6.4138e-02],
          [-1.3391e-02, -7.7104e-02, -8.9779e-03]],

         [[-7.6512e-03, -3.2677e-04,  6.1729e-02],
          [ 1.3480e-02, -2.6966e-02,  2.2667e-05],
          [ 1.8258e-03, -3.0204e-02,  1.2667e-02]],

         ...,

         [[-5.5053e-03, -2.9513e-02, -3.9644e-02],
          [-9.1075e-03, -2.6853e-02,  1.1220e-02],
          [ 4.7894e-02, -1.2673e-02, -2.4116e-02]],

         [[ 6.0204e-02, -3.7871e-02, -1.8464e-02],
          [ 7.0316e-02,  3.0036e-03, -7.2146e-02],
          [ 7.2460e-02,  3.7906e-02, -3.7964e-02]],

         [[-4.7838e-03, -1.5215e-02, -1.7581e-03],
          [ 8.7995e-03, -1.1665e-03, -3.0333e-02],
          [-2.4375e-02,  5.0614e-02, -1.3041e-02]]],


        [[[-3.9857e-03, -8.0913e-03,  2.3827e-02],
          [-2.3991e-02, -7.1144e-02, -1.1169e-03],
          [-1.3439e-02,  1.3527e-02,  4.5477e-02]],

         [[-3.6146e-02, -4.3114e-02, -2.7035e-02],
          [-5.6304e-02, -6.5797e-02, -5.1159e-02],
          [-6.7501e-02, -5.2555e-02,  1.0696e-02]],

         [[-1.0182e-02,  3.0857e-03, -2.2856e-02],
          [-4.7762e-03, -6.3830e-03, -2.2423e-03],
          [-4.9080e-02, -4.7876e-02,  4.5202e-03]],

         ...,

         [[ 1.6312e-02, -6.5972e-02, -2.4479e-02],
          [ 1.8860e-02, -3.2141e-02,  1.0833e-02],
          [-4.0038e-02,  4.8981e-03,  3.4543e-03]],

         [[ 3.9850e-02,  5.2125e-03, -9.7780e-03],
          [ 3.1493e-02,  5.9212e-02,  3.5911e-02],
          [ 6.2391e-02,  1.3418e-02, -2.6578e-02]],

         [[-4.6795e-02, -2.8765e-02,  4.3232e-02],
          [-3.4236e-02, -1.9337e-02,  1.1270e-02],
          [-6.1281e-02, -1.7091e-02,  9.5438e-03]]]])), ('stages_to_search.5.conv1.bw_params', tensor([-1.])), ('stages_to_search.5.conv1.fl_params', tensor([0.])), ('stages_to_search.5.conv1.bw_bias', tensor([16.])), ('stages_to_search.5.conv1.fl_bias', tensor([8.])), ('stages_to_search.5.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.5.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.5.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.5.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.5.bn1.weight', tensor([ 1.4827e-01,  1.1946e-01,  1.6488e-01,  1.1365e-02,  1.3358e-01,
         1.5420e-01,  1.1147e-01,  1.1246e-01,  1.5125e-01,  1.8086e-01,
         1.5686e-01,  1.4196e-01,  5.3734e-09,  1.2847e-01, -9.5122e-10,
         2.6582e-04,  1.4718e-01,  4.1502e-03,  1.1163e-01,  3.0092e-01,
         2.9650e-01,  3.6397e-04,  3.9397e-04,  2.3964e-01,  1.3628e-01,
         1.4795e-01,  1.1935e-01,  1.6773e-01,  1.3234e-01,  3.4764e-04,
         1.3371e-01,  1.6459e-01])), ('stages_to_search.5.bn1.bias', tensor([-0.1514, -0.0979, -0.3207, -0.0580, -0.0892, -0.1551, -0.1038, -0.0749,
        -0.1417, -0.2095, -0.1747, -0.0948, -0.0000, -0.1124, -0.0000, -0.0015,
        -0.1346, -0.0156, -0.0413, -0.2501, -0.2379, -0.0028, -0.0018, -0.1792,
        -0.1086, -0.0815, -0.0820, -0.1766, -0.1456, -0.0023, -0.0943, -0.1645])), ('stages_to_search.5.bn1.running_mean', tensor([ 1.5108e-02, -4.6620e-02, -1.2182e-01, -2.7693e-02, -5.6881e-02,
        -6.4593e-02, -1.2214e-01, -1.1882e-01,  4.4238e-02, -7.7526e-02,
         2.7902e-02, -1.5829e-01,  9.7163e-08, -4.4354e-02,  7.9727e-08,
        -3.4528e-03, -1.1416e-01, -1.9699e-02, -8.3840e-02, -3.3464e-01,
        -3.6573e-01, -8.6334e-04, -5.2976e-04, -2.6042e-01, -1.0599e-01,
        -1.0213e-01, -9.0461e-02, -5.1619e-02, -9.7930e-02, -2.4574e-03,
        -2.5210e-02, -1.4468e-01])), ('stages_to_search.5.bn1.running_var', tensor([2.2802e-02, 1.7740e-02, 1.2004e-02, 9.4694e-04, 2.4197e-02, 2.1126e-02,
        1.0597e-02, 1.8597e-02, 1.9073e-02, 1.6984e-02, 1.8499e-02, 2.0346e-02,
        3.5642e-15, 1.5255e-02, 1.7636e-14, 5.6307e-06, 1.7271e-02, 6.1763e-05,
        2.0417e-02, 3.8302e-02, 2.8860e-02, 1.5430e-06, 9.0830e-07, 2.8692e-02,
        1.5271e-02, 2.9934e-02, 1.1998e-02, 1.7545e-02, 1.5058e-02, 1.4987e-06,
        1.9819e-02, 1.7665e-02])), ('stages_to_search.5.bn1.num_batches_tracked', tensor(29400)), ('stages_to_search.5.relu1.clip_relu_max_alpha', tensor([0.2843])), ('stages_to_search.5.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.5.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.5.conv2.weight', tensor([[[[ 0.0660,  0.0220, -0.0005],
          [-0.0004, -0.0208, -0.0018],
          [ 0.0559, -0.0487,  0.0182]],

         [[-0.0278, -0.0478,  0.0321],
          [-0.0109,  0.0217,  0.0555],
          [-0.0105,  0.0320,  0.0038]],

         [[ 0.0399,  0.0284,  0.0367],
          [ 0.0107, -0.0030,  0.0403],
          [ 0.0053,  0.0140, -0.0032]],

         ...,

         [[-0.0001, -0.0002, -0.0002],
          [ 0.0000, -0.0001, -0.0001],
          [-0.0006, -0.0003, -0.0000]],

         [[ 0.0090, -0.0234, -0.0684],
          [-0.0237,  0.0140, -0.0186],
          [-0.0264, -0.0140,  0.0301]],

         [[-0.0210,  0.0216, -0.0173],
          [ 0.0452, -0.0183, -0.0227],
          [-0.0028, -0.0307, -0.0616]]],


        [[[ 0.1229,  0.0369,  0.0012],
          [ 0.1294, -0.0100,  0.1132],
          [ 0.0939,  0.0835,  0.1715]],

         [[ 0.0134,  0.0173,  0.0704],
          [ 0.0255,  0.0235,  0.0645],
          [ 0.0185,  0.0591, -0.0103]],

         [[ 0.0441, -0.0012,  0.0097],
          [ 0.0622,  0.0165,  0.0017],
          [ 0.0192, -0.0118, -0.0296]],

         ...,

         [[-0.0001, -0.0005, -0.0003],
          [ 0.0008,  0.0005, -0.0001],
          [ 0.0003,  0.0006,  0.0003]],

         [[ 0.0134, -0.0552, -0.0990],
          [ 0.0334, -0.0194, -0.0104],
          [-0.0354, -0.0789, -0.0079]],

         [[ 0.0237,  0.0588,  0.0322],
          [ 0.0179, -0.0033, -0.0224],
          [ 0.0353, -0.0691, -0.0364]]],


        [[[ 0.0195,  0.0458,  0.0260],
          [-0.0311,  0.0170, -0.0119],
          [-0.0376, -0.0031,  0.0341]],

         [[ 0.0304,  0.0469, -0.0290],
          [ 0.0060, -0.0197, -0.0052],
          [-0.0124, -0.0122,  0.0072]],

         [[ 0.0199,  0.0455,  0.0190],
          [-0.0102,  0.0230, -0.0089],
          [-0.0293, -0.0275, -0.0151]],

         ...,

         [[ 0.0001,  0.0002,  0.0002],
          [ 0.0000,  0.0002,  0.0003],
          [ 0.0001,  0.0001,  0.0004]],

         [[ 0.0778,  0.0677, -0.0111],
          [ 0.0649,  0.0631, -0.0223],
          [ 0.0571,  0.0257, -0.0084]],

         [[ 0.0395,  0.0438, -0.0585],
          [ 0.0412,  0.0546, -0.0408],
          [-0.0038, -0.0025, -0.0648]]],


        ...,


        [[[ 0.0152,  0.0049, -0.0227],
          [ 0.0361,  0.0023, -0.0164],
          [ 0.0239,  0.0078,  0.0068]],

         [[ 0.0299,  0.0117, -0.0452],
          [ 0.0587,  0.0055, -0.0212],
          [ 0.0179,  0.0111,  0.0424]],

         [[-0.0045,  0.0039, -0.0128],
          [-0.0002, -0.0056, -0.0184],
          [ 0.0028, -0.0092, -0.0121]],

         ...,

         [[ 0.0001, -0.0000, -0.0001],
          [ 0.0001, -0.0004, -0.0003],
          [ 0.0003, -0.0003, -0.0004]],

         [[-0.0049, -0.0103, -0.0314],
          [-0.0118, -0.0031, -0.0202],
          [ 0.0007,  0.0256,  0.0210]],

         [[ 0.0065,  0.0045, -0.0299],
          [ 0.0128,  0.0240, -0.0331],
          [ 0.0124,  0.0182, -0.0346]]],


        [[[-0.0003, -0.0130, -0.0261],
          [-0.0186, -0.0075, -0.0424],
          [ 0.0704,  0.0559, -0.0453]],

         [[-0.0051,  0.0083, -0.0113],
          [ 0.0047,  0.0182, -0.0173],
          [ 0.0459,  0.0247, -0.0142]],

         [[ 0.0004, -0.0246,  0.0055],
          [-0.0020, -0.0280, -0.0021],
          [-0.0006, -0.0253, -0.0125]],

         ...,

         [[-0.0003, -0.0000, -0.0000],
          [-0.0003, -0.0001,  0.0001],
          [-0.0001, -0.0001,  0.0003]],

         [[-0.0370,  0.0083,  0.0831],
          [-0.0630,  0.0077,  0.0055],
          [ 0.0115,  0.0390,  0.0060]],

         [[ 0.0317,  0.0219,  0.0030],
          [-0.0382, -0.0213, -0.0083],
          [ 0.0057,  0.0034, -0.0164]]],


        [[[-0.0274,  0.0049,  0.0088],
          [-0.0020,  0.0636,  0.0084],
          [ 0.0169,  0.0470,  0.0323]],

         [[-0.0467,  0.0551,  0.0848],
          [ 0.0928,  0.1807,  0.0305],
          [ 0.1579, -0.0099,  0.0895]],

         [[-0.0170, -0.0219,  0.0166],
          [ 0.0001,  0.0375,  0.0167],
          [ 0.0281,  0.0465, -0.0061]],

         ...,

         [[ 0.0008,  0.0003,  0.0001],
          [ 0.0002, -0.0001, -0.0002],
          [-0.0005, -0.0006,  0.0001]],

         [[-0.0847, -0.0162, -0.0191],
          [-0.0525, -0.0300, -0.0034],
          [-0.0048, -0.0088,  0.0092]],

         [[ 0.0027,  0.0230, -0.0650],
          [ 0.0516,  0.0184, -0.0384],
          [-0.0020, -0.0176, -0.0366]]]])), ('stages_to_search.5.conv2.bw_params', tensor([-1.])), ('stages_to_search.5.conv2.fl_params', tensor([0.])), ('stages_to_search.5.conv2.bw_bias', tensor([16.])), ('stages_to_search.5.conv2.fl_bias', tensor([8.])), ('stages_to_search.5.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.5.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.5.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.5.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.5.bn2.weight', tensor([ 0.1698,  0.1457,  0.0946,  0.1321,  0.2068,  0.0844,  0.1281,  0.1084,
         0.1603,  0.0713,  0.1737,  0.1473,  0.1737,  0.0833,  0.1127,  0.0680,
         0.0736,  0.0997,  0.1341,  0.0978, -0.0170,  0.0575,  0.0758,  0.1342,
         0.0937,  0.0451,  0.0577,  0.0840,  0.1302,  0.0404,  0.0767,  0.1161])), ('stages_to_search.5.bn2.bias', tensor([ 0.0035, -0.1193, -0.0516, -0.0683, -0.0137,  0.0514, -0.0313, -0.0852,
         0.1292, -0.0050, -0.0460, -0.0967, -0.0875, -0.0348, -0.0547,  0.0332,
         0.0092, -0.0470,  0.0341, -0.0633,  0.0086, -0.0103, -0.0279,  0.0538,
        -0.0073,  0.0190, -0.0127, -0.0088,  0.0741,  0.0106, -0.0077, -0.0192])), ('stages_to_search.5.bn2.running_mean', tensor([ 0.0169,  0.0113, -0.0040, -0.0103,  0.0046,  0.0089, -0.0067, -0.0202,
         0.0335, -0.0164, -0.0093, -0.0004,  0.0164, -0.0112,  0.0004, -0.0081,
        -0.0144, -0.0187,  0.0297, -0.0246, -0.0035, -0.0164, -0.0186,  0.0547,
        -0.0303, -0.0152,  0.0008, -0.0102,  0.0226, -0.0218, -0.0309,  0.0004])), ('stages_to_search.5.bn2.running_var', tensor([0.0026, 0.0016, 0.0022, 0.0040, 0.0053, 0.0020, 0.0032, 0.0020, 0.0036,
        0.0015, 0.0024, 0.0027, 0.0025, 0.0021, 0.0015, 0.0012, 0.0013, 0.0031,
        0.0048, 0.0016, 0.0008, 0.0011, 0.0015, 0.0043, 0.0022, 0.0011, 0.0012,
        0.0022, 0.0026, 0.0019, 0.0018, 0.0017])), ('stages_to_search.5.bn2.num_batches_tracked', tensor(29400)), ('stages_to_search.5.relu_concat.clip_relu_max_alpha', tensor([0.4096])), ('stages_to_search.5.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.5.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.6.conv1.weight', tensor([[[[ 0.0261, -0.0074, -0.0854],
          [-0.0206, -0.0402, -0.0177],
          [ 0.0066, -0.0104,  0.0580]],

         [[-0.0199, -0.0326,  0.0135],
          [-0.0120,  0.0181,  0.0414],
          [-0.0015, -0.0009,  0.0105]],

         [[-0.0188, -0.0098, -0.0072],
          [ 0.0175,  0.0533,  0.0504],
          [ 0.0572,  0.0695,  0.0041]],

         ...,

         [[ 0.0386,  0.0063, -0.0579],
          [ 0.0252, -0.0215, -0.0535],
          [-0.0341, -0.0425, -0.0083]],

         [[ 0.0321, -0.0142, -0.0599],
          [-0.0381, -0.0510, -0.0604],
          [-0.0495, -0.0756, -0.0059]],

         [[ 0.0308, -0.0071, -0.0282],
          [ 0.0217, -0.0130, -0.0151],
          [-0.0170, -0.0241,  0.0064]]],


        [[[-0.0256, -0.0188,  0.0247],
          [-0.0574, -0.0441, -0.0063],
          [-0.0248, -0.0543, -0.0030]],

         [[-0.0068, -0.0029, -0.0516],
          [-0.0142, -0.0264, -0.0437],
          [-0.0315, -0.0393, -0.0381]],

         [[ 0.0214,  0.0118,  0.0233],
          [-0.0598, -0.0635, -0.0513],
          [-0.0204, -0.0667, -0.0606]],

         ...,

         [[ 0.0125, -0.0180, -0.0126],
          [ 0.0587,  0.0133,  0.0235],
          [ 0.0625,  0.0475,  0.0620]],

         [[ 0.0303,  0.0306,  0.0019],
          [ 0.1458,  0.1393,  0.1345],
          [ 0.0601,  0.1125,  0.1005]],

         [[-0.0008, -0.0236,  0.0267],
          [ 0.0009, -0.0335, -0.0293],
          [ 0.0315, -0.0371, -0.0560]]],


        [[[ 0.0067,  0.0139,  0.0233],
          [ 0.0095,  0.0205, -0.0233],
          [ 0.0491, -0.0174, -0.0437]],

         [[ 0.0373,  0.0281, -0.0070],
          [ 0.0557,  0.0394, -0.0295],
          [ 0.0400,  0.0091, -0.0639]],

         [[ 0.0123, -0.0064, -0.0123],
          [ 0.0137, -0.0106, -0.0646],
          [ 0.0315, -0.0141, -0.0381]],

         ...,

         [[ 0.0227,  0.0392, -0.0194],
          [-0.0055, -0.0004, -0.0115],
          [-0.0408, -0.0207, -0.0227]],

         [[-0.0278,  0.0067,  0.0396],
          [-0.0421,  0.0377,  0.1056],
          [-0.0468,  0.0737,  0.1181]],

         [[ 0.0144,  0.0228, -0.0139],
          [ 0.0324,  0.0024, -0.0113],
          [ 0.0100, -0.0197, -0.0326]]],


        ...,


        [[[-0.0474, -0.0171,  0.0734],
          [ 0.0075,  0.0458,  0.1233],
          [ 0.0405,  0.1218,  0.1104]],

         [[ 0.0246, -0.0366,  0.0100],
          [-0.0051, -0.0101,  0.0474],
          [ 0.0144,  0.0297,  0.0174]],

         [[ 0.0146,  0.0007, -0.0067],
          [ 0.0250,  0.0176, -0.0129],
          [ 0.0032, -0.0169, -0.0550]],

         ...,

         [[-0.0016, -0.0569, -0.0624],
          [-0.0269, -0.0283,  0.0098],
          [ 0.0140,  0.0154,  0.0207]],

         [[ 0.0560,  0.0434, -0.0003],
          [ 0.0172,  0.0006, -0.0095],
          [-0.0173, -0.0279, -0.0061]],

         [[ 0.0064,  0.0117,  0.0151],
          [ 0.0229,  0.0412,  0.0756],
          [ 0.0173,  0.0669,  0.0110]]],


        [[[-0.0411, -0.0620, -0.0025],
          [-0.0818, -0.0234, -0.0096],
          [-0.0638, -0.0473, -0.0025]],

         [[ 0.0033, -0.0085, -0.0003],
          [ 0.0274,  0.0018, -0.0260],
          [ 0.0086,  0.0348,  0.0265]],

         [[ 0.0173,  0.0145, -0.0251],
          [ 0.0413,  0.0405, -0.0263],
          [-0.0172, -0.0024, -0.0033]],

         ...,

         [[-0.0089, -0.0029, -0.0435],
          [-0.0317, -0.0219,  0.0053],
          [-0.0233, -0.0144,  0.0048]],

         [[-0.0422, -0.1185, -0.1000],
          [-0.0670, -0.0968, -0.1323],
          [-0.0388, -0.1106, -0.0848]],

         [[ 0.0109,  0.0555,  0.0265],
          [ 0.0173,  0.0591,  0.0792],
          [ 0.0315,  0.0525,  0.0287]]],


        [[[-0.0214, -0.0310, -0.0072],
          [ 0.0350, -0.0105, -0.0260],
          [ 0.0032, -0.0198, -0.0236]],

         [[ 0.0055, -0.0589, -0.0572],
          [-0.0040, -0.0442, -0.0362],
          [ 0.0040, -0.0004,  0.0312]],

         [[ 0.0108, -0.0070, -0.0403],
          [-0.0006,  0.0071,  0.0232],
          [-0.0437,  0.0072,  0.0286]],

         ...,

         [[ 0.0276,  0.1074,  0.0781],
          [ 0.0772,  0.1596,  0.0794],
          [-0.0396, -0.0348, -0.0379]],

         [[ 0.0231,  0.0510, -0.0094],
          [ 0.0212,  0.0084,  0.0112],
          [-0.0269, -0.0674, -0.0326]],

         [[ 0.0530,  0.0840,  0.0263],
          [ 0.0694,  0.0635,  0.0433],
          [ 0.0159,  0.0333,  0.0312]]]])), ('stages_to_search.6.conv1.bw_params', tensor([-1.])), ('stages_to_search.6.conv1.fl_params', tensor([0.])), ('stages_to_search.6.conv1.bw_bias', tensor([16.])), ('stages_to_search.6.conv1.fl_bias', tensor([8.])), ('stages_to_search.6.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.6.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.6.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.6.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.6.bn1.weight', tensor([ 1.6680e-01,  1.9440e-01,  1.4719e-01,  1.5450e-01,  1.7395e-01,
         1.4486e-01,  1.6835e-01,  1.4481e-01,  2.7677e-01,  1.6094e-01,
         1.7769e-01,  1.8987e-01,  1.5333e-01,  1.5078e-01,  1.3064e-01,
         1.5527e-01,  1.6203e-01,  1.4171e-01,  1.8900e-01,  1.8267e-01,
         2.3338e-01,  1.3169e-01,  1.5410e-01,  1.9107e-01,  1.7093e-01,
         1.6373e-01,  1.4152e-01,  2.0585e-01,  1.6333e-01,  1.3892e-01,
         1.4419e-01,  1.0164e-09,  1.3572e-01,  1.3382e-01,  1.6876e-01,
         1.7483e-01,  1.6039e-01,  1.4439e-01,  1.7053e-01,  1.4864e-01,
        -2.2171e-10,  1.7975e-01,  1.6244e-01,  1.5328e-01,  1.3936e-01,
         1.6294e-01,  1.7738e-01,  1.8590e-01,  1.6275e-01,  1.7124e-01,
         1.7575e-01,  1.5730e-01,  1.5913e-01,  1.2701e-04,  1.9171e-01,
         1.5840e-01,  2.2350e-01,  1.5312e-01,  1.5725e-01,  2.1964e-09,
         2.0698e-01,  1.4595e-01,  1.6038e-01,  1.4524e-01])), ('stages_to_search.6.bn1.bias', tensor([-0.1220, -0.0764, -0.0081, -0.0912, -0.1090, -0.0099, -0.0767, -0.0648,
         0.0456, -0.0913, -0.1017, -0.0538, -0.0711, -0.0320,  0.0748, -0.0701,
        -0.0681,  0.0085, -0.1290, -0.0475, -0.1913, -0.0815, -0.0843, -0.1340,
        -0.1174, -0.0482,  0.0223, -0.1343, -0.0255, -0.0164,  0.0670, -0.0000,
        -0.0816, -0.0535, -0.0808,  0.0556, -0.0368, -0.0776, -0.0900, -0.0505,
        -0.0000, -0.1392, -0.0793, -0.0163, -0.0616, -0.0190, -0.0946, -0.1038,
        -0.0758, -0.0841,  0.0173,  0.3283, -0.0367, -0.0013, -0.0686, -0.0887,
         0.0127,  0.0054,  0.0342, -0.0000, -0.1014, -0.0593,  0.0047, -0.0908])), ('stages_to_search.6.bn1.running_mean', tensor([ 7.1931e-02, -2.6694e-01, -1.8226e-01,  4.3015e-02, -1.5279e-01,
         2.4298e-02, -1.1049e-01, -5.8034e-02,  2.0111e-02, -6.0523e-02,
         4.3837e-02, -1.0394e-01,  1.1571e-01,  9.6512e-02, -1.6438e-01,
        -8.4001e-02, -2.2315e-01, -3.9537e-02, -3.9376e-02, -2.1940e-01,
        -3.1448e-01,  3.7899e-02,  6.3301e-02,  1.0663e-01,  1.2771e-01,
        -1.3684e-01,  8.6170e-03, -2.2607e-01, -2.1078e-01, -3.9747e-04,
        -1.3961e-01, -6.2161e-10,  1.5327e-01, -5.4223e-03,  8.8010e-02,
         5.1751e-02, -1.6524e-01,  2.3058e-01,  1.0004e-01, -6.0990e-02,
         4.3421e-08, -1.6462e-01, -1.5442e-01, -3.4211e-01,  9.8698e-02,
         6.5505e-03,  1.0216e-01, -3.6647e-02,  5.5519e-02,  1.5985e-01,
        -3.0740e-01, -2.3085e-01,  6.1914e-02, -2.8660e-04, -1.7572e-01,
        -3.8881e-02,  4.4600e-02,  5.2055e-02, -5.0938e-01, -1.1566e-07,
        -3.1306e-01, -4.5759e-02, -1.6983e-01, -1.0057e-01])), ('stages_to_search.6.bn1.running_var', tensor([1.8734e-02, 2.6122e-02, 2.4160e-02, 2.1591e-02, 2.8333e-02, 2.4149e-02,
        2.2084e-02, 1.8485e-02, 4.9584e-02, 1.8151e-02, 2.8827e-02, 3.6179e-02,
        2.2954e-02, 1.9750e-02, 4.2136e-02, 2.1615e-02, 1.8896e-02, 2.5577e-02,
        2.1372e-02, 4.0164e-02, 3.2876e-02, 1.5875e-02, 1.7246e-02, 2.4863e-02,
        1.9361e-02, 2.4107e-02, 2.6177e-02, 1.7420e-02, 3.4569e-02, 1.7396e-02,
        6.4414e-02, 3.3420e-15, 1.6265e-02, 1.6175e-02, 2.3176e-02, 6.1292e-02,
        2.1225e-02, 1.7197e-02, 2.9577e-02, 1.9747e-02, 2.8482e-15, 2.1079e-02,
        1.8946e-02, 2.7081e-02, 1.9994e-02, 3.1636e-02, 2.4875e-02, 1.9401e-02,
        2.1529e-02, 3.4447e-02, 3.6313e-02, 5.2452e-02, 2.2468e-02, 1.0039e-06,
        3.4040e-02, 2.2592e-02, 4.8413e-02, 3.6127e-02, 5.0473e-02, 4.4488e-15,
        3.4906e-02, 1.5248e-02, 5.6138e-02, 1.6735e-02])), ('stages_to_search.6.bn1.num_batches_tracked', tensor(29400)), ('stages_to_search.6.relu1.clip_relu_max_alpha', tensor([0.4296])), ('stages_to_search.6.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.6.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.6.conv2.weight', tensor([[[[-0.0108,  0.0327,  0.0090],
          [-0.0106,  0.0184,  0.0609],
          [-0.0305, -0.0032,  0.0268]],

         [[ 0.0180, -0.0742, -0.0704],
          [-0.0414, -0.0414, -0.0645],
          [-0.0713,  0.0432, -0.0024]],

         [[ 0.0101, -0.0069,  0.0866],
          [ 0.0798,  0.0368,  0.0377],
          [ 0.0061,  0.0053, -0.0412]],

         ...,

         [[-0.0576, -0.0205, -0.0094],
          [-0.0002, -0.0821, -0.0082],
          [ 0.0176,  0.0167,  0.0107]],

         [[ 0.0263,  0.0800, -0.0171],
          [-0.0826,  0.0074, -0.0423],
          [-0.0893, -0.1091, -0.0808]],

         [[ 0.0097,  0.0036, -0.0041],
          [-0.0890, -0.0415,  0.0098],
          [-0.0037, -0.0029, -0.0217]]],


        [[[-0.0086, -0.0169, -0.0137],
          [-0.0231, -0.0343,  0.0034],
          [-0.0422, -0.0190, -0.0171]],

         [[-0.0279,  0.0520, -0.0132],
          [ 0.0344,  0.0422, -0.0554],
          [ 0.0064,  0.0450, -0.0104]],

         [[-0.0050,  0.0222, -0.0637],
          [-0.0266, -0.0613,  0.0231],
          [-0.0004, -0.0091,  0.0187]],

         ...,

         [[-0.0794, -0.0059, -0.0619],
          [ 0.0210, -0.0344, -0.0517],
          [ 0.0025, -0.0748, -0.0186]],

         [[-0.0656, -0.0738, -0.0614],
          [-0.0153, -0.0309, -0.0533],
          [-0.0227, -0.0257, -0.0261]],

         [[ 0.0309,  0.0309, -0.0064],
          [-0.0019,  0.0396,  0.0067],
          [-0.0488, -0.0018, -0.0052]]],


        [[[-0.0044, -0.0484, -0.0001],
          [-0.0151,  0.0272,  0.0288],
          [ 0.0229,  0.0267,  0.0145]],

         [[ 0.0339,  0.0179,  0.0412],
          [-0.0422, -0.0576, -0.0400],
          [ 0.0347,  0.0241, -0.0202]],

         [[ 0.0276,  0.0160, -0.0167],
          [-0.0593, -0.0527,  0.0680],
          [ 0.0225,  0.0320,  0.0458]],

         ...,

         [[ 0.0433,  0.0589,  0.0103],
          [ 0.0736,  0.0614,  0.0004],
          [-0.0003,  0.0106,  0.0300]],

         [[-0.0068,  0.0325, -0.0325],
          [ 0.0254,  0.0184, -0.0220],
          [ 0.0223, -0.0495,  0.0129]],

         [[ 0.0164, -0.0152, -0.0209],
          [-0.0389,  0.0303,  0.0451],
          [-0.0075, -0.0112, -0.0165]]],


        ...,


        [[[ 0.0305,  0.0664, -0.0050],
          [ 0.0407,  0.0069, -0.0334],
          [ 0.0054,  0.0407, -0.0550]],

         [[-0.0066,  0.0161,  0.0071],
          [-0.0591,  0.0179,  0.0497],
          [-0.0006,  0.0075,  0.0321]],

         [[-0.0457,  0.0392,  0.0369],
          [ 0.0199,  0.0924, -0.0126],
          [-0.0173,  0.0088,  0.0454]],

         ...,

         [[ 0.0237,  0.0530,  0.0077],
          [-0.0089, -0.0364,  0.0344],
          [-0.0293,  0.0158,  0.0006]],

         [[ 0.0827,  0.0466, -0.0936],
          [ 0.1334,  0.0214, -0.0578],
          [ 0.0202, -0.0491, -0.0636]],

         [[-0.0004, -0.0246,  0.0183],
          [ 0.0095, -0.0336, -0.0244],
          [ 0.0271, -0.0260,  0.0049]]],


        [[[-0.0002,  0.0026, -0.0632],
          [ 0.0339, -0.0512, -0.0828],
          [-0.0164, -0.0259,  0.0429]],

         [[-0.0055,  0.0223, -0.0169],
          [ 0.0009,  0.0203,  0.0251],
          [ 0.0103, -0.0031, -0.0337]],

         [[ 0.1140, -0.0047,  0.0286],
          [-0.0007, -0.0141, -0.0236],
          [-0.0171,  0.0088, -0.0339]],

         ...,

         [[-0.0176,  0.0542,  0.0660],
          [ 0.0040,  0.0225,  0.0061],
          [ 0.0057,  0.0349,  0.0738]],

         [[ 0.0440, -0.0172, -0.0903],
          [ 0.0195, -0.0196, -0.0541],
          [-0.0091,  0.0109, -0.0418]],

         [[-0.0508, -0.1039,  0.0465],
          [-0.0399,  0.0373,  0.0564],
          [-0.0368,  0.0432, -0.0326]]],


        [[[-0.0319, -0.0491,  0.0099],
          [-0.0175,  0.0431, -0.0214],
          [ 0.0108, -0.0042, -0.0406]],

         [[ 0.0033, -0.0118, -0.0055],
          [-0.0018, -0.1083, -0.0138],
          [ 0.0206,  0.0005,  0.0070]],

         [[-0.0360, -0.0329, -0.0410],
          [-0.0261, -0.0101,  0.0484],
          [-0.0480, -0.0086,  0.0068]],

         ...,

         [[ 0.0114, -0.0353, -0.0560],
          [ 0.0021, -0.0398,  0.0109],
          [-0.0333, -0.0051,  0.0265]],

         [[-0.0303, -0.0662, -0.1025],
          [ 0.0028,  0.0449, -0.0660],
          [ 0.0461,  0.1570,  0.0134]],

         [[ 0.0033,  0.0277,  0.0281],
          [-0.0442,  0.0229,  0.0090],
          [-0.0487,  0.0435,  0.0209]]]])), ('stages_to_search.6.conv2.bw_params', tensor([-1.])), ('stages_to_search.6.conv2.fl_params', tensor([0.])), ('stages_to_search.6.conv2.bw_bias', tensor([16.])), ('stages_to_search.6.conv2.fl_bias', tensor([8.])), ('stages_to_search.6.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.6.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.6.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.6.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.6.bn2.weight', tensor([ 0.1869,  0.1508,  0.1296,  0.1828,  0.1559,  0.1898,  0.1956,  0.1450,
         0.1828,  0.1537,  0.1478,  0.1402,  0.1600,  0.1434,  0.2028,  0.1433,
         0.1792,  0.1738,  0.1905,  0.1543,  0.1476,  0.1687,  0.1628,  0.1487,
         0.1588,  0.1348,  0.1440,  0.1214,  0.1367, -0.1650,  0.1612,  0.1811,
         0.1786,  0.1691, -0.1634,  0.1576,  0.1716,  0.1474,  0.1491,  0.1963,
         0.1871,  0.1588,  0.2183,  0.1695,  0.1307,  0.1494,  0.1383,  0.2273,
         0.1495,  0.1791,  0.1514,  0.2022, -0.0000,  0.1875,  0.1673,  0.1566,
         0.1577,  0.1554,  0.1610,  0.1502,  0.1603,  0.1697,  0.1741,  0.1569])), ('stages_to_search.6.bn2.bias', tensor([-0.0914, -0.0200, -0.0028, -0.0829, -0.0105, -0.0541, -0.0051, -0.0057,
        -0.0429, -0.0393,  0.0008,  0.0089, -0.0344, -0.0316, -0.0619, -0.0339,
        -0.0346, -0.0474, -0.0801, -0.0301, -0.0236, -0.0540, -0.0117, -0.0469,
        -0.0214,  0.0053,  0.0034, -0.0084, -0.0086, -0.0196, -0.0270, -0.0200,
        -0.0229, -0.0320, -0.0381, -0.0338, -0.0786,  0.0014,  0.0084, -0.0886,
         0.0192, -0.0226,  0.0031, -0.0126,  0.0012, -0.0231,  0.0197, -0.1230,
        -0.0382, -0.0062, -0.0427, -0.0691, -0.0000, -0.0061, -0.0601,  0.0118,
        -0.0112, -0.0376, -0.0534, -0.0097, -0.0408, -0.0132, -0.0797, -0.0706])), ('stages_to_search.6.bn2.running_mean', tensor([-2.8089e-02, -1.3929e-01, -8.9691e-02, -6.6782e-02, -2.0643e-02,
        -1.1679e-01, -1.0982e-01,  4.5947e-02, -2.1322e-02, -1.3240e-01,
        -1.9845e-01, -1.5387e-01, -4.8830e-02, -3.1156e-02, -9.2440e-02,
        -6.2648e-02, -5.8330e-02, -6.8293e-02, -4.2273e-02,  7.0528e-02,
        -3.4242e-02, -2.7558e-02,  4.3334e-02, -5.6057e-02, -7.1166e-02,
        -7.0334e-02, -5.8935e-02, -6.2378e-02, -5.9056e-02,  9.8259e-02,
        -2.3314e-02, -1.7258e-01, -5.1417e-02, -1.6591e-01,  1.7445e-01,
         1.8715e-02, -1.6533e-01, -3.6313e-02, -6.7671e-02, -1.3023e-01,
         1.9363e-02, -5.8862e-02, -9.0606e-02, -1.2600e-01, -7.8305e-02,
        -5.6521e-02,  8.5819e-02,  3.8938e-02, -1.4416e-01, -5.2153e-04,
         4.9190e-02, -5.7844e-02,  1.5491e-07, -8.6666e-02, -1.0335e-01,
        -2.0165e-02,  6.4201e-02, -9.1176e-02, -8.0829e-02,  1.8852e-02,
        -9.3473e-02, -1.1881e-01,  9.1752e-03, -3.0296e-02])), ('stages_to_search.6.bn2.running_var', tensor([1.4772e-02, 1.0046e-02, 1.0843e-02, 1.3592e-02, 1.8133e-02, 1.4176e-02,
        1.9513e-02, 1.6834e-02, 1.0059e-02, 9.3687e-03, 1.5111e-02, 1.4310e-02,
        1.2379e-02, 1.1976e-02, 1.9078e-02, 9.8868e-03, 1.6270e-02, 1.3842e-02,
        1.3917e-02, 1.5234e-02, 1.4256e-02, 1.1739e-02, 1.5646e-02, 8.1271e-03,
        1.3715e-02, 1.3772e-02, 1.1538e-02, 1.3662e-02, 1.2474e-02, 1.0808e-02,
        1.2853e-02, 1.4675e-02, 1.6368e-02, 1.3097e-02, 1.0421e-02, 1.3001e-02,
        8.8444e-03, 1.5292e-02, 1.2815e-02, 1.2088e-02, 1.9254e-02, 1.4425e-02,
        1.9021e-02, 1.6866e-02, 9.6267e-03, 1.4559e-02, 2.0103e-02, 1.7576e-02,
        1.1009e-02, 2.6231e-02, 1.2851e-02, 1.8924e-02, 2.2305e-14, 1.9775e-02,
        9.6897e-03, 1.8724e-02, 2.1255e-02, 9.4729e-03, 1.4243e-02, 1.7507e-02,
        1.2894e-02, 1.6800e-02, 1.1213e-02, 1.2396e-02])), ('stages_to_search.6.bn2.num_batches_tracked', tensor(29400)), ('stages_to_search.6.shortcut.0.weight', tensor([[[[-0.0987]],

         [[-0.0379]],

         [[ 0.0600]],

         ...,

         [[-0.0053]],

         [[-0.0699]],

         [[-0.0616]]],


        [[[-0.0740]],

         [[ 0.0352]],

         [[ 0.0154]],

         ...,

         [[ 0.0676]],

         [[ 0.0261]],

         [[-0.0025]]],


        [[[ 0.0751]],

         [[ 0.0264]],

         [[ 0.0958]],

         ...,

         [[ 0.0256]],

         [[-0.0767]],

         [[ 0.0561]]],


        ...,


        [[[-0.0428]],

         [[ 0.0598]],

         [[ 0.0361]],

         ...,

         [[-0.0991]],

         [[-0.0050]],

         [[ 0.0197]]],


        [[[-0.0253]],

         [[ 0.0039]],

         [[ 0.0121]],

         ...,

         [[ 0.0025]],

         [[ 0.0074]],

         [[ 0.0247]]],


        [[[-0.1005]],

         [[ 0.0562]],

         [[ 0.0497]],

         ...,

         [[-0.0203]],

         [[ 0.0559]],

         [[ 0.0651]]]])), ('stages_to_search.6.shortcut.0.bw_params', tensor([-1.])), ('stages_to_search.6.shortcut.0.fl_params', tensor([0.])), ('stages_to_search.6.shortcut.0.bw_bias', tensor([16.])), ('stages_to_search.6.shortcut.0.fl_bias', tensor([8.])), ('stages_to_search.6.shortcut.0.bw_layer_in', tensor([16.])), ('stages_to_search.6.shortcut.0.fl_layer_in', tensor([8.])), ('stages_to_search.6.shortcut.0.bw_layer_out', tensor([16.])), ('stages_to_search.6.shortcut.0.fl_layer_out', tensor([0.])), ('stages_to_search.6.shortcut.1.weight', tensor([ 4.6644e-02,  7.2701e-02,  5.6384e-02,  6.3427e-02, -2.2788e-02,
         3.8514e-02,  3.7724e-02,  3.6306e-03, -7.4976e-02,  7.5132e-02,
         8.1131e-02,  7.6594e-02,  3.7385e-02,  3.8640e-02,  3.3048e-02,
         6.1579e-02, -5.3362e-02,  2.9718e-02,  1.3833e-02,  3.8571e-02,
        -1.6160e-03,  2.2606e-02,  4.9556e-02,  1.4279e-01,  3.1992e-02,
         6.6654e-02,  4.0318e-02,  5.2080e-02,  6.5983e-02,  7.5660e-02,
         5.2047e-02,  5.1553e-02,  6.2350e-02,  7.1918e-02,  7.9325e-02,
         1.7480e-02,  3.4670e-02,  5.1015e-02,  2.6831e-02,  2.0108e-02,
         2.4000e-02, -5.3725e-02,  4.2802e-02,  5.2151e-02,  6.6101e-02,
        -2.7904e-02,  3.3930e-02,  4.8356e-02,  5.1513e-02, -1.6577e-02,
         3.9030e-02,  2.3389e-02,  7.0989e-08,  2.9096e-02,  8.8257e-02,
         3.0606e-02,  1.9512e-02, -2.4325e-02,  4.3391e-02,  2.9671e-02,
         3.7579e-02,  3.1874e-02,  1.3438e-02,  8.6258e-02])), ('stages_to_search.6.shortcut.1.bias', tensor([-0.0914, -0.0200, -0.0028, -0.0829, -0.0105, -0.0541, -0.0051, -0.0057,
        -0.0429, -0.0393,  0.0008,  0.0089, -0.0344, -0.0316, -0.0619, -0.0339,
        -0.0346, -0.0474, -0.0801, -0.0301, -0.0236, -0.0540, -0.0117, -0.0469,
        -0.0214,  0.0053,  0.0034, -0.0084, -0.0086, -0.0196, -0.0270, -0.0200,
        -0.0229, -0.0320, -0.0381, -0.0338, -0.0786,  0.0014,  0.0084, -0.0886,
         0.0192, -0.0226,  0.0031, -0.0126,  0.0012, -0.0231,  0.0197, -0.1230,
        -0.0382, -0.0062, -0.0427, -0.0691, -0.0000, -0.0061, -0.0601,  0.0118,
        -0.0112, -0.0376, -0.0534, -0.0097, -0.0408, -0.0132, -0.0797, -0.0706])), ('stages_to_search.6.shortcut.1.running_mean', tensor([ 5.1724e-03, -1.5738e-02,  2.3541e-02, -9.0757e-02,  2.0128e-02,
         1.4061e-02,  8.2169e-02,  3.8869e-03,  3.1611e-02,  6.7775e-02,
         5.0594e-02, -4.6199e-02, -2.9859e-02, -4.8633e-02, -3.9059e-02,
        -9.2690e-03,  1.7188e-02,  2.6408e-02, -7.1639e-03, -5.4785e-02,
        -3.1774e-02, -1.9415e-02, -5.6074e-02, -8.3355e-02, -2.0243e-02,
        -2.1780e-02,  1.5127e-02,  3.3912e-02, -3.5236e-02,  1.3997e-03,
        -6.8834e-02, -6.5205e-03, -1.2668e-01, -2.4562e-02,  2.9948e-02,
         1.8692e-02, -1.5915e-02,  1.0571e-02, -3.3093e-02,  9.3538e-03,
        -3.5660e-02, -9.4766e-03, -8.0424e-02, -2.1370e-02,  5.5445e-02,
         6.5040e-02, -6.1000e-03, -5.4877e-02,  1.6734e-02,  2.1352e-02,
        -3.7226e-02, -2.8080e-02,  1.1856e-07,  5.3316e-03,  3.5403e-02,
        -2.7401e-02, -2.2058e-02, -2.3959e-02, -2.8612e-02,  7.5415e-03,
        -7.8187e-02, -4.7887e-02, -1.4431e-03, -6.4069e-02])), ('stages_to_search.6.shortcut.1.running_var', tensor([1.6965e-03, 3.3919e-03, 3.4090e-03, 2.5227e-03, 1.2847e-03, 1.1744e-03,
        2.3979e-03, 1.3265e-03, 2.9982e-03, 4.4716e-03, 3.2450e-03, 5.5518e-03,
        1.5912e-03, 1.7892e-03, 1.1448e-03, 2.3695e-03, 2.7755e-03, 1.4701e-03,
        7.7641e-04, 2.0447e-03, 8.5191e-04, 1.0696e-03, 2.0631e-03, 5.6131e-03,
        1.2393e-03, 3.7155e-03, 1.9773e-03, 3.2985e-03, 3.0901e-03, 3.1543e-03,
        1.6021e-03, 1.6676e-03, 3.2359e-03, 2.3571e-03, 3.9808e-03, 8.0764e-04,
        1.0308e-03, 1.9854e-03, 1.2251e-03, 9.4855e-04, 1.5366e-03, 2.7920e-03,
        1.8332e-03, 2.0115e-03, 3.1094e-03, 1.4049e-03, 3.5513e-03, 2.1169e-03,
        2.8075e-03, 1.4125e-03, 1.7915e-03, 1.1869e-03, 8.1880e-15, 1.4619e-03,
        2.6940e-03, 1.9500e-03, 1.5147e-03, 1.0445e-03, 1.3535e-03, 1.1560e-03,
        1.5234e-03, 1.9537e-03, 5.4784e-04, 5.0307e-03])), ('stages_to_search.6.shortcut.1.num_batches_tracked', tensor(29400)), ('stages_to_search.6.relu_concat.clip_relu_max_alpha', tensor([0.4832])), ('stages_to_search.6.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.6.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.7.conv1.weight', tensor([[[[-0.0118, -0.0248, -0.0102],
          [-0.0210, -0.0381, -0.0159],
          [-0.0442, -0.0462, -0.0638]],

         [[-0.0623, -0.0349, -0.0460],
          [-0.0505, -0.0168, -0.0081],
          [-0.0391, -0.0602, -0.0196]],

         [[ 0.0329,  0.0131,  0.0565],
          [ 0.0466,  0.0700,  0.0780],
          [ 0.0105, -0.0470, -0.0154]],

         ...,

         [[-0.0425, -0.0315, -0.0046],
          [-0.0365, -0.0382,  0.0141],
          [-0.0248, -0.0520, -0.0162]],

         [[-0.0211, -0.0202, -0.0517],
          [-0.0042, -0.0110, -0.0178],
          [ 0.0250,  0.0208,  0.0332]],

         [[-0.0260, -0.0339, -0.0363],
          [-0.0772, -0.0491, -0.0717],
          [-0.0196, -0.0354, -0.0403]]],


        [[[ 0.0474, -0.0582, -0.0450],
          [ 0.0543, -0.0596, -0.0767],
          [-0.0093,  0.0471,  0.0106]],

         [[-0.0328, -0.0204,  0.0188],
          [ 0.0269,  0.0494, -0.0229],
          [ 0.0174,  0.0101, -0.0161]],

         [[-0.0039, -0.0313, -0.0245],
          [-0.0032,  0.0542, -0.0147],
          [-0.0081,  0.0441,  0.0023]],

         ...,

         [[ 0.0793,  0.0588, -0.0181],
          [ 0.0140,  0.0233, -0.0157],
          [ 0.0110, -0.0077, -0.0035]],

         [[-0.0322,  0.0382,  0.0077],
          [-0.0289, -0.0351, -0.0700],
          [-0.0338, -0.0003, -0.0169]],

         [[ 0.0035,  0.0023,  0.0368],
          [-0.0646, -0.0379,  0.0271],
          [-0.0444,  0.0170,  0.0020]]],


        [[[-0.0635, -0.0429, -0.0255],
          [-0.0129, -0.0358, -0.0242],
          [-0.0028,  0.0035,  0.0227]],

         [[ 0.0410, -0.0528, -0.0057],
          [ 0.0325, -0.0149,  0.0767],
          [ 0.0365, -0.0111,  0.0833]],

         [[-0.0340,  0.0527,  0.0236],
          [-0.0031, -0.0210, -0.0091],
          [ 0.0255,  0.0176,  0.0118]],

         ...,

         [[ 0.0328, -0.0212,  0.0729],
          [ 0.0121, -0.0057,  0.0018],
          [-0.0597, -0.0336,  0.0234]],

         [[-0.0108,  0.0201,  0.0339],
          [ 0.0128, -0.0258,  0.0718],
          [-0.0504, -0.0733, -0.0467]],

         [[-0.0258, -0.0671, -0.0499],
          [-0.0623,  0.0590,  0.0201],
          [-0.0387,  0.0430,  0.0269]]],


        ...,


        [[[-0.0042,  0.0067, -0.0068],
          [-0.0650, -0.0154,  0.0011],
          [-0.0302, -0.0140,  0.0138]],

         [[-0.0089,  0.0542,  0.0590],
          [ 0.0229, -0.0444,  0.0250],
          [-0.0016,  0.0313,  0.0356]],

         [[-0.0335, -0.0387,  0.0199],
          [ 0.0780,  0.0374,  0.0334],
          [ 0.0387, -0.0404, -0.0247]],

         ...,

         [[-0.0428, -0.0044, -0.0443],
          [-0.0626, -0.0381, -0.0469],
          [ 0.0154, -0.0150, -0.0611]],

         [[-0.0381, -0.0127,  0.0145],
          [-0.0429, -0.0181, -0.0495],
          [-0.0341, -0.0197, -0.0004]],

         [[-0.0311, -0.0292, -0.0260],
          [ 0.0305, -0.0106,  0.0110],
          [ 0.0047, -0.0451,  0.0425]]],


        [[[ 0.0645, -0.0045, -0.0300],
          [ 0.0137, -0.0004,  0.0052],
          [ 0.0135,  0.0306, -0.0043]],

         [[-0.0202, -0.0146, -0.0200],
          [ 0.0045,  0.0472, -0.0334],
          [-0.0183,  0.0291,  0.0183]],

         [[-0.0205, -0.0849, -0.0494],
          [-0.0413, -0.0033, -0.0060],
          [-0.0151,  0.0406,  0.0342]],

         ...,

         [[ 0.0181,  0.0470,  0.0228],
          [ 0.0519,  0.0022,  0.0094],
          [-0.0046, -0.0375,  0.0228]],

         [[-0.0369, -0.0093,  0.0848],
          [ 0.0520, -0.0090,  0.0835],
          [ 0.0556,  0.0768,  0.0645]],

         [[ 0.0152,  0.0059, -0.0039],
          [ 0.0369, -0.0144, -0.0599],
          [-0.0580, -0.0071,  0.0091]]],


        [[[ 0.0481,  0.0286,  0.0358],
          [ 0.0135, -0.0036,  0.0031],
          [ 0.0031, -0.0240, -0.0299]],

         [[-0.0252, -0.0125, -0.0355],
          [ 0.0063,  0.0047, -0.0020],
          [ 0.0829,  0.0484,  0.0767]],

         [[-0.0212, -0.0819, -0.0928],
          [-0.0469, -0.0354,  0.0105],
          [-0.0138,  0.0156, -0.0329]],

         ...,

         [[ 0.0347,  0.0275, -0.0955],
          [ 0.0593,  0.0070, -0.0861],
          [ 0.0151, -0.0395, -0.0505]],

         [[ 0.0089,  0.0036, -0.1082],
          [-0.0409, -0.0416, -0.0508],
          [-0.0034, -0.0303, -0.0362]],

         [[ 0.0185,  0.0259,  0.0610],
          [-0.0217,  0.0374,  0.0170],
          [ 0.0243, -0.0017,  0.0363]]]])), ('stages_to_search.7.conv1.bw_params', tensor([-1.])), ('stages_to_search.7.conv1.fl_params', tensor([0.])), ('stages_to_search.7.conv1.bw_bias', tensor([16.])), ('stages_to_search.7.conv1.fl_bias', tensor([8.])), ('stages_to_search.7.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.7.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.7.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.7.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.7.bn1.weight', tensor([ 0.1886,  0.1726,  0.1531,  0.1764,  0.1842,  0.1671,  0.2048,  0.1571,
         0.1734,  0.1847,  0.1860,  0.1669,  0.1745,  0.1877,  0.1468,  0.1461,
         0.1744,  0.2119,  0.1586,  0.1836,  0.1692,  0.1572,  0.1524,  0.1854,
         0.1645,  0.1617,  0.1861,  0.1731,  0.1588,  0.1790,  0.1858,  0.1945,
         0.1585,  0.1824,  0.1714,  0.1621,  0.1747,  0.1640,  0.1930,  0.1624,
         0.1767,  0.2030,  0.1758,  0.1751,  0.1668,  0.1734,  0.1715,  0.1545,
         0.1769,  0.1868, -0.0000,  0.1590,  0.1862,  0.2051,  0.1546,  0.1596,
         0.1559,  0.1879,  0.1716,  0.2011,  0.1792,  0.1539,  0.1690,  0.1702])), ('stages_to_search.7.bn1.bias', tensor([-0.0856, -0.0986, -0.1081, -0.2110, -0.0984, -0.0939, -0.2974, -0.0173,
        -0.1467, -0.2232, -0.2637, -0.0983, -0.1121, -0.1622,  0.0038, -0.0520,
        -0.0777, -0.2612, -0.1667, -0.1566, -0.1300, -0.1634, -0.0423, -0.1638,
        -0.1063, -0.1475, -0.1762, -0.0382, -0.1442, -0.1967, -0.2338, -0.1888,
        -0.1086, -0.1429, -0.2225, -0.1436, -0.1645, -0.1076, -0.1490, -0.1645,
        -0.0948, -0.2742, -0.1501, -0.1619, -0.1349, -0.1323, -0.1102, -0.1535,
        -0.1655, -0.1335, -0.0000, -0.1441, -0.2147, -0.1993, -0.1556, -0.0876,
        -0.1363, -0.1597, -0.1950, -0.1857, -0.1586, -0.1185, -0.1502, -0.1131])), ('stages_to_search.7.bn1.running_mean', tensor([-3.5762e-02, -8.2298e-02, -1.2313e-01, -7.7636e-02, -9.7510e-02,
        -8.5549e-02, -6.3596e-02, -7.3979e-02, -1.2006e-01, -8.3721e-02,
        -6.7643e-02, -1.2042e-01, -9.6255e-02, -1.2529e-01,  1.1281e-02,
        -1.6469e-01, -9.3623e-02, -1.4165e-01, -1.3062e-01, -2.1480e-02,
        -2.2086e-02, -6.0233e-02, -1.0642e-01, -7.5979e-02, -6.8303e-02,
        -8.3735e-03, -1.1842e-01, -7.2575e-02, -8.7047e-02, -1.1253e-01,
        -4.3299e-02, -5.4796e-02, -8.5354e-02, -7.3418e-02, -2.6137e-02,
        -5.5336e-02, -1.8407e-02, -9.1540e-02, -1.2433e-01, -1.0601e-01,
        -6.3528e-02, -4.5352e-02, -7.0243e-03, -1.0346e-01, -7.5575e-02,
        -1.1973e-02, -4.1068e-02, -5.4911e-02, -5.9341e-02, -7.1638e-02,
         7.7416e-09, -1.1828e-02, -1.0522e-01, -7.9971e-02, -1.0662e-01,
        -6.9999e-02, -9.6100e-02, -1.0038e-01,  3.9735e-02, -7.6105e-02,
        -1.1920e-01, -4.3628e-02, -9.7538e-02, -1.2593e-01])), ('stages_to_search.7.bn1.running_var', tensor([2.0927e-02, 1.9402e-02, 1.5193e-02, 1.4060e-02, 2.1524e-02, 9.9916e-03,
        1.1512e-02, 2.0358e-02, 1.2339e-02, 1.5202e-02, 1.2771e-02, 1.5143e-02,
        1.5074e-02, 1.4575e-02, 2.0536e-02, 1.4721e-02, 1.9478e-02, 1.5331e-02,
        1.1031e-02, 1.1872e-02, 1.1684e-02, 1.1202e-02, 1.7145e-02, 1.0643e-02,
        1.3333e-02, 9.4235e-03, 1.1728e-02, 2.2333e-02, 1.3190e-02, 1.1859e-02,
        8.8810e-03, 1.2182e-02, 1.3592e-02, 1.9892e-02, 9.2153e-03, 1.0981e-02,
        1.2527e-02, 1.3583e-02, 1.7575e-02, 1.3557e-02, 1.5139e-02, 1.2221e-02,
        1.3403e-02, 1.2320e-02, 1.4160e-02, 1.9276e-02, 1.6325e-02, 1.0680e-02,
        1.4666e-02, 1.4757e-02, 1.6183e-15, 9.9200e-03, 1.4658e-02, 1.5968e-02,
        1.0749e-02, 1.3313e-02, 1.3291e-02, 1.6298e-02, 1.3232e-02, 1.2891e-02,
        1.4397e-02, 1.3648e-02, 1.4652e-02, 1.5856e-02])), ('stages_to_search.7.bn1.num_batches_tracked', tensor(29400)), ('stages_to_search.7.relu1.clip_relu_max_alpha', tensor([0.4441])), ('stages_to_search.7.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.7.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.7.conv2.weight', tensor([[[[ 0.0111, -0.0830, -0.0563],
          [ 0.0144, -0.0084, -0.0533],
          [-0.0351, -0.0428, -0.0521]],

         [[-0.0268, -0.0664, -0.0506],
          [ 0.0074, -0.0237,  0.0548],
          [-0.0315,  0.0426,  0.0961]],

         [[-0.0333, -0.0042,  0.0246],
          [-0.0465, -0.0299, -0.0067],
          [-0.0278,  0.0290, -0.0068]],

         ...,

         [[ 0.0244,  0.0193, -0.0148],
          [ 0.0468, -0.0285,  0.0572],
          [ 0.0025, -0.0655,  0.0174]],

         [[-0.0637, -0.0302,  0.0072],
          [-0.0602, -0.0164,  0.0270],
          [-0.0016,  0.0541,  0.0457]],

         [[ 0.0051, -0.0073,  0.0283],
          [-0.0450, -0.0514, -0.0299],
          [-0.0841, -0.0716, -0.0656]]],


        [[[-0.0566, -0.0602, -0.0620],
          [-0.0551, -0.0514, -0.0324],
          [-0.0059, -0.0279, -0.0514]],

         [[-0.0188, -0.0392,  0.0166],
          [-0.0474, -0.0552, -0.0376],
          [-0.0824, -0.0000, -0.0318]],

         [[-0.0354, -0.0093, -0.0264],
          [-0.0284,  0.0096, -0.0087],
          [-0.0489, -0.0133, -0.0325]],

         ...,

         [[-0.0572, -0.0076, -0.0309],
          [ 0.0204,  0.0380,  0.0393],
          [ 0.0433,  0.0244,  0.0310]],

         [[ 0.0247,  0.0262,  0.0320],
          [ 0.0431,  0.0138,  0.0198],
          [ 0.0129, -0.0037, -0.0120]],

         [[ 0.0469,  0.0570,  0.0295],
          [ 0.0242,  0.0177, -0.0101],
          [ 0.0040,  0.0379,  0.0054]]],


        [[[ 0.0372, -0.0036,  0.0253],
          [-0.0133, -0.0105, -0.0106],
          [-0.0097, -0.0040,  0.0200]],

         [[-0.0402, -0.0092,  0.0452],
          [-0.0035,  0.0557,  0.0558],
          [ 0.0263, -0.0160, -0.0382]],

         [[-0.0044, -0.0603, -0.0690],
          [ 0.0440,  0.0256,  0.0603],
          [ 0.0360,  0.0287,  0.0306]],

         ...,

         [[-0.0620, -0.0497,  0.0004],
          [-0.0019,  0.0235, -0.0320],
          [ 0.0756,  0.0388,  0.0349]],

         [[-0.0061, -0.0140,  0.0457],
          [-0.0165,  0.0328,  0.0843],
          [-0.0428, -0.0275,  0.0434]],

         [[ 0.0356,  0.0397,  0.0530],
          [-0.0069, -0.0381, -0.0091],
          [-0.0533, -0.0561, -0.0138]]],


        ...,


        [[[-0.1019,  0.0127,  0.0625],
          [-0.0897, -0.0192,  0.0280],
          [-0.0890, -0.0209,  0.0652]],

         [[ 0.0301,  0.0011, -0.0524],
          [ 0.0441,  0.0564, -0.0457],
          [ 0.0221,  0.0248, -0.0303]],

         [[ 0.0281,  0.0056, -0.0167],
          [-0.0328, -0.0089, -0.0162],
          [-0.0675, -0.0127, -0.0094]],

         ...,

         [[ 0.0006, -0.0839, -0.0180],
          [-0.0058, -0.0319,  0.0128],
          [-0.0531,  0.0068,  0.0612]],

         [[-0.0129, -0.0255, -0.0134],
          [ 0.0378,  0.0133, -0.0315],
          [ 0.0770,  0.0317, -0.0306]],

         [[-0.0147,  0.0099,  0.0104],
          [ 0.0049,  0.0049, -0.0190],
          [-0.0366,  0.0034,  0.0032]]],


        [[[-0.0542, -0.0502, -0.0999],
          [-0.0463, -0.0536, -0.0820],
          [-0.0117, -0.0308, -0.0518]],

         [[-0.0311, -0.0850, -0.0101],
          [ 0.0252,  0.0240,  0.0403],
          [ 0.0405,  0.0124,  0.0215]],

         [[ 0.0315,  0.0359, -0.0038],
          [-0.0090,  0.0522,  0.0222],
          [ 0.0108,  0.0057, -0.0215]],

         ...,

         [[ 0.0850,  0.0390, -0.0254],
          [ 0.1073,  0.0498, -0.0070],
          [ 0.0236,  0.0069, -0.0328]],

         [[-0.0011,  0.0230,  0.0482],
          [-0.0008, -0.0013,  0.0687],
          [-0.0274, -0.0203, -0.0225]],

         [[ 0.0109,  0.0036,  0.0506],
          [ 0.0145,  0.0054,  0.0498],
          [ 0.0328, -0.0018, -0.0082]]],


        [[[ 0.0205,  0.0119, -0.0016],
          [ 0.0004, -0.0471, -0.0645],
          [-0.0080, -0.0558, -0.0691]],

         [[ 0.0222, -0.0305, -0.0074],
          [ 0.0081, -0.0102, -0.0095],
          [ 0.0362,  0.0238, -0.0235]],

         [[-0.0328, -0.0709, -0.0520],
          [-0.0210, -0.0947, -0.0601],
          [ 0.0090, -0.0400, -0.0287]],

         ...,

         [[ 0.0048,  0.0549, -0.0366],
          [ 0.0408,  0.0232, -0.0372],
          [-0.0229, -0.0221, -0.0137]],

         [[ 0.0298, -0.0060, -0.0403],
          [-0.0101, -0.0199, -0.0213],
          [-0.0376,  0.0405,  0.0698]],

         [[ 0.0282,  0.0370,  0.0781],
          [-0.0187,  0.0191,  0.0662],
          [-0.0760, -0.0419, -0.0255]]]])), ('stages_to_search.7.conv2.bw_params', tensor([-1.])), ('stages_to_search.7.conv2.fl_params', tensor([0.])), ('stages_to_search.7.conv2.bw_bias', tensor([16.])), ('stages_to_search.7.conv2.fl_bias', tensor([8.])), ('stages_to_search.7.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.7.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.7.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.7.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.7.bn2.weight', tensor([ 0.1990,  0.1755,  0.1550,  0.1939,  0.1518,  0.1948,  0.1746,  0.1712,
         0.2132,  0.1650,  0.1523,  0.1561,  0.1917,  0.1668,  0.2515,  0.1684,
         0.1981,  0.1654,  0.1964,  0.1815,  0.2041,  0.1841,  0.1915, -0.1436,
        -0.1863,  0.1105,  0.1772,  0.1560,  0.1515,  0.1498,  0.1985,  0.1542,
         0.1449,  0.2027,  0.1892,  0.2296,  0.2573,  0.1478,  0.1571,  0.2210,
         0.2128,  0.1705,  0.2091,  0.1427,  0.1314,  0.1800,  0.1507,  0.2096,
         0.1860,  0.1845,  0.2262,  0.2358,  0.1943,  0.1743,  0.1490,  0.1875,
         0.1785,  0.2084,  0.2037,  0.1999,  0.1613,  0.1934,  0.2230,  0.1472])), ('stages_to_search.7.bn2.bias', tensor([-0.1982, -0.1286, -0.1681, -0.2724, -0.1240, -0.1659, -0.0742, -0.1434,
        -0.2155, -0.1925, -0.1762, -0.1318, -0.2168, -0.1284, -0.2643, -0.0942,
        -0.0647, -0.0959, -0.2636, -0.2390, -0.2498, -0.2155, -0.2225, -0.1741,
        -0.1844, -0.1395, -0.1413, -0.1351, -0.1662, -0.1942, -0.1461, -0.1163,
        -0.1032, -0.1725, -0.2055, -0.1627, -0.1806, -0.0823, -0.1771, -0.1712,
        -0.2574, -0.1138, -0.1703, -0.1010, -0.1160, -0.1882, -0.1932, -0.2248,
        -0.1008, -0.2026, -0.2885, -0.2342, -0.0851, -0.2300, -0.0336, -0.1824,
        -0.1701, -0.2351, -0.2050, -0.2480, -0.1737, -0.1520, -0.1947, -0.1447])), ('stages_to_search.7.bn2.running_mean', tensor([-0.0358, -0.0464, -0.0392, -0.0120, -0.0241, -0.0574, -0.0414, -0.0721,
        -0.0518, -0.0452, -0.0172, -0.0531, -0.0309, -0.0290, -0.0403, -0.0597,
        -0.0371, -0.0685, -0.0466, -0.0726, -0.0567, -0.0583, -0.0960,  0.0449,
         0.0388, -0.0304, -0.0603, -0.0582, -0.0334, -0.0313, -0.0244, -0.0116,
        -0.0551, -0.0639, -0.0730, -0.0753, -0.0693, -0.0427, -0.0637, -0.1003,
        -0.0405, -0.0376, -0.0345, -0.0380, -0.0467, -0.0483, -0.0291, -0.0412,
        -0.0331, -0.0515, -0.0540, -0.0502, -0.0360, -0.0149, -0.0230, -0.0342,
        -0.0227, -0.0753, -0.0417, -0.0352, -0.0447, -0.0316, -0.0624, -0.0501])), ('stages_to_search.7.bn2.running_var', tensor([0.0045, 0.0034, 0.0032, 0.0037, 0.0027, 0.0040, 0.0044, 0.0044, 0.0041,
        0.0028, 0.0031, 0.0026, 0.0038, 0.0030, 0.0041, 0.0041, 0.0056, 0.0040,
        0.0040, 0.0044, 0.0036, 0.0039, 0.0041, 0.0027, 0.0033, 0.0021, 0.0038,
        0.0038, 0.0027, 0.0024, 0.0054, 0.0038, 0.0031, 0.0050, 0.0038, 0.0067,
        0.0065, 0.0033, 0.0031, 0.0062, 0.0039, 0.0039, 0.0052, 0.0038, 0.0022,
        0.0032, 0.0031, 0.0039, 0.0047, 0.0034, 0.0041, 0.0051, 0.0055, 0.0033,
        0.0041, 0.0031, 0.0039, 0.0041, 0.0040, 0.0034, 0.0026, 0.0039, 0.0063,
        0.0037])), ('stages_to_search.7.bn2.num_batches_tracked', tensor(29400)), ('stages_to_search.7.relu_concat.clip_relu_max_alpha', tensor([0.4316])), ('stages_to_search.7.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.7.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.8.conv1.weight', tensor([[[[-0.0154, -0.0006, -0.0027],
          [-0.0099, -0.0017, -0.0176],
          [-0.0081,  0.0013, -0.0178]],

         [[-0.0032,  0.0341,  0.0068],
          [ 0.0510,  0.0685,  0.0022],
          [ 0.0151,  0.0282, -0.0497]],

         [[-0.0694, -0.0432, -0.0702],
          [-0.0745, -0.0493, -0.0452],
          [-0.0994, -0.0833, -0.0893]],

         ...,

         [[-0.0128, -0.0262, -0.0412],
          [-0.0024, -0.0109, -0.0296],
          [-0.0324, -0.0468, -0.0249]],

         [[-0.0440, -0.0266, -0.0004],
          [ 0.0040, -0.0080, -0.0399],
          [ 0.0768,  0.0757,  0.0411]],

         [[-0.0169, -0.0389,  0.0341],
          [-0.0416, -0.0351,  0.0032],
          [ 0.0285,  0.0481,  0.0039]]],


        [[[-0.0045,  0.0233, -0.0335],
          [-0.0015,  0.0145, -0.0247],
          [-0.0238,  0.0019, -0.0080]],

         [[ 0.0236,  0.0110,  0.0156],
          [ 0.0080,  0.0030,  0.0085],
          [ 0.0426,  0.0613, -0.0272]],

         [[ 0.0492,  0.0539,  0.0904],
          [ 0.0042,  0.0079,  0.0853],
          [-0.0039,  0.0062,  0.0238]],

         ...,

         [[-0.0757, -0.0513, -0.0234],
          [-0.0312, -0.0026, -0.0066],
          [-0.0068, -0.0247, -0.0203]],

         [[-0.0192,  0.0229,  0.0064],
          [-0.0242,  0.0111, -0.0510],
          [-0.0544, -0.0758, -0.0399]],

         [[ 0.0200, -0.0414, -0.0269],
          [ 0.0352,  0.0202, -0.0050],
          [ 0.0070,  0.0220,  0.0108]]],


        [[[ 0.1094,  0.0947,  0.1399],
          [ 0.0000,  0.0356,  0.0977],
          [-0.0056,  0.0212,  0.0720]],

         [[-0.0426,  0.0052,  0.0030],
          [ 0.0081,  0.0148,  0.0359],
          [ 0.0062,  0.0026,  0.0143]],

         [[-0.0098,  0.0216,  0.0221],
          [-0.0114,  0.0236,  0.0051],
          [-0.0622, -0.0312, -0.0459]],

         ...,

         [[ 0.0218,  0.0479,  0.0477],
          [-0.0162, -0.0089,  0.0477],
          [-0.0322, -0.0424, -0.0408]],

         [[ 0.0264,  0.0213,  0.1264],
          [ 0.0026, -0.0243,  0.0640],
          [ 0.0378,  0.0342,  0.0839]],

         [[ 0.0113,  0.0507,  0.0148],
          [ 0.0155,  0.0054,  0.0142],
          [ 0.0124,  0.0140,  0.0381]]],


        ...,


        [[[-0.0146, -0.0070, -0.0172],
          [ 0.0029, -0.0114,  0.0028],
          [ 0.0220, -0.0057,  0.0053]],

         [[ 0.0484, -0.0076, -0.0284],
          [ 0.0469,  0.0177,  0.0110],
          [ 0.0172,  0.0309,  0.0003]],

         [[ 0.0227,  0.0071,  0.0026],
          [ 0.0139, -0.0311,  0.0165],
          [-0.0403, -0.0083,  0.0352]],

         ...,

         [[-0.0511,  0.0035,  0.0201],
          [-0.0468,  0.0060,  0.0091],
          [-0.0697, -0.0331, -0.0247]],

         [[-0.0338,  0.0258,  0.0507],
          [-0.0255,  0.0218,  0.0423],
          [-0.0728, -0.0190, -0.0059]],

         [[-0.0303,  0.0061,  0.0154],
          [-0.0115,  0.0153,  0.0189],
          [-0.0408, -0.0211, -0.0060]]],


        [[[ 0.0094, -0.0110,  0.0294],
          [ 0.0261, -0.0062,  0.0277],
          [ 0.0438,  0.0339,  0.0748]],

         [[-0.0426,  0.0067,  0.0373],
          [-0.0177, -0.0332,  0.0087],
          [-0.0352, -0.0373, -0.0072]],

         [[-0.0189,  0.0231,  0.0104],
          [-0.0282, -0.0075, -0.0003],
          [-0.0295, -0.0288, -0.0181]],

         ...,

         [[-0.0090, -0.0101,  0.0260],
          [ 0.0013,  0.0134,  0.0093],
          [-0.0227, -0.0042,  0.0225]],

         [[-0.0339, -0.0195, -0.0324],
          [ 0.0028,  0.0048, -0.0202],
          [ 0.0016, -0.0137, -0.0442]],

         [[ 0.0123,  0.0074, -0.0013],
          [ 0.0283,  0.0264,  0.0303],
          [ 0.0007,  0.0076, -0.0085]]],


        [[[-0.0137,  0.0017, -0.0146],
          [-0.0115,  0.0204,  0.0001],
          [ 0.0202,  0.0314,  0.0429]],

         [[-0.0003,  0.0094,  0.0035],
          [-0.0277, -0.0121, -0.0078],
          [ 0.0308,  0.0586,  0.0685]],

         [[-0.0011,  0.0493,  0.0315],
          [ 0.0107,  0.0156,  0.0250],
          [-0.0330, -0.0075,  0.0568]],

         ...,

         [[-0.0059,  0.0395,  0.0134],
          [-0.0260,  0.0182,  0.0126],
          [-0.0114,  0.0256,  0.0087]],

         [[ 0.0100,  0.0182, -0.0114],
          [ 0.0173,  0.0288,  0.0105],
          [-0.0380, -0.0316,  0.0083]],

         [[-0.0021,  0.0154, -0.0358],
          [-0.0324, -0.0220, -0.0299],
          [-0.0255, -0.0319, -0.0108]]]])), ('stages_to_search.8.conv1.bw_params', tensor([-1.])), ('stages_to_search.8.conv1.fl_params', tensor([0.])), ('stages_to_search.8.conv1.bw_bias', tensor([16.])), ('stages_to_search.8.conv1.fl_bias', tensor([8.])), ('stages_to_search.8.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.8.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.8.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.8.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.8.bn1.weight', tensor([2.6067e-01, 1.9591e-01, 1.9362e-01, 1.8887e-01, 1.7691e-01, 2.3781e-01,
        1.8758e-01, 2.0045e-01, 1.8596e-01, 1.9017e-01, 1.8180e-01, 2.0715e-01,
        2.5516e-01, 1.8603e-01, 7.2860e-10, 1.9627e-01, 1.9033e-01, 1.9164e-01,
        1.8602e-01, 2.0476e-01, 2.0994e-01, 1.8356e-01, 2.0003e-01, 2.1944e-01,
        1.7739e-01, 1.8928e-01, 2.1154e-01, 1.7095e-01, 2.4405e-01, 1.7773e-01,
        1.7701e-01, 2.0451e-01, 2.1572e-01, 2.0210e-01, 2.0567e-01, 2.1757e-01,
        2.0229e-01, 1.8394e-01, 1.8571e-01, 1.8575e-01, 2.2626e-01, 2.0172e-01,
        2.1584e-01, 1.7068e-01, 1.8494e-01, 1.7573e-01, 2.0387e-01, 1.3441e-09,
        2.0847e-01, 2.0745e-01, 2.1039e-01, 1.8305e-01, 1.8427e-01, 2.3643e-01,
        1.7880e-01, 1.6631e-01, 1.7610e-01, 1.7969e-01, 1.9449e-01, 1.8802e-01,
        2.1673e-01, 1.7212e-01, 2.0898e-01, 1.8620e-01])), ('stages_to_search.8.bn1.bias', tensor([-0.2025, -0.1669, -0.2804, -0.1807, -0.2004, -0.2035, -0.2251, -0.1791,
        -0.1579, -0.2107, -0.1601, -0.0868, -0.1471, -0.1496, -0.0000, -0.1687,
        -0.0979, -0.2201, -0.1857, -0.2110, -0.1288, -0.1955, -0.2082, -0.2267,
        -0.1662, -0.1350, -0.2793, -0.1973, -0.2021, -0.0929, -0.1949, -0.2452,
        -0.1508, -0.1845, -0.1315, -0.2012, -0.1898, -0.2408, -0.1609, -0.2268,
        -0.1612, -0.1987, -0.3025, -0.1140, -0.2050, -0.1215, -0.1475, -0.0000,
        -0.2204, -0.2016, -0.2187, -0.1892, -0.1802, -0.2145, -0.1287, -0.1880,
        -0.1649, -0.1607, -0.2747, -0.2295, -0.2815, -0.0887, -0.1397, -0.1541])), ('stages_to_search.8.bn1.running_mean', tensor([-9.6084e-02, -6.0587e-02, -2.8347e-02, -3.9345e-02,  2.9834e-02,
        -1.2508e-01, -5.4137e-02, -5.1451e-02, -2.9826e-02, -3.9998e-02,
        -7.0795e-03, -6.0217e-02, -9.0551e-02, -3.6670e-02,  4.3127e-09,
        -4.4776e-02, -3.9322e-02, -5.8736e-02, -3.8164e-02, -7.2554e-03,
        -9.5032e-02, -5.7394e-03, -8.4043e-02, -3.1728e-02, -1.8725e-02,
        -3.7886e-02, -2.0121e-02, -3.3020e-02, -6.3629e-02, -7.8751e-02,
         1.0952e-02, -1.1239e-03, -8.8349e-02, -4.8979e-02, -3.7585e-02,
        -5.6198e-02, -6.7586e-02, -2.1892e-02, -2.4369e-02, -2.9209e-02,
        -3.5761e-02, -3.7252e-02, -5.9191e-03, -4.7313e-02, -8.6658e-02,
        -2.8860e-02, -1.1417e-01,  7.7353e-09, -4.4651e-02, -4.1938e-02,
        -5.8690e-02, -6.0241e-02, -5.5549e-02, -6.0358e-02, -3.2879e-02,
        -5.2836e-04, -3.3166e-02, -5.2799e-02, -3.6171e-02, -4.6903e-03,
        -8.8318e-02, -7.7300e-02, -6.1646e-02, -2.9363e-02])), ('stages_to_search.8.bn1.running_var', tensor([8.6980e-03, 1.0607e-02, 5.9453e-03, 6.5738e-03, 6.2270e-03, 7.9171e-03,
        6.1703e-03, 6.7590e-03, 6.8707e-03, 7.8210e-03, 8.2954e-03, 6.5594e-03,
        1.0489e-02, 7.5849e-03, 1.3127e-15, 6.6352e-03, 9.9670e-03, 6.3048e-03,
        7.5139e-03, 7.6219e-03, 1.0730e-02, 6.7592e-03, 7.5645e-03, 8.5383e-03,
        7.6472e-03, 7.8318e-03, 8.5672e-03, 4.9224e-03, 1.0467e-02, 8.5958e-03,
        6.3768e-03, 7.3061e-03, 7.7136e-03, 9.3553e-03, 7.4320e-03, 8.9367e-03,
        7.2709e-03, 5.4702e-03, 5.1421e-03, 7.6714e-03, 1.0877e-02, 8.8057e-03,
        6.0669e-03, 7.0853e-03, 6.5958e-03, 4.9688e-03, 5.5618e-03, 1.1580e-15,
        8.3564e-03, 7.1096e-03, 7.6122e-03, 5.0656e-03, 7.3402e-03, 8.0697e-03,
        5.8340e-03, 5.9190e-03, 6.1033e-03, 6.2900e-03, 5.0737e-03, 6.5314e-03,
        7.9422e-03, 5.7906e-03, 8.3475e-03, 5.8966e-03])), ('stages_to_search.8.bn1.num_batches_tracked', tensor(29400)), ('stages_to_search.8.relu1.clip_relu_max_alpha', tensor([0.3431])), ('stages_to_search.8.relu1.bw_layer_out', tensor([-1.])), ('stages_to_search.8.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.8.conv2.weight', tensor([[[[-0.0139, -0.0007, -0.0067],
          [-0.0171, -0.0050, -0.0156],
          [-0.0093, -0.0036, -0.0145]],

         [[ 0.0186,  0.0265,  0.0316],
          [ 0.0085,  0.0148,  0.0160],
          [-0.0051,  0.0019,  0.0035]],

         [[ 0.0204,  0.0154,  0.0507],
          [-0.0069, -0.0113,  0.0208],
          [-0.0084, -0.0112,  0.0270]],

         ...,

         [[-0.0256, -0.0046,  0.0039],
          [-0.0248, -0.0017,  0.0054],
          [-0.0340, -0.0075,  0.0068]],

         [[-0.0059, -0.0012, -0.0151],
          [-0.0048,  0.0008, -0.0063],
          [-0.0076, -0.0004, -0.0089]],

         [[ 0.0077,  0.0050,  0.0149],
          [ 0.0137,  0.0074,  0.0187],
          [ 0.0098,  0.0183,  0.0249]]],


        [[[-0.0084, -0.0036, -0.0081],
          [ 0.0033,  0.0035, -0.0022],
          [ 0.0126,  0.0104,  0.0054]],

         [[-0.0445, -0.0303, -0.0413],
          [-0.0177, -0.0072, -0.0195],
          [-0.0171, -0.0077, -0.0122]],

         [[ 0.0258,  0.0290,  0.0275],
          [ 0.0078,  0.0120,  0.0218],
          [ 0.0018,  0.0071,  0.0241]],

         ...,

         [[-0.0201,  0.0003,  0.0060],
          [-0.0108,  0.0075,  0.0131],
          [-0.0259, -0.0058,  0.0114]],

         [[ 0.0144,  0.0028,  0.0191],
          [ 0.0101, -0.0032,  0.0077],
          [ 0.0131,  0.0039,  0.0059]],

         [[-0.0086, -0.0003, -0.0040],
          [-0.0088, -0.0037, -0.0057],
          [-0.0191, -0.0108, -0.0193]]],


        [[[-0.0004, -0.0081, -0.0060],
          [-0.0086, -0.0130, -0.0136],
          [ 0.0051, -0.0073, -0.0112]],

         [[-0.0078, -0.0014,  0.0001],
          [-0.0040,  0.0013,  0.0053],
          [-0.0130, -0.0021,  0.0046]],

         [[-0.0143, -0.0091, -0.0279],
          [-0.0061, -0.0020, -0.0158],
          [-0.0199, -0.0160, -0.0259]],

         ...,

         [[ 0.0055,  0.0128,  0.0013],
          [ 0.0067,  0.0103,  0.0001],
          [ 0.0044,  0.0091,  0.0040]],

         [[ 0.0244,  0.0161,  0.0430],
          [ 0.0080, -0.0043,  0.0250],
          [ 0.0130, -0.0008,  0.0304]],

         [[-0.0102,  0.0102,  0.0015],
          [-0.0182, -0.0013, -0.0065],
          [-0.0274, -0.0184, -0.0239]]],


        ...,


        [[[ 0.0030,  0.0098,  0.0057],
          [ 0.0136,  0.0104,  0.0151],
          [ 0.0115,  0.0153,  0.0157]],

         [[-0.0299, -0.0211, -0.0357],
          [-0.0126,  0.0012, -0.0175],
          [-0.0098,  0.0073, -0.0115]],

         [[ 0.0197,  0.0183,  0.0420],
          [-0.0043, -0.0012,  0.0198],
          [-0.0024,  0.0050,  0.0335]],

         ...,

         [[-0.0383, -0.0170,  0.0092],
          [-0.0340, -0.0149,  0.0089],
          [-0.0439, -0.0244,  0.0029]],

         [[-0.0177, -0.0162, -0.0348],
          [-0.0026,  0.0013, -0.0155],
          [-0.0103, -0.0082, -0.0340]],

         [[-0.0046, -0.0146, -0.0043],
          [ 0.0007, -0.0077,  0.0015],
          [ 0.0069, -0.0036,  0.0013]]],


        [[[-0.0186, -0.0086, -0.0163],
          [-0.0168, -0.0116, -0.0263],
          [-0.0228, -0.0175, -0.0228]],

         [[-0.0211, -0.0159, -0.0210],
          [-0.0069, -0.0029, -0.0119],
          [-0.0194, -0.0121, -0.0228]],

         [[ 0.0473,  0.0400,  0.0698],
          [ 0.0120,  0.0026,  0.0300],
          [ 0.0125,  0.0144,  0.0451]],

         ...,

         [[-0.0262, -0.0099, -0.0036],
          [-0.0241, -0.0049,  0.0028],
          [-0.0297, -0.0108,  0.0046]],

         [[-0.0115, -0.0138, -0.0197],
          [-0.0022,  0.0008, -0.0009],
          [-0.0076, -0.0035, -0.0055]],

         [[-0.0033, -0.0062,  0.0086],
          [ 0.0113,  0.0063,  0.0168],
          [ 0.0157,  0.0166,  0.0184]]],


        [[[ 0.0171,  0.0178,  0.0181],
          [ 0.0138,  0.0173,  0.0245],
          [ 0.0102,  0.0193,  0.0299]],

         [[ 0.0066, -0.0048, -0.0091],
          [ 0.0038, -0.0032, -0.0183],
          [ 0.0081,  0.0015, -0.0138]],

         [[ 0.0376,  0.0213,  0.0587],
          [ 0.0153, -0.0010,  0.0325],
          [ 0.0298,  0.0213,  0.0503]],

         ...,

         [[-0.0391, -0.0228, -0.0003],
          [-0.0313, -0.0127,  0.0027],
          [-0.0440, -0.0290, -0.0106]],

         [[-0.0198, -0.0151, -0.0333],
          [-0.0068, -0.0001, -0.0225],
          [-0.0071, -0.0045, -0.0316]],

         [[ 0.0070,  0.0010, -0.0017],
          [ 0.0112,  0.0080,  0.0032],
          [ 0.0202,  0.0168,  0.0134]]]])), ('stages_to_search.8.conv2.bw_params', tensor([-1.])), ('stages_to_search.8.conv2.fl_params', tensor([0.])), ('stages_to_search.8.conv2.bw_bias', tensor([16.])), ('stages_to_search.8.conv2.fl_bias', tensor([8.])), ('stages_to_search.8.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.8.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.8.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.8.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.8.bn2.weight', tensor([ 0.6506, -0.6702,  0.6578,  0.6687,  0.6726,  0.6165,  0.6620,  0.6405,
         0.6666,  0.6328,  0.6319,  0.5403,  0.6161,  0.6889,  0.6350,  0.6805,
         0.7061,  0.6624,  0.6171,  0.6705,  0.6174,  0.6739,  0.6524,  0.6608,
         0.6749,  0.7040,  0.6238,  0.6691,  0.6598, -0.6407,  0.6314,  0.6836,
         0.6554,  0.6304,  0.6651,  0.6521,  0.5536,  0.6827,  0.6395,  0.6586,
         0.6551,  0.6856,  0.6816,  0.6232,  0.6720,  0.6469,  0.6389,  0.6482,
         0.6441,  0.5778,  0.6667,  0.6340,  0.6685,  0.6662,  0.5732,  0.7080,
         0.6833,  0.6778,  0.6782,  0.7029,  0.5632,  0.6575,  0.6623,  0.6724])), ('stages_to_search.8.bn2.bias', tensor([0.1352, 0.2155, 0.2143, 0.2289, 0.2442, 0.1271, 0.1672, 0.0472, 0.2586,
        0.1182, 0.2022, 0.0218, 0.1275, 0.2049, 0.1412, 0.3014, 0.0768, 0.2680,
        0.1695, 0.3119, 0.1364, 0.2777, 0.1676, 0.1764, 0.2792, 0.2160, 0.1631,
        0.2043, 0.1505, 0.2245, 0.1259, 0.2322, 0.1092, 0.1606, 0.1964, 0.1206,
        0.0400, 0.1896, 0.1574, 0.2236, 0.1455, 0.2085, 0.2277, 0.1107, 0.2757,
        0.1359, 0.1828, 0.2926, 0.2143, 0.0559, 0.2071, 0.1354, 0.2798, 0.2091,
        0.0474, 0.2963, 0.1575, 0.2344, 0.2510, 0.3166, 0.0335, 0.1467, 0.2210,
        0.1876])), ('stages_to_search.8.bn2.running_mean', tensor([-0.0186,  0.0032, -0.0194, -0.0214, -0.0192, -0.0203, -0.0105, -0.0323,
        -0.0013, -0.0099, -0.0052, -0.0228, -0.0198, -0.0004, -0.0012, -0.0065,
        -0.0304, -0.0113, -0.0053,  0.0040, -0.0169,  0.0027, -0.0075, -0.0099,
        -0.0089, -0.0290, -0.0137, -0.0116, -0.0243,  0.0109, -0.0170, -0.0141,
        -0.0363, -0.0042, -0.0277, -0.0313, -0.0207, -0.0177, -0.0328, -0.0144,
        -0.0259, -0.0190, -0.0141, -0.0042,  0.0018, -0.0314, -0.0074, -0.0083,
         0.0076, -0.0132, -0.0243, -0.0040,  0.0035, -0.0276, -0.0141, -0.0149,
        -0.0267, -0.0205, -0.0186, -0.0089, -0.0203, -0.0317, -0.0001, -0.0201])), ('stages_to_search.8.bn2.running_var', tensor([0.0018, 0.0020, 0.0020, 0.0017, 0.0021, 0.0016, 0.0020, 0.0015, 0.0020,
        0.0019, 0.0020, 0.0010, 0.0017, 0.0019, 0.0016, 0.0021, 0.0020, 0.0018,
        0.0019, 0.0020, 0.0015, 0.0023, 0.0019, 0.0020, 0.0020, 0.0021, 0.0017,
        0.0020, 0.0018, 0.0019, 0.0016, 0.0020, 0.0017, 0.0019, 0.0019, 0.0019,
        0.0010, 0.0020, 0.0018, 0.0020, 0.0018, 0.0023, 0.0019, 0.0015, 0.0019,
        0.0016, 0.0019, 0.0019, 0.0021, 0.0012, 0.0020, 0.0017, 0.0022, 0.0020,
        0.0012, 0.0023, 0.0022, 0.0021, 0.0022, 0.0024, 0.0012, 0.0019, 0.0021,
        0.0019])), ('stages_to_search.8.bn2.num_batches_tracked', tensor(29400)), ('stages_to_search.8.relu_concat.clip_relu_max_alpha', tensor([0.9266])), ('stages_to_search.8.relu_concat.bw_layer_out', tensor([-1.])), ('stages_to_search.8.relu_concat.fl_layer_out', tensor([0.])), ('last_stages.weight', tensor([[-0.2805, -0.4651,  0.8169, -0.1938, -0.1259, -0.2504, -0.4924, -0.1294,
          0.6371, -0.2213, -0.2829, -0.0554, -0.1384, -0.3388, -0.2744,  0.5156,
          1.2247,  0.1967, -0.2149,  0.6037, -0.2432, -0.3436, -0.1815, -0.4753,
         -0.0875, -0.4141, -0.3638, -0.2392, -0.3427,  0.8393, -0.0119, -0.5031,
         -0.1693, -0.4729,  0.6910, -0.0811, -0.1009,  1.0226, -0.3635, -0.4432,
         -0.2773,  0.8951,  0.4851, -0.3213, -0.1222, -0.1723, -0.3542,  0.5581,
         -0.4156, -0.0656, -0.0930, -0.2561, -0.4294,  0.7820,  0.2121,  0.5489,
          0.8277, -0.3307, -0.3329,  0.5170, -0.1442, -0.1882, -0.5297, -0.3486],
        [-0.2591,  0.6329, -0.3995, -0.2985, -0.3722, -0.2818,  0.8073, -0.1681,
          0.5308, -0.2004,  0.5887, -0.0818, -0.2567,  0.6382,  0.8171,  0.4596,
         -0.3272, -0.3702, -0.2025,  0.5077, -0.1814, -0.5033, -0.2209, -0.2030,
          0.5160, -0.3563, -0.3168, -0.2853, -0.2612, -0.3415, -0.1626, -0.3619,
         -0.2941,  0.8659, -0.3345, -0.2826,  0.0457, -0.3651, -0.2764, -0.3379,
         -0.2270,  0.6085, -0.3673,  0.8059,  0.5904, -0.2545, -0.2643,  0.3939,
          0.6742, -0.0928, -0.3094,  0.8999,  0.5304, -0.3204, -0.1425, -0.5697,
         -0.3850, -0.2809, -0.3156,  0.4531, -0.1660, -0.2983, -0.2893, -0.2739],
        [ 0.7040, -0.3712, -0.3350, -0.3040,  0.6317, -0.1464, -0.2021, -0.0515,
          0.5593, -0.2785,  0.5778, -0.1404, -0.1786, -0.2547, -0.2357, -0.5727,
         -0.2656,  0.4921, -0.1656, -0.4666, -0.0580, -0.4241, -0.3292,  0.5898,
         -0.4297,  0.4075, -0.0401, -0.4868, -0.2351,  0.6531, -0.3206, -0.3107,
         -0.1391,  0.7884, -0.4740,  0.9141, -0.1115, -0.3379,  0.7378, -0.3249,
         -0.1811, -0.4199,  0.4618, -0.1286, -0.4266, -0.1139,  0.6977,  0.2500,
         -0.2413, -0.0623,  0.6117, -0.1779, -0.3597, -0.2681, -0.1608,  0.4663,
          0.5831, -0.4598, -0.5246,  0.3745, -0.0135,  0.8566,  0.5275,  0.7779],
        [ 0.5204,  0.3325,  0.3072,  0.7022,  0.1534, -0.2315,  0.5240, -0.1190,
         -0.3811, -0.0622,  0.7518, -0.1109, -0.1861, -0.3430, -0.2696, -0.5206,
         -0.2942,  0.5152, -0.2161, -0.0274,  0.7695,  0.4284,  0.5781, -0.4329,
         -0.4831,  0.4853,  0.5293,  0.4303, -0.0167, -0.2606,  0.9021,  0.4029,
         -0.1742, -0.1093,  0.6706,  0.7861, -0.1221,  0.1598,  0.1106,  0.2256,
         -0.1920, -0.1758,  0.2222, -0.1460,  0.4682,  0.6874, -0.1457, -0.4430,
         -0.0815, -0.2345, -0.3297, -0.2539, -0.3709, -0.3191, -0.2439, -0.3975,
         -0.2906,  0.6948, -0.4240, -0.3599, -0.1602, -0.2181, -0.5102, -0.3162],
        [-0.3112, -0.3822, -0.3727,  0.0842, -0.2734,  0.0472,  0.6212, -0.0959,
         -0.4453, -0.1952, -0.4754, -0.1137, -0.1843, -0.2299, -0.1802,  0.2513,
         -0.2105, -0.4803, -0.1732, -0.4268, -0.0821, -0.4256, -0.3555,  0.7533,
          0.6042,  0.6682, -0.1843, -0.4459,  0.8797, -0.4639, -0.2476,  0.6576,
          0.9418, -0.3353,  0.5896, -0.0973, -0.1636, -0.3491,  0.8913, -0.2648,
          0.9633, -0.2479,  0.3967, -0.1993, -0.4076, -0.0986, -0.3865,  0.2819,
         -0.2796, -0.1283, -0.3113, -0.2948, -0.3202,  0.6580, -0.1051,  0.4382,
         -0.3681,  0.6633,  0.5935, -0.5594, -0.1123,  0.8879, -0.1929, -0.1798],
        [-0.2468, -0.2477, -0.3570,  0.4230, -0.4753, -0.2948, -0.1701, -0.1477,
         -0.3261,  0.8988, -0.0944, -0.2189, -0.2477, -0.2455, -0.1615, -0.3532,
         -0.2619,  0.5158,  0.8737,  0.5769,  0.8543,  0.5978,  0.6990,  0.6146,
         -0.3300, -0.3932, -0.4005,  0.5701,  0.8877,  0.4499,  0.7423, -0.0173,
         -0.2864, -0.1453,  0.0984, -0.1866, -0.1907, -0.3519, -0.2667, -0.3757,
         -0.1600, -0.3612,  0.6150, -0.1851, -0.3295, -0.2158,  0.5624, -0.3344,
          0.7774, -0.0944, -0.3837, -0.1736,  0.4244, -0.3001, -0.1621, -0.4676,
         -0.2657,  0.1230,  0.5436, -0.4355, -0.0875, -0.2045,  0.4184,  0.1629],
        [-0.3777,  0.6383, -0.3443,  0.7045,  0.5949, -0.2914, -0.3324,  1.2226,
         -0.2185, -0.2314, -0.2239, -0.1221, -0.2289, -0.1677, -0.1560, -0.2705,
         -0.0852,  0.3778, -0.1298, -0.3202, -0.3054, -0.4604, -0.3105, -0.2271,
         -0.3716,  0.6220, -0.3338,  0.5270, -0.2112, -0.3047, -0.2173, -0.4973,
          0.8206, -0.1866, -0.3395, -0.2626, -0.1206, -0.3004, -0.1838,  0.6798,
         -0.1152,  0.5696, -0.5121, -0.1930, -0.4127,  0.9381, -0.2976, -0.4127,
         -0.3418, -0.1048,  0.7778, -0.1480,  0.7199, -0.1767, -0.1168, -0.4698,
         -0.2132, -0.2265,  0.6555,  0.4409, -0.1028, -0.1286, -0.2750,  0.8873],
        [ 0.7408, -0.3029,  0.4964, -0.4667, -0.3876,  0.8323, -0.2764, -0.1771,
         -0.3450,  0.7717, -0.1042, -0.1550,  0.8619, -0.3644, -0.2764,  0.4725,
         -0.1840, -0.4296, -0.2965, -0.3805, -0.2738,  0.2753,  0.6905, -0.1783,
          0.3964, -0.4094, -0.2094,  0.5776, -0.2193, -0.0739, -0.1757,  0.5264,
         -0.2357, -0.1849, -0.3341, -0.2558, -0.1643,  0.2538, -0.2065, -0.3170,
          0.6913, -0.3425, -0.5272, -0.2256, -0.3899, -0.2636,  0.6514,  0.5813,
         -0.3292, -0.2195,  0.5775,  0.7955, -0.4084, -0.3306, -0.2257, -0.4264,
         -0.2383,  0.5338,  0.3771, -0.3608,  1.0973, -0.2196,  0.5834, -0.2427],
        [-0.2688,  0.5401, -0.3600, -0.3512,  0.6291, -0.1715, -0.2925, -0.1705,
          0.4382, -0.2312, -0.3722, -0.0553, -0.2401,  0.7191,  0.8228,  0.4792,
          0.5023, -0.4207,  0.8158, -0.5303, -0.2307,  0.3576, -0.2704, -0.2397,
         -0.3988, -0.3620,  0.6520, -0.2999, -0.2282, -0.2132, -0.2741,  0.4621,
         -0.2832,  0.0043, -0.3711, -0.2724, -0.1238,  0.5438, -0.2586,  0.5441,
         -0.2616, -0.2397, -0.4081, -0.1794,  0.5132, -0.2762, -0.2431, -0.4345,
         -0.3164,  1.0962, -0.3146, -0.1910, -0.3319,  0.5654,  1.0517,  0.3578,
         -0.3228, -0.3878, -0.2742, -0.5795, -0.1692, -0.2482,  0.5814, -0.2500],
        [-0.2211, -0.3746,  0.5481, -0.2998, -0.3745,  0.7883, -0.1866, -0.1632,
         -0.4493, -0.2504, -0.3653,  1.0535,  0.7990,  0.5866, -0.0860, -0.4612,
         -0.0986, -0.3968, -0.2908,  0.4635, -0.2492,  0.4980, -0.2995, -0.2012,
          0.5840, -0.2480,  0.6674, -0.3479, -0.2531, -0.2844, -0.2347, -0.3587,
         -0.1805, -0.2243, -0.1964, -0.2618,  1.0519, -0.2755, -0.1841,  0.6140,
         -0.2403, -0.2862, -0.3660,  0.7724,  0.5167, -0.2305, -0.2201, -0.4406,
          0.5537, -0.0942, -0.2254, -0.2002,  0.5459, -0.2903, -0.1068,  0.5198,
          0.6730, -0.3292, -0.2985,  0.5096, -0.1416, -0.2388, -0.3137, -0.2169]])), ('last_stages.bias', tensor([ 0.0179, -0.0036, -0.0129, -0.0525,  0.0235,  0.0003,  0.0419, -0.0303,
        -0.0087,  0.0244])), ('block.conv1.weight', tensor([[[[-0.0154, -0.0006, -0.0027],
          [-0.0099, -0.0017, -0.0176],
          [-0.0081,  0.0013, -0.0178]],

         [[-0.0032,  0.0341,  0.0068],
          [ 0.0510,  0.0685,  0.0022],
          [ 0.0151,  0.0282, -0.0497]],

         [[-0.0694, -0.0432, -0.0702],
          [-0.0745, -0.0493, -0.0452],
          [-0.0994, -0.0833, -0.0893]],

         ...,

         [[-0.0128, -0.0262, -0.0412],
          [-0.0024, -0.0109, -0.0296],
          [-0.0324, -0.0468, -0.0249]],

         [[-0.0440, -0.0266, -0.0004],
          [ 0.0040, -0.0080, -0.0399],
          [ 0.0768,  0.0757,  0.0411]],

         [[-0.0169, -0.0389,  0.0341],
          [-0.0416, -0.0351,  0.0032],
          [ 0.0285,  0.0481,  0.0039]]],


        [[[-0.0045,  0.0233, -0.0335],
          [-0.0015,  0.0145, -0.0247],
          [-0.0238,  0.0019, -0.0080]],

         [[ 0.0236,  0.0110,  0.0156],
          [ 0.0080,  0.0030,  0.0085],
          [ 0.0426,  0.0613, -0.0272]],

         [[ 0.0492,  0.0539,  0.0904],
          [ 0.0042,  0.0079,  0.0853],
          [-0.0039,  0.0062,  0.0238]],

         ...,

         [[-0.0757, -0.0513, -0.0234],
          [-0.0312, -0.0026, -0.0066],
          [-0.0068, -0.0247, -0.0203]],

         [[-0.0192,  0.0229,  0.0064],
          [-0.0242,  0.0111, -0.0510],
          [-0.0544, -0.0758, -0.0399]],

         [[ 0.0200, -0.0414, -0.0269],
          [ 0.0352,  0.0202, -0.0050],
          [ 0.0070,  0.0220,  0.0108]]],


        [[[ 0.1094,  0.0947,  0.1399],
          [ 0.0000,  0.0356,  0.0977],
          [-0.0056,  0.0212,  0.0720]],

         [[-0.0426,  0.0052,  0.0030],
          [ 0.0081,  0.0148,  0.0359],
          [ 0.0062,  0.0026,  0.0143]],

         [[-0.0098,  0.0216,  0.0221],
          [-0.0114,  0.0236,  0.0051],
          [-0.0622, -0.0312, -0.0459]],

         ...,

         [[ 0.0218,  0.0479,  0.0477],
          [-0.0162, -0.0089,  0.0477],
          [-0.0322, -0.0424, -0.0408]],

         [[ 0.0264,  0.0213,  0.1264],
          [ 0.0026, -0.0243,  0.0640],
          [ 0.0378,  0.0342,  0.0839]],

         [[ 0.0113,  0.0507,  0.0148],
          [ 0.0155,  0.0054,  0.0142],
          [ 0.0124,  0.0140,  0.0381]]],


        ...,


        [[[-0.0146, -0.0070, -0.0172],
          [ 0.0029, -0.0114,  0.0028],
          [ 0.0220, -0.0057,  0.0053]],

         [[ 0.0484, -0.0076, -0.0284],
          [ 0.0469,  0.0177,  0.0110],
          [ 0.0172,  0.0309,  0.0003]],

         [[ 0.0227,  0.0071,  0.0026],
          [ 0.0139, -0.0311,  0.0165],
          [-0.0403, -0.0083,  0.0352]],

         ...,

         [[-0.0511,  0.0035,  0.0201],
          [-0.0468,  0.0060,  0.0091],
          [-0.0697, -0.0331, -0.0247]],

         [[-0.0338,  0.0258,  0.0507],
          [-0.0255,  0.0218,  0.0423],
          [-0.0728, -0.0190, -0.0059]],

         [[-0.0303,  0.0061,  0.0154],
          [-0.0115,  0.0153,  0.0189],
          [-0.0408, -0.0211, -0.0060]]],


        [[[ 0.0094, -0.0110,  0.0294],
          [ 0.0261, -0.0062,  0.0277],
          [ 0.0438,  0.0339,  0.0748]],

         [[-0.0426,  0.0067,  0.0373],
          [-0.0177, -0.0332,  0.0087],
          [-0.0352, -0.0373, -0.0072]],

         [[-0.0189,  0.0231,  0.0104],
          [-0.0282, -0.0075, -0.0003],
          [-0.0295, -0.0288, -0.0181]],

         ...,

         [[-0.0090, -0.0101,  0.0260],
          [ 0.0013,  0.0134,  0.0093],
          [-0.0227, -0.0042,  0.0225]],

         [[-0.0339, -0.0195, -0.0324],
          [ 0.0028,  0.0048, -0.0202],
          [ 0.0016, -0.0137, -0.0442]],

         [[ 0.0123,  0.0074, -0.0013],
          [ 0.0283,  0.0264,  0.0303],
          [ 0.0007,  0.0076, -0.0085]]],


        [[[-0.0137,  0.0017, -0.0146],
          [-0.0115,  0.0204,  0.0001],
          [ 0.0202,  0.0314,  0.0429]],

         [[-0.0003,  0.0094,  0.0035],
          [-0.0277, -0.0121, -0.0078],
          [ 0.0308,  0.0586,  0.0685]],

         [[-0.0011,  0.0493,  0.0315],
          [ 0.0107,  0.0156,  0.0250],
          [-0.0330, -0.0075,  0.0568]],

         ...,

         [[-0.0059,  0.0395,  0.0134],
          [-0.0260,  0.0182,  0.0126],
          [-0.0114,  0.0256,  0.0087]],

         [[ 0.0100,  0.0182, -0.0114],
          [ 0.0173,  0.0288,  0.0105],
          [-0.0380, -0.0316,  0.0083]],

         [[-0.0021,  0.0154, -0.0358],
          [-0.0324, -0.0220, -0.0299],
          [-0.0255, -0.0319, -0.0108]]]])), ('block.conv1.bw_params', tensor([-1.])), ('block.conv1.fl_params', tensor([0.])), ('block.conv1.bw_bias', tensor([16.])), ('block.conv1.fl_bias', tensor([8.])), ('block.conv1.bw_layer_in', tensor([16.])), ('block.conv1.fl_layer_in', tensor([8.])), ('block.conv1.bw_layer_out', tensor([16.])), ('block.conv1.fl_layer_out', tensor([0.])), ('block.bn1.weight', tensor([2.6067e-01, 1.9591e-01, 1.9362e-01, 1.8887e-01, 1.7691e-01, 2.3781e-01,
        1.8758e-01, 2.0045e-01, 1.8596e-01, 1.9017e-01, 1.8180e-01, 2.0715e-01,
        2.5516e-01, 1.8603e-01, 7.2860e-10, 1.9627e-01, 1.9033e-01, 1.9164e-01,
        1.8602e-01, 2.0476e-01, 2.0994e-01, 1.8356e-01, 2.0003e-01, 2.1944e-01,
        1.7739e-01, 1.8928e-01, 2.1154e-01, 1.7095e-01, 2.4405e-01, 1.7773e-01,
        1.7701e-01, 2.0451e-01, 2.1572e-01, 2.0210e-01, 2.0567e-01, 2.1757e-01,
        2.0229e-01, 1.8394e-01, 1.8571e-01, 1.8575e-01, 2.2626e-01, 2.0172e-01,
        2.1584e-01, 1.7068e-01, 1.8494e-01, 1.7573e-01, 2.0387e-01, 1.3441e-09,
        2.0847e-01, 2.0745e-01, 2.1039e-01, 1.8305e-01, 1.8427e-01, 2.3643e-01,
        1.7880e-01, 1.6631e-01, 1.7610e-01, 1.7969e-01, 1.9449e-01, 1.8802e-01,
        2.1673e-01, 1.7212e-01, 2.0898e-01, 1.8620e-01])), ('block.bn1.bias', tensor([-0.2025, -0.1669, -0.2804, -0.1807, -0.2004, -0.2035, -0.2251, -0.1791,
        -0.1579, -0.2107, -0.1601, -0.0868, -0.1471, -0.1496, -0.0000, -0.1687,
        -0.0979, -0.2201, -0.1857, -0.2110, -0.1288, -0.1955, -0.2082, -0.2267,
        -0.1662, -0.1350, -0.2793, -0.1973, -0.2021, -0.0929, -0.1949, -0.2452,
        -0.1508, -0.1845, -0.1315, -0.2012, -0.1898, -0.2408, -0.1609, -0.2268,
        -0.1612, -0.1987, -0.3025, -0.1140, -0.2050, -0.1215, -0.1475, -0.0000,
        -0.2204, -0.2016, -0.2187, -0.1892, -0.1802, -0.2145, -0.1287, -0.1880,
        -0.1649, -0.1607, -0.2747, -0.2295, -0.2815, -0.0887, -0.1397, -0.1541])), ('block.bn1.running_mean', tensor([-9.6084e-02, -6.0587e-02, -2.8347e-02, -3.9345e-02,  2.9834e-02,
        -1.2508e-01, -5.4137e-02, -5.1451e-02, -2.9826e-02, -3.9998e-02,
        -7.0795e-03, -6.0217e-02, -9.0551e-02, -3.6670e-02,  4.3127e-09,
        -4.4776e-02, -3.9322e-02, -5.8736e-02, -3.8164e-02, -7.2554e-03,
        -9.5032e-02, -5.7394e-03, -8.4043e-02, -3.1728e-02, -1.8725e-02,
        -3.7886e-02, -2.0121e-02, -3.3020e-02, -6.3629e-02, -7.8751e-02,
         1.0952e-02, -1.1239e-03, -8.8349e-02, -4.8979e-02, -3.7585e-02,
        -5.6198e-02, -6.7586e-02, -2.1892e-02, -2.4369e-02, -2.9209e-02,
        -3.5761e-02, -3.7252e-02, -5.9191e-03, -4.7313e-02, -8.6658e-02,
        -2.8860e-02, -1.1417e-01,  7.7353e-09, -4.4651e-02, -4.1938e-02,
        -5.8690e-02, -6.0241e-02, -5.5549e-02, -6.0358e-02, -3.2879e-02,
        -5.2836e-04, -3.3166e-02, -5.2799e-02, -3.6171e-02, -4.6903e-03,
        -8.8318e-02, -7.7300e-02, -6.1646e-02, -2.9363e-02])), ('block.bn1.running_var', tensor([8.6980e-03, 1.0607e-02, 5.9453e-03, 6.5738e-03, 6.2270e-03, 7.9171e-03,
        6.1703e-03, 6.7590e-03, 6.8707e-03, 7.8210e-03, 8.2954e-03, 6.5594e-03,
        1.0489e-02, 7.5849e-03, 1.3127e-15, 6.6352e-03, 9.9670e-03, 6.3048e-03,
        7.5139e-03, 7.6219e-03, 1.0730e-02, 6.7592e-03, 7.5645e-03, 8.5383e-03,
        7.6472e-03, 7.8318e-03, 8.5672e-03, 4.9224e-03, 1.0467e-02, 8.5958e-03,
        6.3768e-03, 7.3061e-03, 7.7136e-03, 9.3553e-03, 7.4320e-03, 8.9367e-03,
        7.2709e-03, 5.4702e-03, 5.1421e-03, 7.6714e-03, 1.0877e-02, 8.8057e-03,
        6.0669e-03, 7.0853e-03, 6.5958e-03, 4.9688e-03, 5.5618e-03, 1.1580e-15,
        8.3564e-03, 7.1096e-03, 7.6122e-03, 5.0656e-03, 7.3402e-03, 8.0697e-03,
        5.8340e-03, 5.9190e-03, 6.1033e-03, 6.2900e-03, 5.0737e-03, 6.5314e-03,
        7.9422e-03, 5.7906e-03, 8.3475e-03, 5.8966e-03])), ('block.bn1.num_batches_tracked', tensor(29400)), ('block.relu1.clip_relu_max_alpha', tensor([0.3431])), ('block.relu1.bw_layer_out', tensor([-1.])), ('block.relu1.fl_layer_out', tensor([0.])), ('block.conv2.weight', tensor([[[[-0.0139, -0.0007, -0.0067],
          [-0.0171, -0.0050, -0.0156],
          [-0.0093, -0.0036, -0.0145]],

         [[ 0.0186,  0.0265,  0.0316],
          [ 0.0085,  0.0148,  0.0160],
          [-0.0051,  0.0019,  0.0035]],

         [[ 0.0204,  0.0154,  0.0507],
          [-0.0069, -0.0113,  0.0208],
          [-0.0084, -0.0112,  0.0270]],

         ...,

         [[-0.0256, -0.0046,  0.0039],
          [-0.0248, -0.0017,  0.0054],
          [-0.0340, -0.0075,  0.0068]],

         [[-0.0059, -0.0012, -0.0151],
          [-0.0048,  0.0008, -0.0063],
          [-0.0076, -0.0004, -0.0089]],

         [[ 0.0077,  0.0050,  0.0149],
          [ 0.0137,  0.0074,  0.0187],
          [ 0.0098,  0.0183,  0.0249]]],


        [[[-0.0084, -0.0036, -0.0081],
          [ 0.0033,  0.0035, -0.0022],
          [ 0.0126,  0.0104,  0.0054]],

         [[-0.0445, -0.0303, -0.0413],
          [-0.0177, -0.0072, -0.0195],
          [-0.0171, -0.0077, -0.0122]],

         [[ 0.0258,  0.0290,  0.0275],
          [ 0.0078,  0.0120,  0.0218],
          [ 0.0018,  0.0071,  0.0241]],

         ...,

         [[-0.0201,  0.0003,  0.0060],
          [-0.0108,  0.0075,  0.0131],
          [-0.0259, -0.0058,  0.0114]],

         [[ 0.0144,  0.0028,  0.0191],
          [ 0.0101, -0.0032,  0.0077],
          [ 0.0131,  0.0039,  0.0059]],

         [[-0.0086, -0.0003, -0.0040],
          [-0.0088, -0.0037, -0.0057],
          [-0.0191, -0.0108, -0.0193]]],


        [[[-0.0004, -0.0081, -0.0060],
          [-0.0086, -0.0130, -0.0136],
          [ 0.0051, -0.0073, -0.0112]],

         [[-0.0078, -0.0014,  0.0001],
          [-0.0040,  0.0013,  0.0053],
          [-0.0130, -0.0021,  0.0046]],

         [[-0.0143, -0.0091, -0.0279],
          [-0.0061, -0.0020, -0.0158],
          [-0.0199, -0.0160, -0.0259]],

         ...,

         [[ 0.0055,  0.0128,  0.0013],
          [ 0.0067,  0.0103,  0.0001],
          [ 0.0044,  0.0091,  0.0040]],

         [[ 0.0244,  0.0161,  0.0430],
          [ 0.0080, -0.0043,  0.0250],
          [ 0.0130, -0.0008,  0.0304]],

         [[-0.0102,  0.0102,  0.0015],
          [-0.0182, -0.0013, -0.0065],
          [-0.0274, -0.0184, -0.0239]]],


        ...,


        [[[ 0.0030,  0.0098,  0.0057],
          [ 0.0136,  0.0104,  0.0151],
          [ 0.0115,  0.0153,  0.0157]],

         [[-0.0299, -0.0211, -0.0357],
          [-0.0126,  0.0012, -0.0175],
          [-0.0098,  0.0073, -0.0115]],

         [[ 0.0197,  0.0183,  0.0420],
          [-0.0043, -0.0012,  0.0198],
          [-0.0024,  0.0050,  0.0335]],

         ...,

         [[-0.0383, -0.0170,  0.0092],
          [-0.0340, -0.0149,  0.0089],
          [-0.0439, -0.0244,  0.0029]],

         [[-0.0177, -0.0162, -0.0348],
          [-0.0026,  0.0013, -0.0155],
          [-0.0103, -0.0082, -0.0340]],

         [[-0.0046, -0.0146, -0.0043],
          [ 0.0007, -0.0077,  0.0015],
          [ 0.0069, -0.0036,  0.0013]]],


        [[[-0.0186, -0.0086, -0.0163],
          [-0.0168, -0.0116, -0.0263],
          [-0.0228, -0.0175, -0.0228]],

         [[-0.0211, -0.0159, -0.0210],
          [-0.0069, -0.0029, -0.0119],
          [-0.0194, -0.0121, -0.0228]],

         [[ 0.0473,  0.0400,  0.0698],
          [ 0.0120,  0.0026,  0.0300],
          [ 0.0125,  0.0144,  0.0451]],

         ...,

         [[-0.0262, -0.0099, -0.0036],
          [-0.0241, -0.0049,  0.0028],
          [-0.0297, -0.0108,  0.0046]],

         [[-0.0115, -0.0138, -0.0197],
          [-0.0022,  0.0008, -0.0009],
          [-0.0076, -0.0035, -0.0055]],

         [[-0.0033, -0.0062,  0.0086],
          [ 0.0113,  0.0063,  0.0168],
          [ 0.0157,  0.0166,  0.0184]]],


        [[[ 0.0171,  0.0178,  0.0181],
          [ 0.0138,  0.0173,  0.0245],
          [ 0.0102,  0.0193,  0.0299]],

         [[ 0.0066, -0.0048, -0.0091],
          [ 0.0038, -0.0032, -0.0183],
          [ 0.0081,  0.0015, -0.0138]],

         [[ 0.0376,  0.0213,  0.0587],
          [ 0.0153, -0.0010,  0.0325],
          [ 0.0298,  0.0213,  0.0503]],

         ...,

         [[-0.0391, -0.0228, -0.0003],
          [-0.0313, -0.0127,  0.0027],
          [-0.0440, -0.0290, -0.0106]],

         [[-0.0198, -0.0151, -0.0333],
          [-0.0068, -0.0001, -0.0225],
          [-0.0071, -0.0045, -0.0316]],

         [[ 0.0070,  0.0010, -0.0017],
          [ 0.0112,  0.0080,  0.0032],
          [ 0.0202,  0.0168,  0.0134]]]])), ('block.conv2.bw_params', tensor([-1.])), ('block.conv2.fl_params', tensor([0.])), ('block.conv2.bw_bias', tensor([16.])), ('block.conv2.fl_bias', tensor([8.])), ('block.conv2.bw_layer_in', tensor([16.])), ('block.conv2.fl_layer_in', tensor([8.])), ('block.conv2.bw_layer_out', tensor([16.])), ('block.conv2.fl_layer_out', tensor([0.])), ('block.bn2.weight', tensor([ 0.6506, -0.6702,  0.6578,  0.6687,  0.6726,  0.6165,  0.6620,  0.6405,
         0.6666,  0.6328,  0.6319,  0.5403,  0.6161,  0.6889,  0.6350,  0.6805,
         0.7061,  0.6624,  0.6171,  0.6705,  0.6174,  0.6739,  0.6524,  0.6608,
         0.6749,  0.7040,  0.6238,  0.6691,  0.6598, -0.6407,  0.6314,  0.6836,
         0.6554,  0.6304,  0.6651,  0.6521,  0.5536,  0.6827,  0.6395,  0.6586,
         0.6551,  0.6856,  0.6816,  0.6232,  0.6720,  0.6469,  0.6389,  0.6482,
         0.6441,  0.5778,  0.6667,  0.6340,  0.6685,  0.6662,  0.5732,  0.7080,
         0.6833,  0.6778,  0.6782,  0.7029,  0.5632,  0.6575,  0.6623,  0.6724])), ('block.bn2.bias', tensor([0.1352, 0.2155, 0.2143, 0.2289, 0.2442, 0.1271, 0.1672, 0.0472, 0.2586,
        0.1182, 0.2022, 0.0218, 0.1275, 0.2049, 0.1412, 0.3014, 0.0768, 0.2680,
        0.1695, 0.3119, 0.1364, 0.2777, 0.1676, 0.1764, 0.2792, 0.2160, 0.1631,
        0.2043, 0.1505, 0.2245, 0.1259, 0.2322, 0.1092, 0.1606, 0.1964, 0.1206,
        0.0400, 0.1896, 0.1574, 0.2236, 0.1455, 0.2085, 0.2277, 0.1107, 0.2757,
        0.1359, 0.1828, 0.2926, 0.2143, 0.0559, 0.2071, 0.1354, 0.2798, 0.2091,
        0.0474, 0.2963, 0.1575, 0.2344, 0.2510, 0.3166, 0.0335, 0.1467, 0.2210,
        0.1876])), ('block.bn2.running_mean', tensor([-0.0186,  0.0032, -0.0194, -0.0214, -0.0192, -0.0203, -0.0105, -0.0323,
        -0.0013, -0.0099, -0.0052, -0.0228, -0.0198, -0.0004, -0.0012, -0.0065,
        -0.0304, -0.0113, -0.0053,  0.0040, -0.0169,  0.0027, -0.0075, -0.0099,
        -0.0089, -0.0290, -0.0137, -0.0116, -0.0243,  0.0109, -0.0170, -0.0141,
        -0.0363, -0.0042, -0.0277, -0.0313, -0.0207, -0.0177, -0.0328, -0.0144,
        -0.0259, -0.0190, -0.0141, -0.0042,  0.0018, -0.0314, -0.0074, -0.0083,
         0.0076, -0.0132, -0.0243, -0.0040,  0.0035, -0.0276, -0.0141, -0.0149,
        -0.0267, -0.0205, -0.0186, -0.0089, -0.0203, -0.0317, -0.0001, -0.0201])), ('block.bn2.running_var', tensor([0.0018, 0.0020, 0.0020, 0.0017, 0.0021, 0.0016, 0.0020, 0.0015, 0.0020,
        0.0019, 0.0020, 0.0010, 0.0017, 0.0019, 0.0016, 0.0021, 0.0020, 0.0018,
        0.0019, 0.0020, 0.0015, 0.0023, 0.0019, 0.0020, 0.0020, 0.0021, 0.0017,
        0.0020, 0.0018, 0.0019, 0.0016, 0.0020, 0.0017, 0.0019, 0.0019, 0.0019,
        0.0010, 0.0020, 0.0018, 0.0020, 0.0018, 0.0023, 0.0019, 0.0015, 0.0019,
        0.0016, 0.0019, 0.0019, 0.0021, 0.0012, 0.0020, 0.0017, 0.0022, 0.0020,
        0.0012, 0.0023, 0.0022, 0.0021, 0.0022, 0.0024, 0.0012, 0.0019, 0.0021,
        0.0019])), ('block.bn2.num_batches_tracked', tensor(29400)), ('block.relu_concat.clip_relu_max_alpha', tensor([0.9266])), ('block.relu_concat.bw_layer_out', tensor([-1.])), ('block.relu_concat.fl_layer_out', tensor([0.]))])
DataParallel(
  (module): ResNet_Stochastic_SuperNet(
    (first): ConvBNRelu(
      (conv): ConvClip(3, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
      (bn): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
      (relu): ClipReLU()
    )
    (stages_to_search): ModuleList(
      (0): BasicBlock(
        (conv1): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (1): BasicBlock(
        (conv1): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (2): BasicBlock(
        (conv1): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (3): BasicBlock(
        (conv1): ConvClip(16, 32, kernel_size=(3, 3), stride=(2, 2), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential(
          (0): ConvClip(16, 32, kernel_size=(1, 1), stride=(2, 2), bias=False)
          (1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        )
        (relu_concat): ClipReLU()
      )
      (4): BasicBlock(
        (conv1): ConvClip(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (5): BasicBlock(
        (conv1): ConvClip(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (6): BasicBlock(
        (conv1): ConvClip(32, 64, kernel_size=(3, 3), stride=(2, 2), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential(
          (0): ConvClip(32, 64, kernel_size=(1, 1), stride=(2, 2), bias=False)
          (1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        )
        (relu_concat): ClipReLU()
      )
      (7): BasicBlock(
        (conv1): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (8): BasicBlock(
        (conv1): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
    )
    (last_stages): Linear(in_features=64, out_features=10, bias=True)
    (block): BasicBlock(
      (conv1): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
      (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
      (relu1): ClipReLU()
      (conv2): ConvClip(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
      (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
      (shortcut): Sequential()
      (relu_concat): ClipReLU()
    )
  )
)
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>/mnt/lustre/hanqi/eccv2020/new_ablationstudy/exp_subnet/pact_pretrain/supernet_functions/model_supernet.py:15: UserWarning: nn.init.kaiming_normal is now deprecated in favor of nn.init.kaiming_normal_.
  init.kaiming_normal(m.weight)
03/06 12:57:43 AM | ==================================== Start Training ======================================
03/06 12:57:43 AM | Start to train weights for epoch 0

w_bit:  conv2 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  shortcut.0 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  shortcut.0 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv1 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.ConvClip'>
w_bit:  conv2 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([1.], device='cuda:0')
03/06 12:57:50 AM | Train: [  1/160] Step 050/097 Loss 0.837 Prec@(1,3) (71.2%, 97.5%), ce_loss 0.837
03/06 12:57:54 AM | Train: [  1/160] Step 097/097 Loss 0.772 Prec@(1,3) (73.3%, 97.9%), ce_loss 0.772
03/06 12:57:54 AM | _w_step_train: [  1/160] Final Prec@1 73.3040% Time 11.35
03/06 12:57:56 AM | Valid: [  1/160] Step 019/019 Loss 0.664 Prec@(1,3) (77.7%, 98.6%), ce_loss 0.754
03/06 12:57:56 AM | val: [  1/160] Final Prec@1 77.7400% Time 1.86
03/06 12:57:56 AM | Start to train weights for epoch 1
03/06 12:58:03 AM | Train: [  2/160] Step 050/097 Loss 0.663 Prec@(1,3) (77.5%, 98.4%), ce_loss 0.726
03/06 12:58:06 AM | Train: [  2/160] Step 097/097 Loss 0.655 Prec@(1,3) (77.5%, 98.5%), ce_loss 0.709
03/06 12:58:06 AM | _w_step_train: [  2/160] Final Prec@1 77.5460% Time 10.17
03/06 12:58:08 AM | Valid: [  2/160] Step 019/019 Loss 0.761 Prec@(1,3) (75.6%, 97.9%), ce_loss 0.713
03/06 12:58:08 AM | val: [  2/160] Final Prec@1 75.5500% Time 1.89
03/06 12:58:08 AM | Start to train weights for epoch 2
03/06 12:58:15 AM | Train: [  3/160] Step 050/097 Loss 0.617 Prec@(1,3) (78.7%, 98.7%), ce_loss 0.696
03/06 12:58:19 AM | Train: [  3/160] Step 097/097 Loss 0.626 Prec@(1,3) (78.4%, 98.6%), ce_loss 0.688
03/06 12:58:19 AM | _w_step_train: [  3/160] Final Prec@1 78.4480% Time 10.29
03/06 12:58:20 AM | Valid: [  3/160] Step 019/019 Loss 0.622 Prec@(1,3) (79.4%, 98.8%), ce_loss 0.684
03/06 12:58:20 AM | val: [  3/160] Final Prec@1 79.4400% Time 1.75
03/06 12:58:20 AM | Start to train weights for epoch 3
03/06 12:58:27 AM | Train: [  4/160] Step 050/097 Loss 0.611 Prec@(1,3) (79.0%, 98.8%), ce_loss 0.675
03/06 12:58:31 AM | Train: [  4/160] Step 097/097 Loss 0.619 Prec@(1,3) (78.7%, 98.7%), ce_loss 0.670
03/06 12:58:31 AM | _w_step_train: [  4/160] Final Prec@1 78.7040% Time 10.56
03/06 12:58:33 AM | Valid: [  4/160] Step 019/019 Loss 0.617 Prec@(1,3) (79.1%, 98.6%), ce_loss 0.668
03/06 12:58:33 AM | val: [  4/160] Final Prec@1 79.1000% Time 1.83
03/06 12:58:33 AM | Start to train weights for epoch 4
03/06 12:58:39 AM | Train: [  5/160] Step 050/097 Loss 0.624 Prec@(1,3) (78.6%, 98.7%), ce_loss 0.663
03/06 12:58:43 AM | Train: [  5/160] Step 097/097 Loss 0.621 Prec@(1,3) (78.8%, 98.7%), ce_loss 0.660
03/06 12:58:43 AM | _w_step_train: [  5/160] Final Prec@1 78.7520% Time 10.47
03/06 12:58:45 AM | Valid: [  5/160] Step 019/019 Loss 0.612 Prec@(1,3) (79.3%, 98.8%), ce_loss 0.658
03/06 12:58:45 AM | val: [  5/160] Final Prec@1 79.2500% Time 1.77
03/06 12:58:45 AM | Start to train weights for epoch 5
03/06 12:58:52 AM | Train: [  6/160] Step 050/097 Loss 0.604 Prec@(1,3) (79.1%, 98.8%), ce_loss 0.654
03/06 12:58:55 AM | Train: [  6/160] Step 097/097 Loss 0.605 Prec@(1,3) (79.2%, 98.8%), ce_loss 0.650
03/06 12:58:55 AM | _w_step_train: [  6/160] Final Prec@1 79.2020% Time 10.43
03/06 12:58:57 AM | Valid: [  6/160] Step 019/019 Loss 0.673 Prec@(1,3) (77.9%, 98.6%), ce_loss 0.651
03/06 12:58:57 AM | val: [  6/160] Final Prec@1 77.9200% Time 1.92
03/06 12:58:57 AM | Start to train weights for epoch 6
03/06 12:59:04 AM | Train: [  7/160] Step 050/097 Loss 0.594 Prec@(1,3) (79.6%, 98.9%), ce_loss 0.647
03/06 12:59:07 AM | Train: [  7/160] Step 097/097 Loss 0.600 Prec@(1,3) (79.4%, 98.8%), ce_loss 0.645
03/06 12:59:07 AM | _w_step_train: [  7/160] Final Prec@1 79.4440% Time 10.13
03/06 12:59:09 AM | Valid: [  7/160] Step 019/019 Loss 0.601 Prec@(1,3) (80.2%, 98.7%), ce_loss 0.644
03/06 12:59:09 AM | val: [  7/160] Final Prec@1 80.1700% Time 1.77
03/06 12:59:09 AM | Start to train weights for epoch 7
03/06 12:59:16 AM | Train: [  8/160] Step 050/097 Loss 0.600 Prec@(1,3) (79.5%, 98.9%), ce_loss 0.641
03/06 12:59:20 AM | Train: [  8/160] Step 097/097 Loss 0.599 Prec@(1,3) (79.6%, 98.8%), ce_loss 0.639
03/06 12:59:20 AM | _w_step_train: [  8/160] Final Prec@1 79.5940% Time 10.43
03/06 12:59:21 AM | Valid: [  8/160] Step 019/019 Loss 0.684 Prec@(1,3) (77.9%, 98.4%), ce_loss 0.640
03/06 12:59:21 AM | val: [  8/160] Final Prec@1 77.9300% Time 1.74
03/06 12:59:21 AM | Start to train weights for epoch 8
03/06 12:59:28 AM | Train: [  9/160] Step 050/097 Loss 0.589 Prec@(1,3) (79.7%, 98.8%), ce_loss 0.637
03/06 12:59:32 AM | Train: [  9/160] Step 097/097 Loss 0.587 Prec@(1,3) (79.9%, 98.8%), ce_loss 0.635
03/06 12:59:32 AM | _w_step_train: [  9/160] Final Prec@1 79.9160% Time 10.32
03/06 12:59:34 AM | Valid: [  9/160] Step 019/019 Loss 0.792 Prec@(1,3) (75.1%, 97.0%), ce_loss 0.638
03/06 12:59:34 AM | val: [  9/160] Final Prec@1 75.1200% Time 1.72
03/06 12:59:34 AM | Start to train weights for epoch 9
03/06 12:59:41 AM | Train: [ 10/160] Step 050/097 Loss 0.584 Prec@(1,3) (80.0%, 98.9%), ce_loss 0.635
03/06 12:59:44 AM | Train: [ 10/160] Step 097/097 Loss 0.592 Prec@(1,3) (79.5%, 98.8%), ce_loss 0.634
03/06 12:59:44 AM | _w_step_train: [ 10/160] Final Prec@1 79.5240% Time 10.80
03/06 12:59:46 AM | Valid: [ 10/160] Step 019/019 Loss 0.681 Prec@(1,3) (77.7%, 98.7%), ce_loss 0.635
03/06 12:59:46 AM | val: [ 10/160] Final Prec@1 77.7100% Time 1.70
03/06 12:59:46 AM | Start to train weights for epoch 10
03/06 12:59:53 AM | Train: [ 11/160] Step 050/097 Loss 0.579 Prec@(1,3) (80.4%, 98.9%), ce_loss 0.632
03/06 12:59:57 AM | Train: [ 11/160] Step 097/097 Loss 0.574 Prec@(1,3) (80.3%, 98.9%), ce_loss 0.630
03/06 12:59:57 AM | _w_step_train: [ 11/160] Final Prec@1 80.2900% Time 10.62
03/06 12:59:58 AM | Valid: [ 11/160] Step 019/019 Loss 0.636 Prec@(1,3) (79.2%, 99.0%), ce_loss 0.630
03/06 12:59:58 AM | val: [ 11/160] Final Prec@1 79.2300% Time 1.80
03/06 12:59:58 AM | Start to train weights for epoch 11
03/06 01:00:05 AM | Train: [ 12/160] Step 050/097 Loss 0.570 Prec@(1,3) (80.3%, 99.0%), ce_loss 0.628
03/06 01:00:09 AM | Train: [ 12/160] Step 097/097 Loss 0.573 Prec@(1,3) (80.2%, 99.0%), ce_loss 0.626
03/06 01:00:09 AM | _w_step_train: [ 12/160] Final Prec@1 80.2300% Time 10.27
03/06 01:00:10 AM | Valid: [ 12/160] Step 019/019 Loss 0.579 Prec@(1,3) (80.4%, 98.9%), ce_loss 0.625
03/06 01:00:10 AM | val: [ 12/160] Final Prec@1 80.4300% Time 1.71
03/06 01:00:10 AM | Start to train weights for epoch 12
03/06 01:00:17 AM | Train: [ 13/160] Step 050/097 Loss 0.568 Prec@(1,3) (80.3%, 98.9%), ce_loss 0.623
03/06 01:00:21 AM | Train: [ 13/160] Step 097/097 Loss 0.565 Prec@(1,3) (80.6%, 98.9%), ce_loss 0.622
03/06 01:00:21 AM | _w_step_train: [ 13/160] Final Prec@1 80.6040% Time 10.72
03/06 01:00:23 AM | Valid: [ 13/160] Step 019/019 Loss 0.813 Prec@(1,3) (74.9%, 96.6%), ce_loss 0.624
03/06 01:00:23 AM | val: [ 13/160] Final Prec@1 74.8700% Time 1.90
03/06 01:00:23 AM | Start to train weights for epoch 13
03/06 01:00:29 AM | Train: [ 14/160] Step 050/097 Loss 0.572 Prec@(1,3) (80.5%, 98.8%), ce_loss 0.622
03/06 01:00:33 AM | Train: [ 14/160] Step 097/097 Loss 0.570 Prec@(1,3) (80.6%, 98.9%), ce_loss 0.621
03/06 01:00:33 AM | _w_step_train: [ 14/160] Final Prec@1 80.5640% Time 10.28
03/06 01:00:35 AM | Valid: [ 14/160] Step 019/019 Loss 0.519 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.620
03/06 01:00:35 AM | val: [ 14/160] Final Prec@1 82.3900% Time 1.81
03/06 01:00:35 AM | Start to train weights for epoch 14
03/06 01:00:46 AM | Train: [ 15/160] Step 050/097 Loss 0.565 Prec@(1,3) (80.6%, 98.9%), ce_loss 0.618
03/06 01:00:54 AM | Train: [ 15/160] Step 097/097 Loss 0.568 Prec@(1,3) (80.6%, 98.9%), ce_loss 0.617
03/06 01:00:54 AM | _w_step_train: [ 15/160] Final Prec@1 80.5500% Time 19.14
03/06 01:00:59 AM | Valid: [ 15/160] Step 019/019 Loss 0.621 Prec@(1,3) (79.6%, 98.8%), ce_loss 0.617
03/06 01:00:59 AM | val: [ 15/160] Final Prec@1 79.5800% Time 4.83
03/06 01:00:59 AM | Start to train weights for epoch 15
03/06 01:01:12 AM | Train: [ 16/160] Step 050/097 Loss 0.553 Prec@(1,3) (80.9%, 99.0%), ce_loss 0.615
03/06 01:01:18 AM | Train: [ 16/160] Step 097/097 Loss 0.562 Prec@(1,3) (80.7%, 99.0%), ce_loss 0.614
03/06 01:01:18 AM | _w_step_train: [ 16/160] Final Prec@1 80.7020% Time 18.65
03/06 01:01:23 AM | Valid: [ 16/160] Step 019/019 Loss 0.647 Prec@(1,3) (77.9%, 99.1%), ce_loss 0.614
03/06 01:01:23 AM | val: [ 16/160] Final Prec@1 77.8700% Time 5.64
03/06 01:01:23 AM | Start to train weights for epoch 16
03/06 01:01:37 AM | Train: [ 17/160] Step 050/097 Loss 0.554 Prec@(1,3) (80.9%, 99.0%), ce_loss 0.613
03/06 01:01:44 AM | Train: [ 17/160] Step 097/097 Loss 0.561 Prec@(1,3) (80.7%, 99.0%), ce_loss 0.612
03/06 01:01:44 AM | _w_step_train: [ 17/160] Final Prec@1 80.7100% Time 20.82
03/06 01:01:48 AM | Valid: [ 17/160] Step 019/019 Loss 0.601 Prec@(1,3) (80.1%, 98.5%), ce_loss 0.611
03/06 01:01:48 AM | val: [ 17/160] Final Prec@1 80.1300% Time 4.09
03/06 01:01:48 AM | Start to train weights for epoch 17
03/06 01:02:04 AM | Train: [ 18/160] Step 050/097 Loss 0.555 Prec@(1,3) (80.6%, 99.1%), ce_loss 0.610
03/06 01:02:11 AM | Train: [ 18/160] Step 097/097 Loss 0.562 Prec@(1,3) (80.4%, 99.0%), ce_loss 0.609
03/06 01:02:11 AM | _w_step_train: [ 18/160] Final Prec@1 80.4480% Time 22.65
03/06 01:02:17 AM | Valid: [ 18/160] Step 019/019 Loss 0.652 Prec@(1,3) (77.8%, 99.1%), ce_loss 0.609
03/06 01:02:17 AM | val: [ 18/160] Final Prec@1 77.8400% Time 6.00
03/06 01:02:17 AM | Start to train weights for epoch 18
03/06 01:02:30 AM | Train: [ 19/160] Step 050/097 Loss 0.565 Prec@(1,3) (80.4%, 99.0%), ce_loss 0.608
03/06 01:02:37 AM | Train: [ 19/160] Step 097/097 Loss 0.563 Prec@(1,3) (80.6%, 99.0%), ce_loss 0.607
03/06 01:02:37 AM | _w_step_train: [ 19/160] Final Prec@1 80.5760% Time 20.22
03/06 01:02:43 AM | Valid: [ 19/160] Step 019/019 Loss 0.540 Prec@(1,3) (81.8%, 99.2%), ce_loss 0.607
03/06 01:02:44 AM | val: [ 19/160] Final Prec@1 81.8000% Time 6.19
03/06 01:02:44 AM | Start to train weights for epoch 19
03/06 01:02:59 AM | Train: [ 20/160] Step 050/097 Loss 0.552 Prec@(1,3) (81.3%, 99.0%), ce_loss 0.606
03/06 01:03:06 AM | Train: [ 20/160] Step 097/097 Loss 0.558 Prec@(1,3) (81.0%, 99.0%), ce_loss 0.605
03/06 01:03:07 AM | _w_step_train: [ 20/160] Final Prec@1 80.9540% Time 23.06
03/06 01:03:12 AM | Valid: [ 20/160] Step 019/019 Loss 0.909 Prec@(1,3) (71.7%, 98.2%), ce_loss 0.607
03/06 01:03:12 AM | val: [ 20/160] Final Prec@1 71.6800% Time 5.85
03/06 01:03:12 AM | Start to train weights for epoch 20
03/06 01:03:26 AM | Train: [ 21/160] Step 050/097 Loss 0.570 Prec@(1,3) (80.5%, 99.0%), ce_loss 0.607
03/06 01:03:32 AM | Train: [ 21/160] Step 097/097 Loss 0.575 Prec@(1,3) (80.4%, 98.9%), ce_loss 0.606
03/06 01:03:32 AM | _w_step_train: [ 21/160] Final Prec@1 80.4060% Time 19.61
03/06 01:03:37 AM | Valid: [ 21/160] Step 019/019 Loss 0.630 Prec@(1,3) (78.9%, 98.7%), ce_loss 0.606
03/06 01:03:37 AM | val: [ 21/160] Final Prec@1 78.8700% Time 4.85
03/06 01:03:37 AM | Start to train weights for epoch 21
03/06 01:03:51 AM | Train: [ 22/160] Step 050/097 Loss 0.562 Prec@(1,3) (80.6%, 99.0%), ce_loss 0.605
03/06 01:03:58 AM | Train: [ 22/160] Step 097/097 Loss 0.563 Prec@(1,3) (80.8%, 99.0%), ce_loss 0.605
03/06 01:03:58 AM | _w_step_train: [ 22/160] Final Prec@1 80.7660% Time 21.48
03/06 01:04:04 AM | Valid: [ 22/160] Step 019/019 Loss 0.519 Prec@(1,3) (82.8%, 99.1%), ce_loss 0.604
03/06 01:04:04 AM | val: [ 22/160] Final Prec@1 82.8400% Time 6.05
03/06 01:04:04 AM | Start to train weights for epoch 22
03/06 01:04:20 AM | Train: [ 23/160] Step 050/097 Loss 0.566 Prec@(1,3) (80.5%, 99.0%), ce_loss 0.603
03/06 01:04:25 AM | Train: [ 23/160] Step 097/097 Loss 0.566 Prec@(1,3) (80.5%, 98.9%), ce_loss 0.603
03/06 01:04:25 AM | _w_step_train: [ 23/160] Final Prec@1 80.4820% Time 20.84
03/06 01:04:31 AM | Valid: [ 23/160] Step 019/019 Loss 0.585 Prec@(1,3) (80.4%, 98.9%), ce_loss 0.602
03/06 01:04:31 AM | val: [ 23/160] Final Prec@1 80.4200% Time 5.68
03/06 01:04:31 AM | Start to train weights for epoch 23
03/06 01:04:46 AM | Train: [ 24/160] Step 050/097 Loss 0.563 Prec@(1,3) (80.6%, 98.9%), ce_loss 0.602
03/06 01:04:52 AM | Train: [ 24/160] Step 097/097 Loss 0.563 Prec@(1,3) (80.7%, 98.9%), ce_loss 0.601
03/06 01:04:52 AM | _w_step_train: [ 24/160] Final Prec@1 80.7080% Time 21.28
03/06 01:04:57 AM | Valid: [ 24/160] Step 019/019 Loss 0.620 Prec@(1,3) (79.5%, 98.7%), ce_loss 0.601
03/06 01:04:57 AM | val: [ 24/160] Final Prec@1 79.4800% Time 4.35
03/06 01:04:57 AM | Start to train weights for epoch 24
03/06 01:05:11 AM | Train: [ 25/160] Step 050/097 Loss 0.551 Prec@(1,3) (81.2%, 99.1%), ce_loss 0.600
03/06 01:05:18 AM | Train: [ 25/160] Step 097/097 Loss 0.554 Prec@(1,3) (81.1%, 99.0%), ce_loss 0.600
03/06 01:05:18 AM | _w_step_train: [ 25/160] Final Prec@1 81.0600% Time 21.36
03/06 01:05:23 AM | Valid: [ 25/160] Step 019/019 Loss 0.646 Prec@(1,3) (78.6%, 98.6%), ce_loss 0.600
03/06 01:05:23 AM | val: [ 25/160] Final Prec@1 78.6300% Time 5.42
03/06 01:05:23 AM | Start to train weights for epoch 25
03/06 01:05:38 AM | Train: [ 26/160] Step 050/097 Loss 0.564 Prec@(1,3) (80.5%, 99.0%), ce_loss 0.599
03/06 01:05:44 AM | Train: [ 26/160] Step 097/097 Loss 0.565 Prec@(1,3) (80.6%, 98.9%), ce_loss 0.599
03/06 01:05:44 AM | _w_step_train: [ 26/160] Final Prec@1 80.5500% Time 20.75
03/06 01:05:50 AM | Valid: [ 26/160] Step 019/019 Loss 0.541 Prec@(1,3) (81.7%, 99.1%), ce_loss 0.598
03/06 01:05:50 AM | val: [ 26/160] Final Prec@1 81.6800% Time 5.87
03/06 01:05:50 AM | Start to train weights for epoch 26
03/06 01:06:04 AM | Train: [ 27/160] Step 050/097 Loss 0.552 Prec@(1,3) (80.8%, 99.0%), ce_loss 0.598
03/06 01:06:10 AM | Train: [ 27/160] Step 097/097 Loss 0.556 Prec@(1,3) (80.9%, 99.0%), ce_loss 0.597
03/06 01:06:10 AM | _w_step_train: [ 27/160] Final Prec@1 80.8660% Time 19.56
03/06 01:06:15 AM | Valid: [ 27/160] Step 019/019 Loss 0.654 Prec@(1,3) (78.7%, 98.6%), ce_loss 0.597
03/06 01:06:15 AM | val: [ 27/160] Final Prec@1 78.7300% Time 5.05
03/06 01:06:15 AM | Start to train weights for epoch 27
03/06 01:06:30 AM | Train: [ 28/160] Step 050/097 Loss 0.561 Prec@(1,3) (80.7%, 99.0%), ce_loss 0.597
03/06 01:06:36 AM | Train: [ 28/160] Step 097/097 Loss 0.562 Prec@(1,3) (80.8%, 99.0%), ce_loss 0.596
03/06 01:06:36 AM | _w_step_train: [ 28/160] Final Prec@1 80.7660% Time 21.51
03/06 01:06:41 AM | Valid: [ 28/160] Step 019/019 Loss 0.715 Prec@(1,3) (77.1%, 98.9%), ce_loss 0.597
03/06 01:06:41 AM | val: [ 28/160] Final Prec@1 77.0600% Time 4.52
03/06 01:06:41 AM | Start to train weights for epoch 28
03/06 01:06:54 AM | Train: [ 29/160] Step 050/097 Loss 0.545 Prec@(1,3) (81.4%, 99.1%), ce_loss 0.596
03/06 01:07:02 AM | Train: [ 29/160] Step 097/097 Loss 0.554 Prec@(1,3) (81.1%, 99.0%), ce_loss 0.596
03/06 01:07:02 AM | _w_step_train: [ 29/160] Final Prec@1 81.0980% Time 21.07
03/06 01:07:06 AM | Valid: [ 29/160] Step 019/019 Loss 0.585 Prec@(1,3) (80.0%, 99.1%), ce_loss 0.596
03/06 01:07:06 AM | val: [ 29/160] Final Prec@1 79.9500% Time 4.65
03/06 01:07:06 AM | Start to train weights for epoch 29
03/06 01:07:21 AM | Train: [ 30/160] Step 050/097 Loss 0.556 Prec@(1,3) (80.8%, 99.0%), ce_loss 0.595
03/06 01:07:28 AM | Train: [ 30/160] Step 097/097 Loss 0.560 Prec@(1,3) (80.6%, 99.0%), ce_loss 0.595
03/06 01:07:28 AM | _w_step_train: [ 30/160] Final Prec@1 80.6400% Time 21.38
03/06 01:07:33 AM | Valid: [ 30/160] Step 019/019 Loss 0.698 Prec@(1,3) (77.2%, 98.4%), ce_loss 0.595
03/06 01:07:33 AM | val: [ 30/160] Final Prec@1 77.2500% Time 5.52
03/06 01:07:33 AM | Start to train weights for epoch 30
03/06 01:07:48 AM | Train: [ 31/160] Step 050/097 Loss 0.552 Prec@(1,3) (81.3%, 99.1%), ce_loss 0.595
03/06 01:07:55 AM | Train: [ 31/160] Step 097/097 Loss 0.558 Prec@(1,3) (81.0%, 99.0%), ce_loss 0.594
03/06 01:07:55 AM | _w_step_train: [ 31/160] Final Prec@1 81.0320% Time 21.76
03/06 01:08:00 AM | Valid: [ 31/160] Step 019/019 Loss 0.665 Prec@(1,3) (78.3%, 98.8%), ce_loss 0.595
03/06 01:08:00 AM | val: [ 31/160] Final Prec@1 78.2900% Time 4.85
03/06 01:08:00 AM | Start to train weights for epoch 31
03/06 01:08:14 AM | Train: [ 32/160] Step 050/097 Loss 0.551 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.594
03/06 01:08:22 AM | Train: [ 32/160] Step 097/097 Loss 0.553 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.594
03/06 01:08:22 AM | _w_step_train: [ 32/160] Final Prec@1 81.1540% Time 22.13
03/06 01:08:26 AM | Valid: [ 32/160] Step 019/019 Loss 0.595 Prec@(1,3) (80.3%, 98.9%), ce_loss 0.594
03/06 01:08:26 AM | val: [ 32/160] Final Prec@1 80.3000% Time 4.25
03/06 01:08:26 AM | Start to train weights for epoch 32
03/06 01:08:39 AM | Train: [ 33/160] Step 050/097 Loss 0.551 Prec@(1,3) (81.3%, 99.0%), ce_loss 0.593
03/06 01:08:45 AM | Train: [ 33/160] Step 097/097 Loss 0.556 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.593
03/06 01:08:45 AM | _w_step_train: [ 33/160] Final Prec@1 81.1680% Time 18.39
03/06 01:08:50 AM | Valid: [ 33/160] Step 019/019 Loss 0.631 Prec@(1,3) (79.8%, 98.3%), ce_loss 0.593
03/06 01:08:50 AM | val: [ 33/160] Final Prec@1 79.7900% Time 5.15
03/06 01:08:50 AM | Start to train weights for epoch 33
03/06 01:09:05 AM | Train: [ 34/160] Step 050/097 Loss 0.551 Prec@(1,3) (80.9%, 99.0%), ce_loss 0.592
03/06 01:09:11 AM | Train: [ 34/160] Step 097/097 Loss 0.555 Prec@(1,3) (80.9%, 99.0%), ce_loss 0.592
03/06 01:09:12 AM | _w_step_train: [ 34/160] Final Prec@1 80.9060% Time 21.62
03/06 01:09:17 AM | Valid: [ 34/160] Step 019/019 Loss 0.521 Prec@(1,3) (82.5%, 99.2%), ce_loss 0.592
03/06 01:09:17 AM | val: [ 34/160] Final Prec@1 82.5000% Time 5.34
03/06 01:09:17 AM | Start to train weights for epoch 34
03/06 01:09:31 AM | Train: [ 35/160] Step 050/097 Loss 0.546 Prec@(1,3) (81.1%, 99.0%), ce_loss 0.591
03/06 01:09:38 AM | Train: [ 35/160] Step 097/097 Loss 0.553 Prec@(1,3) (80.9%, 99.0%), ce_loss 0.591
03/06 01:09:38 AM | _w_step_train: [ 35/160] Final Prec@1 80.9020% Time 21.36
03/06 01:09:43 AM | Valid: [ 35/160] Step 019/019 Loss 0.582 Prec@(1,3) (80.0%, 98.9%), ce_loss 0.591
03/06 01:09:43 AM | val: [ 35/160] Final Prec@1 79.9700% Time 4.60
03/06 01:09:43 AM | Start to train weights for epoch 35
03/06 01:09:58 AM | Train: [ 36/160] Step 050/097 Loss 0.552 Prec@(1,3) (80.9%, 99.0%), ce_loss 0.590
03/06 01:10:05 AM | Train: [ 36/160] Step 097/097 Loss 0.554 Prec@(1,3) (80.9%, 99.0%), ce_loss 0.590
03/06 01:10:05 AM | _w_step_train: [ 36/160] Final Prec@1 80.9080% Time 21.74
03/06 01:10:10 AM | Valid: [ 36/160] Step 019/019 Loss 0.578 Prec@(1,3) (80.4%, 99.2%), ce_loss 0.590
03/06 01:10:10 AM | val: [ 36/160] Final Prec@1 80.4000% Time 5.63
03/06 01:10:10 AM | Start to train weights for epoch 36
03/06 01:10:25 AM | Train: [ 37/160] Step 050/097 Loss 0.541 Prec@(1,3) (81.6%, 99.0%), ce_loss 0.589
03/06 01:10:30 AM | Train: [ 37/160] Step 097/097 Loss 0.546 Prec@(1,3) (81.3%, 99.0%), ce_loss 0.589
03/06 01:10:30 AM | _w_step_train: [ 37/160] Final Prec@1 81.3220% Time 19.40
03/06 01:10:35 AM | Valid: [ 37/160] Step 019/019 Loss 0.507 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.588
03/06 01:10:35 AM | val: [ 37/160] Final Prec@1 83.4200% Time 5.51
03/06 01:10:35 AM | Start to train weights for epoch 37
03/06 01:10:50 AM | Train: [ 38/160] Step 050/097 Loss 0.549 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.588
03/06 01:10:57 AM | Train: [ 38/160] Step 097/097 Loss 0.555 Prec@(1,3) (81.1%, 99.0%), ce_loss 0.588
03/06 01:10:57 AM | _w_step_train: [ 38/160] Final Prec@1 81.0520% Time 21.83
03/06 01:11:03 AM | Valid: [ 38/160] Step 019/019 Loss 0.519 Prec@(1,3) (82.8%, 99.1%), ce_loss 0.587
03/06 01:11:03 AM | val: [ 38/160] Final Prec@1 82.8100% Time 5.70
03/06 01:11:03 AM | Start to train weights for epoch 38
03/06 01:11:17 AM | Train: [ 39/160] Step 050/097 Loss 0.542 Prec@(1,3) (81.3%, 99.0%), ce_loss 0.587
03/06 01:11:23 AM | Train: [ 39/160] Step 097/097 Loss 0.546 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.586
03/06 01:11:23 AM | _w_step_train: [ 39/160] Final Prec@1 81.2180% Time 20.18
03/06 01:11:29 AM | Valid: [ 39/160] Step 019/019 Loss 0.541 Prec@(1,3) (81.8%, 99.2%), ce_loss 0.586
03/06 01:11:29 AM | val: [ 39/160] Final Prec@1 81.7700% Time 5.87
03/06 01:11:29 AM | Start to train weights for epoch 39
03/06 01:11:43 AM | Train: [ 40/160] Step 050/097 Loss 0.543 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.586
03/06 01:11:50 AM | Train: [ 40/160] Step 097/097 Loss 0.546 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.585
03/06 01:11:50 AM | _w_step_train: [ 40/160] Final Prec@1 81.2020% Time 21.46
03/06 01:11:56 AM | Valid: [ 40/160] Step 019/019 Loss 0.532 Prec@(1,3) (82.0%, 99.3%), ce_loss 0.585
03/06 01:11:56 AM | val: [ 40/160] Final Prec@1 81.9500% Time 5.50
03/06 01:11:56 AM | Start to train weights for epoch 40
03/06 01:12:10 AM | Train: [ 41/160] Step 050/097 Loss 0.537 Prec@(1,3) (81.8%, 99.0%), ce_loss 0.585
03/06 01:12:15 AM | Train: [ 41/160] Step 097/097 Loss 0.545 Prec@(1,3) (81.5%, 99.0%), ce_loss 0.584
03/06 01:12:16 AM | _w_step_train: [ 41/160] Final Prec@1 81.5040% Time 19.81
03/06 01:12:20 AM | Valid: [ 41/160] Step 019/019 Loss 0.534 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.584
03/06 01:12:20 AM | val: [ 41/160] Final Prec@1 81.8100% Time 4.22
03/06 01:12:20 AM | Start to train weights for epoch 41
03/06 01:12:35 AM | Train: [ 42/160] Step 050/097 Loss 0.538 Prec@(1,3) (81.4%, 99.1%), ce_loss 0.584
03/06 01:12:42 AM | Train: [ 42/160] Step 097/097 Loss 0.540 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.583
03/06 01:12:42 AM | _w_step_train: [ 42/160] Final Prec@1 81.4380% Time 22.53
03/06 01:12:48 AM | Valid: [ 42/160] Step 019/019 Loss 0.560 Prec@(1,3) (80.7%, 99.1%), ce_loss 0.583
03/06 01:12:48 AM | val: [ 42/160] Final Prec@1 80.7000% Time 6.08
03/06 01:12:48 AM | Start to train weights for epoch 42
03/06 01:13:04 AM | Train: [ 43/160] Step 050/097 Loss 0.527 Prec@(1,3) (82.1%, 99.0%), ce_loss 0.583
03/06 01:13:09 AM | Train: [ 43/160] Step 097/097 Loss 0.544 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.582
03/06 01:13:09 AM | _w_step_train: [ 43/160] Final Prec@1 81.4000% Time 20.54
03/06 01:13:14 AM | Valid: [ 43/160] Step 019/019 Loss 0.543 Prec@(1,3) (81.5%, 99.2%), ce_loss 0.582
03/06 01:13:14 AM | val: [ 43/160] Final Prec@1 81.4600% Time 5.04
03/06 01:13:14 AM | Start to train weights for epoch 43
03/06 01:13:29 AM | Train: [ 44/160] Step 050/097 Loss 0.550 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.582
03/06 01:13:35 AM | Train: [ 44/160] Step 097/097 Loss 0.548 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.582
03/06 01:13:35 AM | _w_step_train: [ 44/160] Final Prec@1 81.2220% Time 21.37
03/06 01:13:41 AM | Valid: [ 44/160] Step 019/019 Loss 0.885 Prec@(1,3) (72.0%, 98.2%), ce_loss 0.583
03/06 01:13:41 AM | val: [ 44/160] Final Prec@1 71.9700% Time 5.25
03/06 01:13:41 AM | Start to train weights for epoch 44
03/06 01:13:56 AM | Train: [ 45/160] Step 050/097 Loss 0.537 Prec@(1,3) (81.6%, 99.1%), ce_loss 0.582
03/06 01:14:03 AM | Train: [ 45/160] Step 097/097 Loss 0.543 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.582
03/06 01:14:03 AM | _w_step_train: [ 45/160] Final Prec@1 81.4180% Time 22.23
03/06 01:14:08 AM | Valid: [ 45/160] Step 019/019 Loss 0.579 Prec@(1,3) (80.7%, 99.1%), ce_loss 0.582
03/06 01:14:09 AM | val: [ 45/160] Final Prec@1 80.6700% Time 5.70
03/06 01:14:09 AM | Start to train weights for epoch 45
03/06 01:14:24 AM | Train: [ 46/160] Step 050/097 Loss 0.525 Prec@(1,3) (82.0%, 99.0%), ce_loss 0.581
03/06 01:14:32 AM | Train: [ 46/160] Step 097/097 Loss 0.532 Prec@(1,3) (81.9%, 99.0%), ce_loss 0.581
03/06 01:14:32 AM | _w_step_train: [ 46/160] Final Prec@1 81.8820% Time 23.13
03/06 01:14:37 AM | Valid: [ 46/160] Step 019/019 Loss 0.594 Prec@(1,3) (79.6%, 99.1%), ce_loss 0.581
03/06 01:14:37 AM | val: [ 46/160] Final Prec@1 79.6500% Time 5.12
03/06 01:14:37 AM | Start to train weights for epoch 46
03/06 01:14:51 AM | Train: [ 47/160] Step 050/097 Loss 0.538 Prec@(1,3) (81.6%, 99.1%), ce_loss 0.581
03/06 01:14:58 AM | Train: [ 47/160] Step 097/097 Loss 0.537 Prec@(1,3) (81.7%, 99.0%), ce_loss 0.580
03/06 01:14:58 AM | _w_step_train: [ 47/160] Final Prec@1 81.7380% Time 21.20
03/06 01:15:03 AM | Valid: [ 47/160] Step 019/019 Loss 0.549 Prec@(1,3) (81.7%, 99.2%), ce_loss 0.580
03/06 01:15:03 AM | val: [ 47/160] Final Prec@1 81.6700% Time 4.89
03/06 01:15:03 AM | Start to train weights for epoch 47
03/06 01:15:17 AM | Train: [ 48/160] Step 050/097 Loss 0.537 Prec@(1,3) (81.6%, 99.1%), ce_loss 0.580
03/06 01:15:24 AM | Train: [ 48/160] Step 097/097 Loss 0.542 Prec@(1,3) (81.4%, 99.1%), ce_loss 0.580
03/06 01:15:24 AM | _w_step_train: [ 48/160] Final Prec@1 81.3500% Time 20.86
03/06 01:15:27 AM | Valid: [ 48/160] Step 019/019 Loss 0.496 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.579
03/06 01:15:27 AM | val: [ 48/160] Final Prec@1 83.4300% Time 3.72
03/06 01:15:28 AM | Start to train weights for epoch 48
03/06 01:15:42 AM | Train: [ 49/160] Step 050/097 Loss 0.539 Prec@(1,3) (81.5%, 99.1%), ce_loss 0.579
03/06 01:15:49 AM | Train: [ 49/160] Step 097/097 Loss 0.542 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.579
03/06 01:15:49 AM | _w_step_train: [ 49/160] Final Prec@1 81.3600% Time 21.22
03/06 01:15:53 AM | Valid: [ 49/160] Step 019/019 Loss 0.562 Prec@(1,3) (81.3%, 99.1%), ce_loss 0.579
03/06 01:15:54 AM | val: [ 49/160] Final Prec@1 81.2500% Time 4.80
03/06 01:15:54 AM | Start to train weights for epoch 49
03/06 01:16:09 AM | Train: [ 50/160] Step 050/097 Loss 0.537 Prec@(1,3) (81.7%, 98.9%), ce_loss 0.578
03/06 01:16:15 AM | Train: [ 50/160] Step 097/097 Loss 0.544 Prec@(1,3) (81.3%, 99.0%), ce_loss 0.578
03/06 01:16:15 AM | _w_step_train: [ 50/160] Final Prec@1 81.2880% Time 21.89
03/06 01:16:20 AM | Valid: [ 50/160] Step 019/019 Loss 0.496 Prec@(1,3) (83.5%, 99.2%), ce_loss 0.578
03/06 01:16:20 AM | val: [ 50/160] Final Prec@1 83.5400% Time 5.06
03/06 01:16:21 AM | Start to train weights for epoch 50
03/06 01:16:33 AM | Train: [ 51/160] Step 050/097 Loss 0.538 Prec@(1,3) (81.6%, 99.0%), ce_loss 0.577
03/06 01:16:39 AM | Train: [ 51/160] Step 097/097 Loss 0.536 Prec@(1,3) (81.7%, 99.0%), ce_loss 0.577
03/06 01:16:39 AM | _w_step_train: [ 51/160] Final Prec@1 81.7060% Time 18.64
03/06 01:16:45 AM | Valid: [ 51/160] Step 019/019 Loss 0.589 Prec@(1,3) (80.6%, 98.8%), ce_loss 0.577
03/06 01:16:45 AM | val: [ 51/160] Final Prec@1 80.6300% Time 6.05
03/06 01:16:45 AM | Start to train weights for epoch 51
03/06 01:17:01 AM | Train: [ 52/160] Step 050/097 Loss 0.529 Prec@(1,3) (81.9%, 99.2%), ce_loss 0.577
03/06 01:17:07 AM | Train: [ 52/160] Step 097/097 Loss 0.532 Prec@(1,3) (81.7%, 99.1%), ce_loss 0.576
03/06 01:17:07 AM | _w_step_train: [ 52/160] Final Prec@1 81.7240% Time 22.05
03/06 01:17:13 AM | Valid: [ 52/160] Step 019/019 Loss 0.575 Prec@(1,3) (81.0%, 98.7%), ce_loss 0.576
03/06 01:17:13 AM | val: [ 52/160] Final Prec@1 80.9900% Time 5.69
03/06 01:17:13 AM | Start to train weights for epoch 52
03/06 01:17:27 AM | Train: [ 53/160] Step 050/097 Loss 0.525 Prec@(1,3) (82.1%, 99.1%), ce_loss 0.576
03/06 01:17:34 AM | Train: [ 53/160] Step 097/097 Loss 0.538 Prec@(1,3) (81.6%, 99.0%), ce_loss 0.576
03/06 01:17:34 AM | _w_step_train: [ 53/160] Final Prec@1 81.5820% Time 21.08
03/06 01:17:40 AM | Valid: [ 53/160] Step 019/019 Loss 0.720 Prec@(1,3) (77.0%, 97.8%), ce_loss 0.576
03/06 01:17:40 AM | val: [ 53/160] Final Prec@1 77.0400% Time 5.77
03/06 01:17:40 AM | Start to train weights for epoch 53
03/06 01:17:55 AM | Train: [ 54/160] Step 050/097 Loss 0.545 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.576
03/06 01:18:02 AM | Train: [ 54/160] Step 097/097 Loss 0.544 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.576
03/06 01:18:02 AM | _w_step_train: [ 54/160] Final Prec@1 81.3740% Time 22.63
03/06 01:18:06 AM | Valid: [ 54/160] Step 019/019 Loss 0.534 Prec@(1,3) (82.0%, 99.0%), ce_loss 0.576
03/06 01:18:06 AM | val: [ 54/160] Final Prec@1 82.0000% Time 3.97
03/06 01:18:06 AM | Start to train weights for epoch 54
03/06 01:18:22 AM | Train: [ 55/160] Step 050/097 Loss 0.523 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.575
03/06 01:18:28 AM | Train: [ 55/160] Step 097/097 Loss 0.527 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.575
03/06 01:18:28 AM | _w_step_train: [ 55/160] Final Prec@1 81.7860% Time 21.95
03/06 01:18:34 AM | Valid: [ 55/160] Step 019/019 Loss 0.505 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.575
03/06 01:18:34 AM | val: [ 55/160] Final Prec@1 83.1500% Time 5.27
03/06 01:18:34 AM | Start to train weights for epoch 55
03/06 01:18:51 AM | Train: [ 56/160] Step 050/097 Loss 0.535 Prec@(1,3) (81.7%, 99.1%), ce_loss 0.574
03/06 01:18:57 AM | Train: [ 56/160] Step 097/097 Loss 0.538 Prec@(1,3) (81.6%, 99.0%), ce_loss 0.574
03/06 01:18:57 AM | _w_step_train: [ 56/160] Final Prec@1 81.6220% Time 23.11
03/06 01:19:02 AM | Valid: [ 56/160] Step 019/019 Loss 0.569 Prec@(1,3) (81.0%, 98.9%), ce_loss 0.574
03/06 01:19:02 AM | val: [ 56/160] Final Prec@1 81.0100% Time 5.48
03/06 01:19:02 AM | Start to train weights for epoch 56
03/06 01:19:18 AM | Train: [ 57/160] Step 050/097 Loss 0.539 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.574
03/06 01:19:24 AM | Train: [ 57/160] Step 097/097 Loss 0.537 Prec@(1,3) (81.6%, 99.1%), ce_loss 0.574
03/06 01:19:24 AM | _w_step_train: [ 57/160] Final Prec@1 81.5980% Time 21.88
03/06 01:19:30 AM | Valid: [ 57/160] Step 019/019 Loss 0.487 Prec@(1,3) (83.3%, 99.4%), ce_loss 0.573
03/06 01:19:30 AM | val: [ 57/160] Final Prec@1 83.3200% Time 5.63
03/06 01:19:30 AM | Start to train weights for epoch 57
03/06 01:19:45 AM | Train: [ 58/160] Step 050/097 Loss 0.518 Prec@(1,3) (82.3%, 99.1%), ce_loss 0.573
03/06 01:19:51 AM | Train: [ 58/160] Step 097/097 Loss 0.524 Prec@(1,3) (82.2%, 99.1%), ce_loss 0.573
03/06 01:19:51 AM | _w_step_train: [ 58/160] Final Prec@1 82.1600% Time 21.58
03/06 01:19:56 AM | Valid: [ 58/160] Step 019/019 Loss 0.472 Prec@(1,3) (84.4%, 99.2%), ce_loss 0.572
03/06 01:19:57 AM | val: [ 58/160] Final Prec@1 84.4000% Time 5.16
03/06 01:19:57 AM | Start to train weights for epoch 58
03/06 01:20:12 AM | Train: [ 59/160] Step 050/097 Loss 0.522 Prec@(1,3) (82.1%, 99.1%), ce_loss 0.572
03/06 01:20:19 AM | Train: [ 59/160] Step 097/097 Loss 0.523 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.572
03/06 01:20:19 AM | _w_step_train: [ 59/160] Final Prec@1 81.9840% Time 22.02
03/06 01:20:22 AM | Valid: [ 59/160] Step 019/019 Loss 0.530 Prec@(1,3) (82.2%, 98.8%), ce_loss 0.571
03/06 01:20:22 AM | val: [ 59/160] Final Prec@1 82.2300% Time 3.19
03/06 01:20:22 AM | Start to train weights for epoch 59
03/06 01:20:38 AM | Train: [ 60/160] Step 050/097 Loss 0.523 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.571
03/06 01:20:45 AM | Train: [ 60/160] Step 097/097 Loss 0.531 Prec@(1,3) (81.7%, 99.1%), ce_loss 0.571
03/06 01:20:45 AM | _w_step_train: [ 60/160] Final Prec@1 81.7440% Time 22.90
03/06 01:20:50 AM | Valid: [ 60/160] Step 019/019 Loss 0.568 Prec@(1,3) (81.0%, 99.1%), ce_loss 0.571
03/06 01:20:50 AM | val: [ 60/160] Final Prec@1 81.0300% Time 5.67
03/06 01:20:50 AM | Start to train weights for epoch 60
03/06 01:21:05 AM | Train: [ 61/160] Step 050/097 Loss 0.522 Prec@(1,3) (82.1%, 99.1%), ce_loss 0.571
03/06 01:21:12 AM | Train: [ 61/160] Step 097/097 Loss 0.531 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.570
03/06 01:21:12 AM | _w_step_train: [ 61/160] Final Prec@1 81.7660% Time 21.88
03/06 01:21:17 AM | Valid: [ 61/160] Step 019/019 Loss 0.487 Prec@(1,3) (83.5%, 99.2%), ce_loss 0.570
03/06 01:21:17 AM | val: [ 61/160] Final Prec@1 83.4600% Time 5.05
03/06 01:21:17 AM | Start to train weights for epoch 61
03/06 01:21:32 AM | Train: [ 62/160] Step 050/097 Loss 0.516 Prec@(1,3) (82.3%, 99.1%), ce_loss 0.570
03/06 01:21:38 AM | Train: [ 62/160] Step 097/097 Loss 0.527 Prec@(1,3) (81.9%, 99.1%), ce_loss 0.570
03/06 01:21:38 AM | _w_step_train: [ 62/160] Final Prec@1 81.9500% Time 20.81
03/06 01:21:43 AM | Valid: [ 62/160] Step 019/019 Loss 0.573 Prec@(1,3) (80.5%, 99.1%), ce_loss 0.570
03/06 01:21:43 AM | val: [ 62/160] Final Prec@1 80.5400% Time 4.98
03/06 01:21:43 AM | Start to train weights for epoch 62
03/06 01:21:59 AM | Train: [ 63/160] Step 050/097 Loss 0.511 Prec@(1,3) (82.5%, 99.2%), ce_loss 0.569
03/06 01:22:06 AM | Train: [ 63/160] Step 097/097 Loss 0.523 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.569
03/06 01:22:06 AM | _w_step_train: [ 63/160] Final Prec@1 82.0440% Time 22.44
03/06 01:22:11 AM | Valid: [ 63/160] Step 019/019 Loss 0.610 Prec@(1,3) (79.7%, 98.8%), ce_loss 0.569
03/06 01:22:11 AM | val: [ 63/160] Final Prec@1 79.7000% Time 5.37
03/06 01:22:11 AM | Start to train weights for epoch 63
03/06 01:22:26 AM | Train: [ 64/160] Step 050/097 Loss 0.517 Prec@(1,3) (82.3%, 99.1%), ce_loss 0.569
03/06 01:22:33 AM | Train: [ 64/160] Step 097/097 Loss 0.527 Prec@(1,3) (81.9%, 99.0%), ce_loss 0.568
03/06 01:22:33 AM | _w_step_train: [ 64/160] Final Prec@1 81.9380% Time 22.17
03/06 01:22:39 AM | Valid: [ 64/160] Step 019/019 Loss 0.547 Prec@(1,3) (81.7%, 98.9%), ce_loss 0.568
03/06 01:22:39 AM | val: [ 64/160] Final Prec@1 81.6600% Time 5.58
03/06 01:22:39 AM | Start to train weights for epoch 64
03/06 01:22:54 AM | Train: [ 65/160] Step 050/097 Loss 0.529 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.568
03/06 01:23:01 AM | Train: [ 65/160] Step 097/097 Loss 0.527 Prec@(1,3) (81.9%, 99.1%), ce_loss 0.568
03/06 01:23:01 AM | _w_step_train: [ 65/160] Final Prec@1 81.9260% Time 22.64
03/06 01:23:06 AM | Valid: [ 65/160] Step 019/019 Loss 0.559 Prec@(1,3) (81.3%, 99.0%), ce_loss 0.568
03/06 01:23:06 AM | val: [ 65/160] Final Prec@1 81.2800% Time 4.95
03/06 01:23:06 AM | Start to train weights for epoch 65
03/06 01:23:21 AM | Train: [ 66/160] Step 050/097 Loss 0.517 Prec@(1,3) (82.1%, 99.1%), ce_loss 0.568
03/06 01:23:28 AM | Train: [ 66/160] Step 097/097 Loss 0.525 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.567
03/06 01:23:28 AM | _w_step_train: [ 66/160] Final Prec@1 81.7740% Time 21.52
03/06 01:23:34 AM | Valid: [ 66/160] Step 019/019 Loss 0.581 Prec@(1,3) (80.7%, 98.9%), ce_loss 0.567
03/06 01:23:34 AM | val: [ 66/160] Final Prec@1 80.7500% Time 5.87
03/06 01:23:34 AM | Start to train weights for epoch 66
03/06 01:23:47 AM | Train: [ 67/160] Step 050/097 Loss 0.518 Prec@(1,3) (82.5%, 99.2%), ce_loss 0.567
03/06 01:23:53 AM | Train: [ 67/160] Step 097/097 Loss 0.522 Prec@(1,3) (82.3%, 99.2%), ce_loss 0.567
03/06 01:23:53 AM | _w_step_train: [ 67/160] Final Prec@1 82.2700% Time 19.34
03/06 01:23:59 AM | Valid: [ 67/160] Step 019/019 Loss 0.548 Prec@(1,3) (81.7%, 98.8%), ce_loss 0.567
03/06 01:23:59 AM | val: [ 67/160] Final Prec@1 81.6900% Time 5.70
03/06 01:23:59 AM | Start to train weights for epoch 67
03/06 01:24:12 AM | Train: [ 68/160] Step 050/097 Loss 0.516 Prec@(1,3) (82.3%, 99.2%), ce_loss 0.566
03/06 01:24:19 AM | Train: [ 68/160] Step 097/097 Loss 0.515 Prec@(1,3) (82.3%, 99.2%), ce_loss 0.566
03/06 01:24:19 AM | _w_step_train: [ 68/160] Final Prec@1 82.3260% Time 20.03
03/06 01:24:24 AM | Valid: [ 68/160] Step 019/019 Loss 0.696 Prec@(1,3) (76.9%, 98.8%), ce_loss 0.566
03/06 01:24:24 AM | val: [ 68/160] Final Prec@1 76.8600% Time 5.25
03/06 01:24:24 AM | Start to train weights for epoch 68
03/06 01:24:39 AM | Train: [ 69/160] Step 050/097 Loss 0.514 Prec@(1,3) (82.2%, 99.1%), ce_loss 0.566
03/06 01:24:45 AM | Train: [ 69/160] Step 097/097 Loss 0.521 Prec@(1,3) (82.1%, 99.1%), ce_loss 0.566
03/06 01:24:45 AM | _w_step_train: [ 69/160] Final Prec@1 82.0580% Time 20.87
03/06 01:24:51 AM | Valid: [ 69/160] Step 019/019 Loss 0.603 Prec@(1,3) (80.4%, 98.4%), ce_loss 0.566
03/06 01:24:51 AM | val: [ 69/160] Final Prec@1 80.3800% Time 6.01
03/06 01:24:51 AM | Start to train weights for epoch 69
03/06 01:25:05 AM | Train: [ 70/160] Step 050/097 Loss 0.512 Prec@(1,3) (82.6%, 99.1%), ce_loss 0.566
03/06 01:25:13 AM | Train: [ 70/160] Step 097/097 Loss 0.519 Prec@(1,3) (82.3%, 99.1%), ce_loss 0.565
03/06 01:25:13 AM | _w_step_train: [ 70/160] Final Prec@1 82.3020% Time 21.96
03/06 01:25:18 AM | Valid: [ 70/160] Step 019/019 Loss 0.508 Prec@(1,3) (82.6%, 99.3%), ce_loss 0.565
03/06 01:25:18 AM | val: [ 70/160] Final Prec@1 82.5700% Time 4.86
03/06 01:25:18 AM | Start to train weights for epoch 70
03/06 01:25:31 AM | Train: [ 71/160] Step 050/097 Loss 0.515 Prec@(1,3) (82.1%, 99.1%), ce_loss 0.565
03/06 01:25:36 AM | Train: [ 71/160] Step 097/097 Loss 0.513 Prec@(1,3) (82.4%, 99.1%), ce_loss 0.565
03/06 01:25:36 AM | _w_step_train: [ 71/160] Final Prec@1 82.4040% Time 18.62
03/06 01:25:41 AM | Valid: [ 71/160] Step 019/019 Loss 0.561 Prec@(1,3) (81.1%, 98.9%), ce_loss 0.565
03/06 01:25:41 AM | val: [ 71/160] Final Prec@1 81.1200% Time 4.87
03/06 01:25:41 AM | Start to train weights for epoch 71
03/06 01:25:54 AM | Train: [ 72/160] Step 050/097 Loss 0.524 Prec@(1,3) (81.9%, 99.1%), ce_loss 0.564
03/06 01:26:01 AM | Train: [ 72/160] Step 097/097 Loss 0.522 Prec@(1,3) (82.2%, 99.1%), ce_loss 0.564
03/06 01:26:01 AM | _w_step_train: [ 72/160] Final Prec@1 82.1540% Time 19.99
03/06 01:26:06 AM | Valid: [ 72/160] Step 019/019 Loss 0.565 Prec@(1,3) (81.3%, 98.8%), ce_loss 0.564
03/06 01:26:06 AM | val: [ 72/160] Final Prec@1 81.3500% Time 5.12
03/06 01:26:06 AM | Start to train weights for epoch 72
03/06 01:26:22 AM | Train: [ 73/160] Step 050/097 Loss 0.509 Prec@(1,3) (82.8%, 99.0%), ce_loss 0.564
03/06 01:26:29 AM | Train: [ 73/160] Step 097/097 Loss 0.518 Prec@(1,3) (82.4%, 99.0%), ce_loss 0.564
03/06 01:26:29 AM | _w_step_train: [ 73/160] Final Prec@1 82.4180% Time 22.95
03/06 01:26:34 AM | Valid: [ 73/160] Step 019/019 Loss 0.564 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.564
03/06 01:26:34 AM | val: [ 73/160] Final Prec@1 81.4100% Time 4.25
03/06 01:26:34 AM | Start to train weights for epoch 73
03/06 01:26:48 AM | Train: [ 74/160] Step 050/097 Loss 0.497 Prec@(1,3) (82.9%, 99.3%), ce_loss 0.563
03/06 01:26:55 AM | Train: [ 74/160] Step 097/097 Loss 0.502 Prec@(1,3) (82.8%, 99.2%), ce_loss 0.563
03/06 01:26:55 AM | _w_step_train: [ 74/160] Final Prec@1 82.7640% Time 21.09
03/06 01:27:00 AM | Valid: [ 74/160] Step 019/019 Loss 0.676 Prec@(1,3) (77.7%, 98.7%), ce_loss 0.563
03/06 01:27:00 AM | val: [ 74/160] Final Prec@1 77.6600% Time 5.59
03/06 01:27:00 AM | Start to train weights for epoch 74
03/06 01:27:16 AM | Train: [ 75/160] Step 050/097 Loss 0.507 Prec@(1,3) (82.5%, 99.2%), ce_loss 0.563
03/06 01:27:22 AM | Train: [ 75/160] Step 097/097 Loss 0.507 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.563
03/06 01:27:22 AM | _w_step_train: [ 75/160] Final Prec@1 82.4440% Time 22.17
03/06 01:27:27 AM | Valid: [ 75/160] Step 019/019 Loss 0.518 Prec@(1,3) (83.3%, 99.1%), ce_loss 0.562
03/06 01:27:27 AM | val: [ 75/160] Final Prec@1 83.3300% Time 4.62
03/06 01:27:27 AM | Start to train weights for epoch 75
03/06 01:27:42 AM | Train: [ 76/160] Step 050/097 Loss 0.493 Prec@(1,3) (83.1%, 99.3%), ce_loss 0.562
03/06 01:27:48 AM | Train: [ 76/160] Step 097/097 Loss 0.498 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.562
03/06 01:27:48 AM | _w_step_train: [ 76/160] Final Prec@1 82.9500% Time 20.70
03/06 01:27:54 AM | Valid: [ 76/160] Step 019/019 Loss 0.598 Prec@(1,3) (80.4%, 99.1%), ce_loss 0.562
03/06 01:27:54 AM | val: [ 76/160] Final Prec@1 80.3900% Time 6.11
03/06 01:27:54 AM | Start to train weights for epoch 76
03/06 01:28:08 AM | Train: [ 77/160] Step 050/097 Loss 0.503 Prec@(1,3) (82.8%, 99.2%), ce_loss 0.562
03/06 01:28:14 AM | Train: [ 77/160] Step 097/097 Loss 0.508 Prec@(1,3) (82.8%, 99.1%), ce_loss 0.561
03/06 01:28:14 AM | _w_step_train: [ 77/160] Final Prec@1 82.7640% Time 20.12
03/06 01:28:20 AM | Valid: [ 77/160] Step 019/019 Loss 0.480 Prec@(1,3) (83.9%, 99.3%), ce_loss 0.561
03/06 01:28:20 AM | val: [ 77/160] Final Prec@1 83.9300% Time 5.87
03/06 01:28:20 AM | Start to train weights for epoch 77
03/06 01:28:35 AM | Train: [ 78/160] Step 050/097 Loss 0.504 Prec@(1,3) (82.8%, 99.1%), ce_loss 0.561
03/06 01:28:41 AM | Train: [ 78/160] Step 097/097 Loss 0.505 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.560
03/06 01:28:42 AM | _w_step_train: [ 78/160] Final Prec@1 82.7240% Time 21.64
03/06 01:28:47 AM | Valid: [ 78/160] Step 019/019 Loss 0.455 Prec@(1,3) (84.3%, 99.4%), ce_loss 0.560
03/06 01:28:47 AM | val: [ 78/160] Final Prec@1 84.2900% Time 5.47
03/06 01:28:47 AM | Start to train weights for epoch 78
03/06 01:29:03 AM | Train: [ 79/160] Step 050/097 Loss 0.495 Prec@(1,3) (83.0%, 99.1%), ce_loss 0.560
03/06 01:29:08 AM | Train: [ 79/160] Step 097/097 Loss 0.504 Prec@(1,3) (82.7%, 99.1%), ce_loss 0.560
03/06 01:29:08 AM | _w_step_train: [ 79/160] Final Prec@1 82.7120% Time 20.90
03/06 01:29:11 AM | Valid: [ 79/160] Step 019/019 Loss 0.480 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.559
03/06 01:29:12 AM | val: [ 79/160] Final Prec@1 83.9000% Time 3.59
03/06 01:29:12 AM | Start to train weights for epoch 79
03/06 01:29:26 AM | Train: [ 80/160] Step 050/097 Loss 0.494 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.559
03/06 01:29:32 AM | Train: [ 80/160] Step 097/097 Loss 0.501 Prec@(1,3) (82.8%, 99.2%), ce_loss 0.559
03/06 01:29:32 AM | _w_step_train: [ 80/160] Final Prec@1 82.8440% Time 20.98
03/06 01:29:38 AM | Valid: [ 80/160] Step 019/019 Loss 0.462 Prec@(1,3) (84.4%, 99.4%), ce_loss 0.559
03/06 01:29:38 AM | val: [ 80/160] Final Prec@1 84.4100% Time 5.48
03/06 01:29:38 AM | Start to train weights for epoch 80
03/06 01:29:53 AM | Train: [ 81/160] Step 050/097 Loss 0.492 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.558
03/06 01:30:00 AM | Train: [ 81/160] Step 097/097 Loss 0.502 Prec@(1,3) (82.8%, 99.2%), ce_loss 0.558
03/06 01:30:00 AM | _w_step_train: [ 81/160] Final Prec@1 82.8460% Time 22.32
03/06 01:30:05 AM | Valid: [ 81/160] Step 019/019 Loss 0.501 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.558
03/06 01:30:06 AM | val: [ 81/160] Final Prec@1 83.3300% Time 5.22
03/06 01:30:06 AM | Start to train weights for epoch 81
03/06 01:30:20 AM | Train: [ 82/160] Step 050/097 Loss 0.495 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.558
03/06 01:30:27 AM | Train: [ 82/160] Step 097/097 Loss 0.497 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.557
03/06 01:30:27 AM | _w_step_train: [ 82/160] Final Prec@1 82.8800% Time 21.72
03/06 01:30:32 AM | Valid: [ 82/160] Step 019/019 Loss 0.523 Prec@(1,3) (82.3%, 99.3%), ce_loss 0.557
03/06 01:30:32 AM | val: [ 82/160] Final Prec@1 82.2800% Time 5.08
03/06 01:30:32 AM | Start to train weights for epoch 82
03/06 01:30:48 AM | Train: [ 83/160] Step 050/097 Loss 0.489 Prec@(1,3) (83.2%, 99.2%), ce_loss 0.557
03/06 01:30:55 AM | Train: [ 83/160] Step 097/097 Loss 0.494 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.557
03/06 01:30:55 AM | _w_step_train: [ 83/160] Final Prec@1 83.0280% Time 22.51
03/06 01:31:01 AM | Valid: [ 83/160] Step 019/019 Loss 0.472 Prec@(1,3) (83.9%, 99.4%), ce_loss 0.556
03/06 01:31:01 AM | val: [ 83/160] Final Prec@1 83.9500% Time 5.81
03/06 01:31:01 AM | Start to train weights for epoch 83
03/06 01:31:16 AM | Train: [ 84/160] Step 050/097 Loss 0.495 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.556
03/06 01:31:22 AM | Train: [ 84/160] Step 097/097 Loss 0.495 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.556
03/06 01:31:22 AM | _w_step_train: [ 84/160] Final Prec@1 82.9400% Time 21.47
03/06 01:31:27 AM | Valid: [ 84/160] Step 019/019 Loss 0.557 Prec@(1,3) (81.3%, 99.2%), ce_loss 0.556
03/06 01:31:27 AM | val: [ 84/160] Final Prec@1 81.2700% Time 4.69
03/06 01:31:27 AM | Start to train weights for epoch 84
03/06 01:31:40 AM | Train: [ 85/160] Step 050/097 Loss 0.485 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.555
03/06 01:31:48 AM | Train: [ 85/160] Step 097/097 Loss 0.485 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.555
03/06 01:31:48 AM | _w_step_train: [ 85/160] Final Prec@1 83.2620% Time 20.77
03/06 01:31:52 AM | Valid: [ 85/160] Step 019/019 Loss 0.506 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.555
03/06 01:31:52 AM | val: [ 85/160] Final Prec@1 82.8800% Time 4.31
03/06 01:31:52 AM | Start to train weights for epoch 85
03/06 01:32:05 AM | Train: [ 86/160] Step 050/097 Loss 0.479 Prec@(1,3) (83.5%, 99.2%), ce_loss 0.555
03/06 01:32:12 AM | Train: [ 86/160] Step 097/097 Loss 0.488 Prec@(1,3) (83.2%, 99.2%), ce_loss 0.554
03/06 01:32:12 AM | _w_step_train: [ 86/160] Final Prec@1 83.1520% Time 19.79
03/06 01:32:16 AM | Valid: [ 86/160] Step 019/019 Loss 0.515 Prec@(1,3) (82.5%, 99.1%), ce_loss 0.554
03/06 01:32:16 AM | val: [ 86/160] Final Prec@1 82.5300% Time 4.20
03/06 01:32:16 AM | Start to train weights for epoch 86
03/06 01:32:30 AM | Train: [ 87/160] Step 050/097 Loss 0.476 Prec@(1,3) (83.7%, 99.2%), ce_loss 0.554
03/06 01:32:38 AM | Train: [ 87/160] Step 097/097 Loss 0.481 Prec@(1,3) (83.5%, 99.2%), ce_loss 0.554
03/06 01:32:38 AM | _w_step_train: [ 87/160] Final Prec@1 83.5000% Time 21.77
03/06 01:32:43 AM | Valid: [ 87/160] Step 019/019 Loss 0.487 Prec@(1,3) (83.8%, 99.2%), ce_loss 0.554
03/06 01:32:43 AM | val: [ 87/160] Final Prec@1 83.7600% Time 4.91
03/06 01:32:43 AM | Start to train weights for epoch 87
03/06 01:32:58 AM | Train: [ 88/160] Step 050/097 Loss 0.485 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.553
03/06 01:33:04 AM | Train: [ 88/160] Step 097/097 Loss 0.483 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.553
03/06 01:33:04 AM | _w_step_train: [ 88/160] Final Prec@1 83.4380% Time 21.19
03/06 01:33:09 AM | Valid: [ 88/160] Step 019/019 Loss 0.680 Prec@(1,3) (78.3%, 98.4%), ce_loss 0.553
03/06 01:33:09 AM | val: [ 88/160] Final Prec@1 78.3200% Time 5.23
03/06 01:33:09 AM | Start to train weights for epoch 88
03/06 01:33:23 AM | Train: [ 89/160] Step 050/097 Loss 0.481 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.553
03/06 01:33:28 AM | Train: [ 89/160] Step 097/097 Loss 0.480 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.552
03/06 01:33:28 AM | _w_step_train: [ 89/160] Final Prec@1 83.5560% Time 19.04
03/06 01:33:34 AM | Valid: [ 89/160] Step 019/019 Loss 0.441 Prec@(1,3) (84.9%, 99.4%), ce_loss 0.552
03/06 01:33:35 AM | val: [ 89/160] Final Prec@1 84.9400% Time 6.45
03/06 01:33:35 AM | Start to train weights for epoch 89
03/06 01:33:49 AM | Train: [ 90/160] Step 050/097 Loss 0.478 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.552
03/06 01:33:56 AM | Train: [ 90/160] Step 097/097 Loss 0.477 Prec@(1,3) (83.7%, 99.2%), ce_loss 0.551
03/06 01:33:56 AM | _w_step_train: [ 90/160] Final Prec@1 83.6980% Time 21.47
03/06 01:34:03 AM | Valid: [ 90/160] Step 019/019 Loss 0.528 Prec@(1,3) (82.6%, 99.2%), ce_loss 0.551
03/06 01:34:03 AM | val: [ 90/160] Final Prec@1 82.6300% Time 7.01
03/06 01:34:03 AM | Start to train weights for epoch 90
03/06 01:34:18 AM | Train: [ 91/160] Step 050/097 Loss 0.470 Prec@(1,3) (83.9%, 99.3%), ce_loss 0.551
03/06 01:34:24 AM | Train: [ 91/160] Step 097/097 Loss 0.477 Prec@(1,3) (83.7%, 99.2%), ce_loss 0.551
03/06 01:34:24 AM | _w_step_train: [ 91/160] Final Prec@1 83.7040% Time 20.72
03/06 01:34:29 AM | Valid: [ 91/160] Step 019/019 Loss 0.450 Prec@(1,3) (85.1%, 99.3%), ce_loss 0.551
03/06 01:34:29 AM | val: [ 91/160] Final Prec@1 85.0700% Time 5.60
03/06 01:34:29 AM | Start to train weights for epoch 91
03/06 01:34:42 AM | Train: [ 92/160] Step 050/097 Loss 0.480 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.550
03/06 01:34:50 AM | Train: [ 92/160] Step 097/097 Loss 0.478 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.550
03/06 01:34:50 AM | _w_step_train: [ 92/160] Final Prec@1 83.6060% Time 20.25
03/06 01:34:56 AM | Valid: [ 92/160] Step 019/019 Loss 0.451 Prec@(1,3) (84.6%, 99.4%), ce_loss 0.550
03/06 01:34:56 AM | val: [ 92/160] Final Prec@1 84.5600% Time 6.03
03/06 01:34:56 AM | Start to train weights for epoch 92
03/06 01:35:10 AM | Train: [ 93/160] Step 050/097 Loss 0.472 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.549
03/06 01:35:17 AM | Train: [ 93/160] Step 097/097 Loss 0.479 Prec@(1,3) (83.7%, 99.3%), ce_loss 0.549
03/06 01:35:17 AM | _w_step_train: [ 93/160] Final Prec@1 83.7220% Time 21.46
03/06 01:35:22 AM | Valid: [ 93/160] Step 019/019 Loss 0.502 Prec@(1,3) (83.4%, 99.3%), ce_loss 0.549
03/06 01:35:22 AM | val: [ 93/160] Final Prec@1 83.4400% Time 5.12
03/06 01:35:22 AM | Start to train weights for epoch 93
03/06 01:35:36 AM | Train: [ 94/160] Step 050/097 Loss 0.470 Prec@(1,3) (83.9%, 99.3%), ce_loss 0.549
03/06 01:35:44 AM | Train: [ 94/160] Step 097/097 Loss 0.468 Prec@(1,3) (83.9%, 99.3%), ce_loss 0.548
03/06 01:35:44 AM | _w_step_train: [ 94/160] Final Prec@1 83.9020% Time 21.51
03/06 01:35:49 AM | Valid: [ 94/160] Step 019/019 Loss 0.499 Prec@(1,3) (83.7%, 99.2%), ce_loss 0.548
03/06 01:35:49 AM | val: [ 94/160] Final Prec@1 83.7000% Time 5.38
03/06 01:35:49 AM | Start to train weights for epoch 94
03/06 01:36:05 AM | Train: [ 95/160] Step 050/097 Loss 0.473 Prec@(1,3) (83.7%, 99.2%), ce_loss 0.548
03/06 01:36:11 AM | Train: [ 95/160] Step 097/097 Loss 0.474 Prec@(1,3) (83.7%, 99.2%), ce_loss 0.548
03/06 01:36:11 AM | _w_step_train: [ 95/160] Final Prec@1 83.7240% Time 22.02
03/06 01:36:17 AM | Valid: [ 95/160] Step 019/019 Loss 0.458 Prec@(1,3) (84.6%, 99.2%), ce_loss 0.547
03/06 01:36:17 AM | val: [ 95/160] Final Prec@1 84.5700% Time 5.64
03/06 01:36:17 AM | Start to train weights for epoch 95
03/06 01:36:33 AM | Train: [ 96/160] Step 050/097 Loss 0.475 Prec@(1,3) (84.0%, 99.2%), ce_loss 0.547
03/06 01:36:41 AM | Train: [ 96/160] Step 097/097 Loss 0.467 Prec@(1,3) (84.1%, 99.2%), ce_loss 0.547
03/06 01:36:41 AM | _w_step_train: [ 96/160] Final Prec@1 84.1340% Time 24.19
03/06 01:36:46 AM | Valid: [ 96/160] Step 019/019 Loss 0.464 Prec@(1,3) (84.5%, 99.4%), ce_loss 0.547
03/06 01:36:47 AM | val: [ 96/160] Final Prec@1 84.5300% Time 5.52
03/06 01:36:47 AM | Start to train weights for epoch 96
03/06 01:37:00 AM | Train: [ 97/160] Step 050/097 Loss 0.459 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.546
03/06 01:37:08 AM | Train: [ 97/160] Step 097/097 Loss 0.463 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.546
03/06 01:37:08 AM | _w_step_train: [ 97/160] Final Prec@1 84.2100% Time 21.45
03/06 01:37:13 AM | Valid: [ 97/160] Step 019/019 Loss 0.470 Prec@(1,3) (84.1%, 99.4%), ce_loss 0.546
03/06 01:37:13 AM | val: [ 97/160] Final Prec@1 84.1300% Time 4.68
03/06 01:37:13 AM | Start to train weights for epoch 97
03/06 01:37:25 AM | Train: [ 98/160] Step 050/097 Loss 0.467 Prec@(1,3) (83.9%, 99.3%), ce_loss 0.545
03/06 01:37:32 AM | Train: [ 98/160] Step 097/097 Loss 0.470 Prec@(1,3) (83.8%, 99.3%), ce_loss 0.545
03/06 01:37:32 AM | _w_step_train: [ 98/160] Final Prec@1 83.8000% Time 19.11
03/06 01:37:37 AM | Valid: [ 98/160] Step 019/019 Loss 0.459 Prec@(1,3) (84.3%, 99.4%), ce_loss 0.545
03/06 01:37:37 AM | val: [ 98/160] Final Prec@1 84.3400% Time 5.66
03/06 01:37:37 AM | Start to train weights for epoch 98
03/06 01:37:52 AM | Train: [ 99/160] Step 050/097 Loss 0.462 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.545
03/06 01:37:59 AM | Train: [ 99/160] Step 097/097 Loss 0.462 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.544
03/06 01:37:59 AM | _w_step_train: [ 99/160] Final Prec@1 84.2640% Time 21.72
03/06 01:38:04 AM | Valid: [ 99/160] Step 019/019 Loss 0.456 Prec@(1,3) (84.6%, 99.3%), ce_loss 0.544
03/06 01:38:04 AM | val: [ 99/160] Final Prec@1 84.5900% Time 5.05
03/06 01:38:04 AM | Start to train weights for epoch 99
03/06 01:38:20 AM | Train: [100/160] Step 050/097 Loss 0.446 Prec@(1,3) (84.7%, 99.3%), ce_loss 0.544
03/06 01:38:27 AM | Train: [100/160] Step 097/097 Loss 0.457 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.543
03/06 01:38:27 AM | _w_step_train: [100/160] Final Prec@1 84.3580% Time 22.56
03/06 01:38:31 AM | Valid: [100/160] Step 019/019 Loss 0.463 Prec@(1,3) (84.6%, 99.3%), ce_loss 0.543
03/06 01:38:31 AM | val: [100/160] Final Prec@1 84.6400% Time 3.76
03/06 01:38:31 AM | Start to train weights for epoch 100
03/06 01:38:44 AM | Train: [101/160] Step 050/097 Loss 0.461 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.543
03/06 01:38:50 AM | Train: [101/160] Step 097/097 Loss 0.465 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.543
03/06 01:38:50 AM | _w_step_train: [101/160] Final Prec@1 83.9360% Time 19.00
03/06 01:38:55 AM | Valid: [101/160] Step 019/019 Loss 0.454 Prec@(1,3) (84.7%, 99.4%), ce_loss 0.542
03/06 01:38:55 AM | val: [101/160] Final Prec@1 84.7400% Time 5.40
03/06 01:38:55 AM | Start to train weights for epoch 101
03/06 01:39:10 AM | Train: [102/160] Step 050/097 Loss 0.456 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.542
03/06 01:39:15 AM | Train: [102/160] Step 097/097 Loss 0.462 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.542
03/06 01:39:15 AM | _w_step_train: [102/160] Final Prec@1 84.1580% Time 20.24
03/06 01:39:21 AM | Valid: [102/160] Step 019/019 Loss 0.436 Prec@(1,3) (85.6%, 99.4%), ce_loss 0.542
03/06 01:39:21 AM | val: [102/160] Final Prec@1 85.5700% Time 5.75
03/06 01:39:21 AM | Start to train weights for epoch 102
03/06 01:39:37 AM | Train: [103/160] Step 050/097 Loss 0.455 Prec@(1,3) (84.6%, 99.3%), ce_loss 0.541
03/06 01:39:43 AM | Train: [103/160] Step 097/097 Loss 0.454 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.541
03/06 01:39:44 AM | _w_step_train: [103/160] Final Prec@1 84.3860% Time 22.54
03/06 01:39:50 AM | Valid: [103/160] Step 019/019 Loss 0.470 Prec@(1,3) (84.6%, 99.3%), ce_loss 0.541
03/06 01:39:50 AM | val: [103/160] Final Prec@1 84.6400% Time 6.48
03/06 01:39:50 AM | Start to train weights for epoch 103
03/06 01:40:05 AM | Train: [104/160] Step 050/097 Loss 0.459 Prec@(1,3) (84.2%, 99.4%), ce_loss 0.540
03/06 01:40:11 AM | Train: [104/160] Step 097/097 Loss 0.459 Prec@(1,3) (84.3%, 99.4%), ce_loss 0.540
03/06 01:40:11 AM | _w_step_train: [104/160] Final Prec@1 84.2720% Time 21.15
03/06 01:40:14 AM | Valid: [104/160] Step 019/019 Loss 0.456 Prec@(1,3) (84.6%, 99.5%), ce_loss 0.540
03/06 01:40:14 AM | val: [104/160] Final Prec@1 84.5500% Time 2.92
03/06 01:40:14 AM | Start to train weights for epoch 104
03/06 01:40:29 AM | Train: [105/160] Step 050/097 Loss 0.460 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.540
03/06 01:40:36 AM | Train: [105/160] Step 097/097 Loss 0.461 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.539
03/06 01:40:36 AM | _w_step_train: [105/160] Final Prec@1 84.2660% Time 21.88
03/06 01:40:41 AM | Valid: [105/160] Step 019/019 Loss 0.443 Prec@(1,3) (84.8%, 99.4%), ce_loss 0.539
03/06 01:40:41 AM | val: [105/160] Final Prec@1 84.8500% Time 5.33
03/06 01:40:41 AM | Start to train weights for epoch 105
03/06 01:40:56 AM | Train: [106/160] Step 050/097 Loss 0.464 Prec@(1,3) (84.1%, 99.2%), ce_loss 0.539
03/06 01:41:03 AM | Train: [106/160] Step 097/097 Loss 0.460 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.539
03/06 01:41:03 AM | _w_step_train: [106/160] Final Prec@1 84.2480% Time 21.42
03/06 01:41:08 AM | Valid: [106/160] Step 019/019 Loss 0.438 Prec@(1,3) (85.0%, 99.4%), ce_loss 0.538
03/06 01:41:08 AM | val: [106/160] Final Prec@1 85.0300% Time 5.29
03/06 01:41:08 AM | Start to train weights for epoch 106
03/06 01:41:22 AM | Train: [107/160] Step 050/097 Loss 0.448 Prec@(1,3) (84.9%, 99.3%), ce_loss 0.538
03/06 01:41:29 AM | Train: [107/160] Step 097/097 Loss 0.449 Prec@(1,3) (84.8%, 99.3%), ce_loss 0.538
03/06 01:41:29 AM | _w_step_train: [107/160] Final Prec@1 84.8320% Time 21.26
03/06 01:41:35 AM | Valid: [107/160] Step 019/019 Loss 0.430 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.538
03/06 01:41:35 AM | val: [107/160] Final Prec@1 85.4300% Time 5.79
03/06 01:41:35 AM | Start to train weights for epoch 107
03/06 01:41:50 AM | Train: [108/160] Step 050/097 Loss 0.446 Prec@(1,3) (84.8%, 99.3%), ce_loss 0.537
03/06 01:41:56 AM | Train: [108/160] Step 097/097 Loss 0.449 Prec@(1,3) (84.6%, 99.3%), ce_loss 0.537
03/06 01:41:56 AM | _w_step_train: [108/160] Final Prec@1 84.6240% Time 21.10
03/06 01:42:02 AM | Valid: [108/160] Step 019/019 Loss 0.439 Prec@(1,3) (85.4%, 99.5%), ce_loss 0.537
03/06 01:42:02 AM | val: [108/160] Final Prec@1 85.4200% Time 5.73
03/06 01:42:02 AM | Start to train weights for epoch 108
03/06 01:42:17 AM | Train: [109/160] Step 050/097 Loss 0.442 Prec@(1,3) (84.9%, 99.3%), ce_loss 0.536
03/06 01:42:24 AM | Train: [109/160] Step 097/097 Loss 0.450 Prec@(1,3) (84.7%, 99.3%), ce_loss 0.536
03/06 01:42:24 AM | _w_step_train: [109/160] Final Prec@1 84.6540% Time 21.95
03/06 01:42:30 AM | Valid: [109/160] Step 019/019 Loss 0.483 Prec@(1,3) (83.7%, 99.3%), ce_loss 0.536
03/06 01:42:30 AM | val: [109/160] Final Prec@1 83.7000% Time 5.78
03/06 01:42:30 AM | Start to train weights for epoch 109
03/06 01:42:43 AM | Train: [110/160] Step 050/097 Loss 0.442 Prec@(1,3) (85.1%, 99.3%), ce_loss 0.536
03/06 01:42:49 AM | Train: [110/160] Step 097/097 Loss 0.443 Prec@(1,3) (84.8%, 99.4%), ce_loss 0.535
03/06 01:42:49 AM | _w_step_train: [110/160] Final Prec@1 84.7780% Time 19.10
03/06 01:42:54 AM | Valid: [110/160] Step 019/019 Loss 0.425 Prec@(1,3) (85.4%, 99.5%), ce_loss 0.535
03/06 01:42:54 AM | val: [110/160] Final Prec@1 85.4100% Time 5.15
03/06 01:42:54 AM | Start to train weights for epoch 110
03/06 01:43:09 AM | Train: [111/160] Step 050/097 Loss 0.451 Prec@(1,3) (84.7%, 99.3%), ce_loss 0.535
03/06 01:43:15 AM | Train: [111/160] Step 097/097 Loss 0.448 Prec@(1,3) (84.8%, 99.3%), ce_loss 0.534
03/06 01:43:15 AM | _w_step_train: [111/160] Final Prec@1 84.7820% Time 20.78
03/06 01:43:20 AM | Valid: [111/160] Step 019/019 Loss 0.428 Prec@(1,3) (85.5%, 99.5%), ce_loss 0.534
03/06 01:43:20 AM | val: [111/160] Final Prec@1 85.5100% Time 5.36
03/06 01:43:20 AM | Start to train weights for epoch 111
03/06 01:43:35 AM | Train: [112/160] Step 050/097 Loss 0.438 Prec@(1,3) (84.8%, 99.4%), ce_loss 0.534
03/06 01:43:42 AM | Train: [112/160] Step 097/097 Loss 0.444 Prec@(1,3) (84.8%, 99.3%), ce_loss 0.534
03/06 01:43:42 AM | _w_step_train: [112/160] Final Prec@1 84.7880% Time 22.34
03/06 01:43:48 AM | Valid: [112/160] Step 019/019 Loss 0.432 Prec@(1,3) (85.7%, 99.3%), ce_loss 0.533
03/06 01:43:48 AM | val: [112/160] Final Prec@1 85.6900% Time 5.59
03/06 01:43:48 AM | Start to train weights for epoch 112
03/06 01:44:03 AM | Train: [113/160] Step 050/097 Loss 0.439 Prec@(1,3) (84.9%, 99.4%), ce_loss 0.533
03/06 01:44:10 AM | Train: [113/160] Step 097/097 Loss 0.446 Prec@(1,3) (84.7%, 99.4%), ce_loss 0.533
03/06 01:44:10 AM | _w_step_train: [113/160] Final Prec@1 84.7220% Time 21.94
03/06 01:44:14 AM | Valid: [113/160] Step 019/019 Loss 0.426 Prec@(1,3) (85.7%, 99.4%), ce_loss 0.533
03/06 01:44:14 AM | val: [113/160] Final Prec@1 85.7500% Time 4.28
03/06 01:44:14 AM | Start to train weights for epoch 113
03/06 01:44:31 AM | Train: [114/160] Step 050/097 Loss 0.436 Prec@(1,3) (85.1%, 99.4%), ce_loss 0.532
03/06 01:44:37 AM | Train: [114/160] Step 097/097 Loss 0.443 Prec@(1,3) (84.9%, 99.3%), ce_loss 0.532
03/06 01:44:37 AM | _w_step_train: [114/160] Final Prec@1 84.8960% Time 22.40
03/06 01:44:42 AM | Valid: [114/160] Step 019/019 Loss 0.424 Prec@(1,3) (85.7%, 99.4%), ce_loss 0.532
03/06 01:44:42 AM | val: [114/160] Final Prec@1 85.6500% Time 5.69
03/06 01:44:42 AM | Start to train weights for epoch 114
03/06 01:44:58 AM | Train: [115/160] Step 050/097 Loss 0.447 Prec@(1,3) (84.7%, 99.4%), ce_loss 0.532
03/06 01:45:04 AM | Train: [115/160] Step 097/097 Loss 0.447 Prec@(1,3) (84.7%, 99.3%), ce_loss 0.531
03/06 01:45:04 AM | _w_step_train: [115/160] Final Prec@1 84.7420% Time 21.38
03/06 01:45:08 AM | Valid: [115/160] Step 019/019 Loss 0.413 Prec@(1,3) (86.3%, 99.4%), ce_loss 0.531
03/06 01:45:08 AM | val: [115/160] Final Prec@1 86.3000% Time 3.82
03/06 01:45:08 AM | Start to train weights for epoch 115
03/06 01:45:22 AM | Train: [116/160] Step 050/097 Loss 0.432 Prec@(1,3) (85.5%, 99.3%), ce_loss 0.531
03/06 01:45:28 AM | Train: [116/160] Step 097/097 Loss 0.435 Prec@(1,3) (85.2%, 99.3%), ce_loss 0.530
03/06 01:45:28 AM | _w_step_train: [116/160] Final Prec@1 85.2260% Time 20.60
03/06 01:45:33 AM | Valid: [116/160] Step 019/019 Loss 0.416 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.530
03/06 01:45:33 AM | val: [116/160] Final Prec@1 85.8900% Time 5.04
03/06 01:45:33 AM | Start to train weights for epoch 116
03/06 01:45:48 AM | Train: [117/160] Step 050/097 Loss 0.438 Prec@(1,3) (85.1%, 99.4%), ce_loss 0.530
03/06 01:45:53 AM | Train: [117/160] Step 097/097 Loss 0.446 Prec@(1,3) (84.7%, 99.3%), ce_loss 0.530
03/06 01:45:53 AM | _w_step_train: [117/160] Final Prec@1 84.7280% Time 20.12
03/06 01:45:59 AM | Valid: [117/160] Step 019/019 Loss 0.447 Prec@(1,3) (85.0%, 99.4%), ce_loss 0.529
03/06 01:45:59 AM | val: [117/160] Final Prec@1 85.0000% Time 5.20
03/06 01:45:59 AM | Start to train weights for epoch 117
03/06 01:46:12 AM | Train: [118/160] Step 050/097 Loss 0.446 Prec@(1,3) (84.8%, 99.4%), ce_loss 0.529
03/06 01:46:19 AM | Train: [118/160] Step 097/097 Loss 0.439 Prec@(1,3) (85.1%, 99.4%), ce_loss 0.529
03/06 01:46:19 AM | _w_step_train: [118/160] Final Prec@1 85.0640% Time 20.26
03/06 01:46:23 AM | Valid: [118/160] Step 019/019 Loss 0.406 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.529
03/06 01:46:23 AM | val: [118/160] Final Prec@1 86.5000% Time 4.23
03/06 01:46:23 AM | Start to train weights for epoch 118
03/06 01:46:35 AM | Train: [119/160] Step 050/097 Loss 0.429 Prec@(1,3) (85.3%, 99.4%), ce_loss 0.528
03/06 01:46:42 AM | Train: [119/160] Step 097/097 Loss 0.431 Prec@(1,3) (85.2%, 99.4%), ce_loss 0.528
03/06 01:46:42 AM | _w_step_train: [119/160] Final Prec@1 85.2220% Time 18.84
03/06 01:46:48 AM | Valid: [119/160] Step 019/019 Loss 0.501 Prec@(1,3) (83.7%, 99.4%), ce_loss 0.528
03/06 01:46:48 AM | val: [119/160] Final Prec@1 83.7300% Time 5.65
03/06 01:46:48 AM | Start to train weights for epoch 119
03/06 01:47:01 AM | Train: [120/160] Step 050/097 Loss 0.427 Prec@(1,3) (85.5%, 99.4%), ce_loss 0.528
03/06 01:47:08 AM | Train: [120/160] Step 097/097 Loss 0.429 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.527
03/06 01:47:08 AM | _w_step_train: [120/160] Final Prec@1 85.4360% Time 20.47
03/06 01:47:14 AM | Valid: [120/160] Step 019/019 Loss 0.427 Prec@(1,3) (85.7%, 99.3%), ce_loss 0.527
03/06 01:47:14 AM | val: [120/160] Final Prec@1 85.6600% Time 5.54
03/06 01:47:14 AM | Start to train weights for epoch 120
03/06 01:47:28 AM | Train: [121/160] Step 050/097 Loss 0.437 Prec@(1,3) (84.9%, 99.3%), ce_loss 0.527
03/06 01:47:35 AM | Train: [121/160] Step 097/097 Loss 0.429 Prec@(1,3) (85.2%, 99.4%), ce_loss 0.526
03/06 01:47:35 AM | _w_step_train: [121/160] Final Prec@1 85.1980% Time 21.14
03/06 01:47:40 AM | Valid: [121/160] Step 019/019 Loss 0.403 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.526
03/06 01:47:40 AM | val: [121/160] Final Prec@1 86.5100% Time 5.28
03/06 01:47:40 AM | Start to train weights for epoch 121
03/06 01:47:55 AM | Train: [122/160] Step 050/097 Loss 0.431 Prec@(1,3) (85.3%, 99.3%), ce_loss 0.526
03/06 01:48:02 AM | Train: [122/160] Step 097/097 Loss 0.426 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.526
03/06 01:48:02 AM | _w_step_train: [122/160] Final Prec@1 85.4260% Time 22.12
03/06 01:48:08 AM | Valid: [122/160] Step 019/019 Loss 0.405 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.525
03/06 01:48:08 AM | val: [122/160] Final Prec@1 86.6200% Time 5.55
03/06 01:48:08 AM | Start to train weights for epoch 122
03/06 01:48:23 AM | Train: [123/160] Step 050/097 Loss 0.419 Prec@(1,3) (85.7%, 99.3%), ce_loss 0.525
03/06 01:48:29 AM | Train: [123/160] Step 097/097 Loss 0.422 Prec@(1,3) (85.5%, 99.4%), ce_loss 0.525
03/06 01:48:29 AM | _w_step_train: [123/160] Final Prec@1 85.4920% Time 21.24
03/06 01:48:33 AM | Valid: [123/160] Step 019/019 Loss 0.397 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.525
03/06 01:48:33 AM | val: [123/160] Final Prec@1 86.9300% Time 4.51
03/06 01:48:33 AM | Start to train weights for epoch 123
03/06 01:48:48 AM | Train: [124/160] Step 050/097 Loss 0.420 Prec@(1,3) (85.7%, 99.5%), ce_loss 0.524
03/06 01:48:53 AM | Train: [124/160] Step 097/097 Loss 0.421 Prec@(1,3) (85.7%, 99.5%), ce_loss 0.524
03/06 01:48:53 AM | _w_step_train: [124/160] Final Prec@1 85.6880% Time 19.82
03/06 01:48:57 AM | Valid: [124/160] Step 019/019 Loss 0.397 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.524
03/06 01:48:58 AM | val: [124/160] Final Prec@1 86.7300% Time 4.24
03/06 01:48:58 AM | Start to train weights for epoch 124
03/06 01:49:12 AM | Train: [125/160] Step 050/097 Loss 0.422 Prec@(1,3) (85.7%, 99.4%), ce_loss 0.523
03/06 01:49:18 AM | Train: [125/160] Step 097/097 Loss 0.422 Prec@(1,3) (85.6%, 99.4%), ce_loss 0.523
03/06 01:49:18 AM | _w_step_train: [125/160] Final Prec@1 85.6420% Time 20.51
03/06 01:49:24 AM | Valid: [125/160] Step 019/019 Loss 0.413 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.523
03/06 01:49:24 AM | val: [125/160] Final Prec@1 86.2800% Time 6.18
03/06 01:49:24 AM | Start to train weights for epoch 125
03/06 01:49:40 AM | Train: [126/160] Step 050/097 Loss 0.428 Prec@(1,3) (85.4%, 99.5%), ce_loss 0.523
03/06 01:49:47 AM | Train: [126/160] Step 097/097 Loss 0.426 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.522
03/06 01:49:47 AM | _w_step_train: [126/160] Final Prec@1 85.4180% Time 22.74
03/06 01:49:52 AM | Valid: [126/160] Step 019/019 Loss 0.414 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.522
03/06 01:49:52 AM | val: [126/160] Final Prec@1 85.8700% Time 5.16
03/06 01:49:52 AM | Start to train weights for epoch 126
03/06 01:50:05 AM | Train: [127/160] Step 050/097 Loss 0.417 Prec@(1,3) (85.8%, 99.4%), ce_loss 0.522
03/06 01:50:12 AM | Train: [127/160] Step 097/097 Loss 0.420 Prec@(1,3) (85.6%, 99.4%), ce_loss 0.521
03/06 01:50:12 AM | _w_step_train: [127/160] Final Prec@1 85.6160% Time 19.41
03/06 01:50:17 AM | Valid: [127/160] Step 019/019 Loss 0.403 Prec@(1,3) (86.5%, 99.4%), ce_loss 0.521
03/06 01:50:17 AM | val: [127/160] Final Prec@1 86.5100% Time 5.62
03/06 01:50:17 AM | Start to train weights for epoch 127
03/06 01:50:32 AM | Train: [128/160] Step 050/097 Loss 0.427 Prec@(1,3) (85.3%, 99.4%), ce_loss 0.521
03/06 01:50:39 AM | Train: [128/160] Step 097/097 Loss 0.423 Prec@(1,3) (85.5%, 99.4%), ce_loss 0.521
03/06 01:50:39 AM | _w_step_train: [128/160] Final Prec@1 85.5280% Time 21.36
03/06 01:50:44 AM | Valid: [128/160] Step 019/019 Loss 0.407 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.520
03/06 01:50:44 AM | val: [128/160] Final Prec@1 86.4400% Time 5.65
03/06 01:50:44 AM | Start to train weights for epoch 128
03/06 01:50:59 AM | Train: [129/160] Step 050/097 Loss 0.416 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.520
03/06 01:51:05 AM | Train: [129/160] Step 097/097 Loss 0.416 Prec@(1,3) (85.8%, 99.4%), ce_loss 0.520
03/06 01:51:06 AM | _w_step_train: [129/160] Final Prec@1 85.8440% Time 21.26
03/06 01:51:11 AM | Valid: [129/160] Step 019/019 Loss 0.399 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.520
03/06 01:51:11 AM | val: [129/160] Final Prec@1 86.4500% Time 5.53
03/06 01:51:11 AM | Start to train weights for epoch 129
03/06 01:51:25 AM | Train: [130/160] Step 050/097 Loss 0.415 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.519
03/06 01:51:31 AM | Train: [130/160] Step 097/097 Loss 0.419 Prec@(1,3) (85.8%, 99.4%), ce_loss 0.519
03/06 01:51:31 AM | _w_step_train: [130/160] Final Prec@1 85.8460% Time 19.80
03/06 01:51:37 AM | Valid: [130/160] Step 019/019 Loss 0.391 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.519
03/06 01:51:37 AM | val: [130/160] Final Prec@1 86.9600% Time 5.81
03/06 01:51:37 AM | Start to train weights for epoch 130
03/06 01:51:50 AM | Train: [131/160] Step 050/097 Loss 0.412 Prec@(1,3) (86.1%, 99.3%), ce_loss 0.518
03/06 01:51:57 AM | Train: [131/160] Step 097/097 Loss 0.415 Prec@(1,3) (85.8%, 99.4%), ce_loss 0.518
03/06 01:51:57 AM | _w_step_train: [131/160] Final Prec@1 85.8300% Time 19.92
03/06 01:52:01 AM | Valid: [131/160] Step 019/019 Loss 0.411 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.518
03/06 01:52:01 AM | val: [131/160] Final Prec@1 85.9000% Time 4.77
03/06 01:52:01 AM | Start to train weights for epoch 131
03/06 01:52:16 AM | Train: [132/160] Step 050/097 Loss 0.413 Prec@(1,3) (85.9%, 99.4%), ce_loss 0.518
03/06 01:52:23 AM | Train: [132/160] Step 097/097 Loss 0.414 Prec@(1,3) (85.9%, 99.4%), ce_loss 0.517
03/06 01:52:23 AM | _w_step_train: [132/160] Final Prec@1 85.9300% Time 21.14
03/06 01:52:27 AM | Valid: [132/160] Step 019/019 Loss 0.409 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.517
03/06 01:52:27 AM | val: [132/160] Final Prec@1 86.2400% Time 4.77
03/06 01:52:27 AM | Start to train weights for epoch 132
03/06 01:52:40 AM | Train: [133/160] Step 050/097 Loss 0.414 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.517
03/06 01:52:45 AM | Train: [133/160] Step 097/097 Loss 0.413 Prec@(1,3) (85.9%, 99.4%), ce_loss 0.517
03/06 01:52:45 AM | _w_step_train: [133/160] Final Prec@1 85.9320% Time 17.36
03/06 01:52:50 AM | Valid: [133/160] Step 019/019 Loss 0.397 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.516
03/06 01:52:50 AM | val: [133/160] Final Prec@1 86.9100% Time 5.07
03/06 01:52:50 AM | Start to train weights for epoch 133
03/06 01:53:05 AM | Train: [134/160] Step 050/097 Loss 0.411 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.516
03/06 01:53:12 AM | Train: [134/160] Step 097/097 Loss 0.414 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.516
03/06 01:53:12 AM | _w_step_train: [134/160] Final Prec@1 86.0040% Time 21.92
03/06 01:53:17 AM | Valid: [134/160] Step 019/019 Loss 0.393 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.516
03/06 01:53:17 AM | val: [134/160] Final Prec@1 86.9500% Time 5.74
03/06 01:53:17 AM | Start to train weights for epoch 134
03/06 01:53:32 AM | Train: [135/160] Step 050/097 Loss 0.407 Prec@(1,3) (86.1%, 99.4%), ce_loss 0.515
03/06 01:53:38 AM | Train: [135/160] Step 097/097 Loss 0.410 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.515
03/06 01:53:38 AM | _w_step_train: [135/160] Final Prec@1 85.9740% Time 20.53
03/06 01:53:42 AM | Valid: [135/160] Step 019/019 Loss 0.386 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.515
03/06 01:53:43 AM | val: [135/160] Final Prec@1 86.8300% Time 4.60
03/06 01:53:43 AM | Start to train weights for epoch 135
03/06 01:53:56 AM | Train: [136/160] Step 050/097 Loss 0.407 Prec@(1,3) (86.1%, 99.5%), ce_loss 0.514
03/06 01:54:02 AM | Train: [136/160] Step 097/097 Loss 0.410 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.514
03/06 01:54:02 AM | _w_step_train: [136/160] Final Prec@1 86.0000% Time 19.86
03/06 01:54:07 AM | Valid: [136/160] Step 019/019 Loss 0.378 Prec@(1,3) (87.4%, 99.5%), ce_loss 0.514
03/06 01:54:07 AM | val: [136/160] Final Prec@1 87.3600% Time 4.77
03/06 01:54:07 AM | Start to train weights for epoch 136
03/06 01:54:23 AM | Train: [137/160] Step 050/097 Loss 0.407 Prec@(1,3) (86.1%, 99.4%), ce_loss 0.514
03/06 01:54:28 AM | Train: [137/160] Step 097/097 Loss 0.406 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.513
03/06 01:54:28 AM | _w_step_train: [137/160] Final Prec@1 86.0300% Time 20.95
03/06 01:54:34 AM | Valid: [137/160] Step 019/019 Loss 0.404 Prec@(1,3) (86.4%, 99.4%), ce_loss 0.513
03/06 01:54:34 AM | val: [137/160] Final Prec@1 86.4000% Time 5.71
03/06 01:54:34 AM | Start to train weights for epoch 137
03/06 01:54:48 AM | Train: [138/160] Step 050/097 Loss 0.393 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.513
03/06 01:54:54 AM | Train: [138/160] Step 097/097 Loss 0.406 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.513
03/06 01:54:54 AM | _w_step_train: [138/160] Final Prec@1 86.2340% Time 19.89
03/06 01:54:59 AM | Valid: [138/160] Step 019/019 Loss 0.385 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.512
03/06 01:54:59 AM | val: [138/160] Final Prec@1 87.1500% Time 5.69
03/06 01:54:59 AM | Start to train weights for epoch 138
03/06 01:55:14 AM | Train: [139/160] Step 050/097 Loss 0.414 Prec@(1,3) (85.9%, 99.4%), ce_loss 0.512
03/06 01:55:20 AM | Train: [139/160] Step 097/097 Loss 0.409 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.512
03/06 01:55:20 AM | _w_step_train: [139/160] Final Prec@1 86.0300% Time 20.50
03/06 01:55:26 AM | Valid: [139/160] Step 019/019 Loss 0.388 Prec@(1,3) (86.8%, 99.6%), ce_loss 0.512
03/06 01:55:26 AM | val: [139/160] Final Prec@1 86.8300% Time 6.09
03/06 01:55:26 AM | Start to train weights for epoch 139
03/06 01:55:41 AM | Train: [140/160] Step 050/097 Loss 0.405 Prec@(1,3) (86.1%, 99.4%), ce_loss 0.511
03/06 01:55:47 AM | Train: [140/160] Step 097/097 Loss 0.408 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.511
03/06 01:55:47 AM | _w_step_train: [140/160] Final Prec@1 86.1720% Time 20.97
03/06 01:55:51 AM | Valid: [140/160] Step 019/019 Loss 0.382 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.511
03/06 01:55:51 AM | val: [140/160] Final Prec@1 87.0400% Time 3.97
03/06 01:55:51 AM | Start to train weights for epoch 140
03/06 01:56:04 AM | Train: [141/160] Step 050/097 Loss 0.398 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.511
03/06 01:56:10 AM | Train: [141/160] Step 097/097 Loss 0.398 Prec@(1,3) (86.4%, 99.4%), ce_loss 0.510
03/06 01:56:10 AM | _w_step_train: [141/160] Final Prec@1 86.4360% Time 18.88
03/06 01:56:16 AM | Valid: [141/160] Step 019/019 Loss 0.398 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.510
03/06 01:56:16 AM | val: [141/160] Final Prec@1 86.6100% Time 6.20
03/06 01:56:16 AM | Start to train weights for epoch 141
03/06 01:56:29 AM | Train: [142/160] Step 050/097 Loss 0.402 Prec@(1,3) (86.4%, 99.4%), ce_loss 0.510
03/06 01:56:35 AM | Train: [142/160] Step 097/097 Loss 0.402 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.509
03/06 01:56:35 AM | _w_step_train: [142/160] Final Prec@1 86.2960% Time 19.30
03/06 01:56:39 AM | Valid: [142/160] Step 019/019 Loss 0.386 Prec@(1,3) (86.7%, 99.4%), ce_loss 0.509
03/06 01:56:40 AM | val: [142/160] Final Prec@1 86.7100% Time 4.13
03/06 01:56:40 AM | Start to train weights for epoch 142
03/06 01:56:54 AM | Train: [143/160] Step 050/097 Loss 0.403 Prec@(1,3) (86.4%, 99.4%), ce_loss 0.509
03/06 01:57:02 AM | Train: [143/160] Step 097/097 Loss 0.400 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.509
03/06 01:57:02 AM | _w_step_train: [143/160] Final Prec@1 86.4280% Time 22.25
03/06 01:57:07 AM | Valid: [143/160] Step 019/019 Loss 0.380 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.509
03/06 01:57:08 AM | val: [143/160] Final Prec@1 86.9900% Time 5.69
03/06 01:57:08 AM | Start to train weights for epoch 143
03/06 01:57:20 AM | Train: [144/160] Step 050/097 Loss 0.394 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.508
03/06 01:57:27 AM | Train: [144/160] Step 097/097 Loss 0.399 Prec@(1,3) (86.4%, 99.4%), ce_loss 0.508
03/06 01:57:27 AM | _w_step_train: [144/160] Final Prec@1 86.3880% Time 19.83
03/06 01:57:33 AM | Valid: [144/160] Step 019/019 Loss 0.384 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.508
03/06 01:57:33 AM | val: [144/160] Final Prec@1 87.1600% Time 5.57
03/06 01:57:33 AM | Start to train weights for epoch 144
03/06 01:57:47 AM | Train: [145/160] Step 050/097 Loss 0.397 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.507
03/06 01:57:52 AM | Train: [145/160] Step 097/097 Loss 0.399 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.507
03/06 01:57:52 AM | _w_step_train: [145/160] Final Prec@1 86.3980% Time 19.41
03/06 01:57:57 AM | Valid: [145/160] Step 019/019 Loss 0.381 Prec@(1,3) (87.2%, 99.6%), ce_loss 0.507
03/06 01:57:57 AM | val: [145/160] Final Prec@1 87.1800% Time 4.42
03/06 01:57:57 AM | Start to train weights for epoch 145
03/06 01:58:12 AM | Train: [146/160] Step 050/097 Loss 0.403 Prec@(1,3) (86.1%, 99.5%), ce_loss 0.507
03/06 01:58:18 AM | Train: [146/160] Step 097/097 Loss 0.400 Prec@(1,3) (86.2%, 99.5%), ce_loss 0.506
03/06 01:58:18 AM | _w_step_train: [146/160] Final Prec@1 86.2100% Time 20.93
03/06 01:58:23 AM | Valid: [146/160] Step 019/019 Loss 0.376 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.506
03/06 01:58:23 AM | val: [146/160] Final Prec@1 87.1700% Time 5.41
03/06 01:58:23 AM | Start to train weights for epoch 146
03/06 01:58:38 AM | Train: [147/160] Step 050/097 Loss 0.393 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.506
03/06 01:58:45 AM | Train: [147/160] Step 097/097 Loss 0.396 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.506
03/06 01:58:45 AM | _w_step_train: [147/160] Final Prec@1 86.6640% Time 21.67
03/06 01:58:50 AM | Valid: [147/160] Step 019/019 Loss 0.376 Prec@(1,3) (87.3%, 99.6%), ce_loss 0.505
03/06 01:58:50 AM | val: [147/160] Final Prec@1 87.3300% Time 4.92
03/06 01:58:50 AM | Start to train weights for epoch 147
03/06 01:59:03 AM | Train: [148/160] Step 050/097 Loss 0.392 Prec@(1,3) (86.9%, 99.4%), ce_loss 0.505
03/06 01:59:09 AM | Train: [148/160] Step 097/097 Loss 0.393 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.505
03/06 01:59:09 AM | _w_step_train: [148/160] Final Prec@1 86.6620% Time 19.38
03/06 01:59:14 AM | Valid: [148/160] Step 019/019 Loss 0.391 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.505
03/06 01:59:14 AM | val: [148/160] Final Prec@1 86.8900% Time 4.87
03/06 01:59:14 AM | Start to train weights for epoch 148
03/06 01:59:27 AM | Train: [149/160] Step 050/097 Loss 0.392 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.504
03/06 01:59:34 AM | Train: [149/160] Step 097/097 Loss 0.395 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.504
03/06 01:59:34 AM | _w_step_train: [149/160] Final Prec@1 86.5640% Time 20.37
03/06 01:59:39 AM | Valid: [149/160] Step 019/019 Loss 0.380 Prec@(1,3) (87.1%, 99.6%), ce_loss 0.504
03/06 01:59:39 AM | val: [149/160] Final Prec@1 87.1500% Time 4.70
03/06 01:59:39 AM | Start to train weights for epoch 149
03/06 01:59:52 AM | Train: [150/160] Step 050/097 Loss 0.394 Prec@(1,3) (86.6%, 99.4%), ce_loss 0.504
03/06 01:59:58 AM | Train: [150/160] Step 097/097 Loss 0.399 Prec@(1,3) (86.4%, 99.4%), ce_loss 0.503
03/06 01:59:58 AM | _w_step_train: [150/160] Final Prec@1 86.3620% Time 19.40
03/06 02:00:03 AM | Valid: [150/160] Step 019/019 Loss 0.378 Prec@(1,3) (87.4%, 99.6%), ce_loss 0.503
03/06 02:00:03 AM | val: [150/160] Final Prec@1 87.4200% Time 4.69
03/06 02:00:03 AM | Start to train weights for epoch 150
03/06 02:00:16 AM | Train: [151/160] Step 050/097 Loss 0.388 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.503
03/06 02:00:22 AM | Train: [151/160] Step 097/097 Loss 0.389 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.503
03/06 02:00:22 AM | _w_step_train: [151/160] Final Prec@1 86.6380% Time 19.11
03/06 02:00:27 AM | Valid: [151/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.7%, 99.7%), ce_loss 0.502
03/06 02:00:27 AM | val: [151/160] Final Prec@1 87.7000% Time 4.58
03/06 02:00:27 AM | Start to train weights for epoch 151
03/06 02:00:41 AM | Train: [152/160] Step 050/097 Loss 0.388 Prec@(1,3) (86.9%, 99.6%), ce_loss 0.502
03/06 02:00:47 AM | Train: [152/160] Step 097/097 Loss 0.394 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.502
03/06 02:00:47 AM | _w_step_train: [152/160] Final Prec@1 86.5540% Time 19.75
03/06 02:00:52 AM | Valid: [152/160] Step 019/019 Loss 0.377 Prec@(1,3) (87.3%, 99.6%), ce_loss 0.502
03/06 02:00:52 AM | val: [152/160] Final Prec@1 87.3200% Time 5.50
03/06 02:00:52 AM | Start to train weights for epoch 152
03/06 02:01:09 AM | Train: [153/160] Step 050/097 Loss 0.389 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.501
03/06 02:01:15 AM | Train: [153/160] Step 097/097 Loss 0.390 Prec@(1,3) (86.7%, 99.4%), ce_loss 0.501
03/06 02:01:15 AM | _w_step_train: [153/160] Final Prec@1 86.7160% Time 22.91
03/06 02:01:20 AM | Valid: [153/160] Step 019/019 Loss 0.376 Prec@(1,3) (87.2%, 99.6%), ce_loss 0.501
03/06 02:01:21 AM | val: [153/160] Final Prec@1 87.1700% Time 5.53
03/06 02:01:21 AM | Start to train weights for epoch 153
03/06 02:01:35 AM | Train: [154/160] Step 050/097 Loss 0.385 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.501
03/06 02:01:40 AM | Train: [154/160] Step 097/097 Loss 0.390 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.500
03/06 02:01:40 AM | _w_step_train: [154/160] Final Prec@1 86.6740% Time 19.86
03/06 02:01:45 AM | Valid: [154/160] Step 019/019 Loss 0.375 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.500
03/06 02:01:45 AM | val: [154/160] Final Prec@1 87.1900% Time 4.74
03/06 02:01:45 AM | Start to train weights for epoch 154
03/06 02:01:59 AM | Train: [155/160] Step 050/097 Loss 0.392 Prec@(1,3) (86.9%, 99.4%), ce_loss 0.500
03/06 02:02:05 AM | Train: [155/160] Step 097/097 Loss 0.388 Prec@(1,3) (86.9%, 99.4%), ce_loss 0.500
03/06 02:02:05 AM | _w_step_train: [155/160] Final Prec@1 86.8820% Time 19.76
03/06 02:02:10 AM | Valid: [155/160] Step 019/019 Loss 0.369 Prec@(1,3) (87.7%, 99.6%), ce_loss 0.499
03/06 02:02:10 AM | val: [155/160] Final Prec@1 87.6500% Time 4.95
03/06 02:02:10 AM | Start to train weights for epoch 155
03/06 02:02:22 AM | Train: [156/160] Step 050/097 Loss 0.382 Prec@(1,3) (86.9%, 99.6%), ce_loss 0.499
03/06 02:02:28 AM | Train: [156/160] Step 097/097 Loss 0.387 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.499
03/06 02:02:28 AM | _w_step_train: [156/160] Final Prec@1 86.7920% Time 18.28
03/06 02:02:33 AM | Valid: [156/160] Step 019/019 Loss 0.376 Prec@(1,3) (87.5%, 99.6%), ce_loss 0.499
03/06 02:02:33 AM | val: [156/160] Final Prec@1 87.5400% Time 5.27
03/06 02:02:33 AM | Start to train weights for epoch 156
03/06 02:02:48 AM | Train: [157/160] Step 050/097 Loss 0.390 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.498
03/06 02:02:54 AM | Train: [157/160] Step 097/097 Loss 0.388 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.498
03/06 02:02:54 AM | _w_step_train: [157/160] Final Prec@1 86.9060% Time 21.03
03/06 02:03:01 AM | Valid: [157/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.5%, 99.6%), ce_loss 0.498
03/06 02:03:01 AM | val: [157/160] Final Prec@1 87.4900% Time 6.11
03/06 02:03:01 AM | Start to train weights for epoch 157
03/06 02:03:12 AM | Train: [158/160] Step 050/097 Loss 0.388 Prec@(1,3) (86.8%, 99.6%), ce_loss 0.498
03/06 02:03:17 AM | Train: [158/160] Step 097/097 Loss 0.391 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.497
03/06 02:03:18 AM | _w_step_train: [158/160] Final Prec@1 86.7320% Time 16.90
03/06 02:03:22 AM | Valid: [158/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.2%, 99.6%), ce_loss 0.497
03/06 02:03:22 AM | val: [158/160] Final Prec@1 87.2000% Time 4.75
03/06 02:03:22 AM | Start to train weights for epoch 158
03/06 02:03:37 AM | Train: [159/160] Step 050/097 Loss 0.383 Prec@(1,3) (86.9%, 99.6%), ce_loss 0.497
03/06 02:03:45 AM | Train: [159/160] Step 097/097 Loss 0.389 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.497
03/06 02:03:45 AM | _w_step_train: [159/160] Final Prec@1 86.7680% Time 22.85
03/06 02:03:50 AM | Valid: [159/160] Step 019/019 Loss 0.373 Prec@(1,3) (87.6%, 99.6%), ce_loss 0.497
03/06 02:03:50 AM | val: [159/160] Final Prec@1 87.5900% Time 4.86
03/06 02:03:50 AM | Start to train weights for epoch 159
03/06 02:04:04 AM | Train: [160/160] Step 050/097 Loss 0.381 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.496
03/06 02:04:10 AM | Train: [160/160] Step 097/097 Loss 0.385 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.496
03/06 02:04:10 AM | _w_step_train: [160/160] Final Prec@1 86.9380% Time 19.65
03/06 02:04:15 AM | Valid: [160/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.6%, 99.4%), ce_loss 0.496
03/06 02:04:15 AM | val: [160/160] Final Prec@1 87.5600% Time 5.46
03/06 02:04:20 AM | Valid: [160/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.6%, 99.4%), ce_loss 0.496
03/06 02:04:20 AM | val: [160/160] Final Prec@1 87.5600% Time 5.20
03/06 02:04:20 AM | ==================================== Training Done ======================================
save_model_dir exp_subnet/ResNet20_03_06pactpre_dr_pretrain_resnet20_0/
This is the:  exp_subnet/ResNet20_03_06pactpre_dr_pretrain_resnet20_0/ [1, 2, 4, 8, 1, 2, 4, 8, 1] [1, 2, 4, 8, 1, 2, 4, 8, 1]


==> eccv2020_bpnas/fig/robust_exp/12481/qat_train_log.txt <==
Files already downloaded and verified
Files already downloaded and verified
['quant_w_1_a_1_bit', 'quant_w_2_a_2_bit', 'quant_w_4_a_4_bit', 'quant_w_8_a_8_bit', 'quant_w_3_a_4_bit', 'quant_w_4_a_3_bit', 'quant_w_6_a_4_bit']
ModuleList(
  (0): BasicBlock(
    (conv1): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (1): BasicBlock(
    (conv1): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (2): BasicBlock(
    (conv1): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (3): BasicBlock(
    (conv1): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (4): BasicBlock(
    (conv1): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (5): BasicBlock(
    (conv1): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
  (6): BasicBlock(
    (conv1): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn1): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (relu1): ClipReLU()
    (conv2): QAT_Conv(1, 1, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
    (bn2): BatchNorm2d(1, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
    (shortcut): Sequential()
    (relu_concat): ClipReLU()
  )
)
QAT_Conv
BatchNorm2d
ClipReLU
ConvBNRelu
QAT_Conv
BatchNorm2d
ClipReLU
QAT_Conv
BatchNorm2d
Sequential
ClipReLU
BasicBlock
QAT_Conv
BatchNorm2d
ClipReLU
QAT_Conv
BatchNorm2d
Sequential
ClipReLU
BasicBlock
QAT_Conv
BatchNorm2d
ClipReLU
QAT_Conv
BatchNorm2d
Sequential
ClipReLU
BasicBlock
QAT_Conv
BatchNorm2d
ClipReLU
QAT_Conv
BatchNorm2d
QAT_Conv
BatchNorm2d
Sequential
ClipReLU
BasicBlock
QAT_Conv
BatchNorm2d
ClipReLU
QAT_Conv
BatchNorm2d
Sequential
ClipReLU
BasicBlock
QAT_Conv
BatchNorm2d
ClipReLU
QAT_Conv
BatchNorm2d
Sequential
ClipReLU
BasicBlock
QAT_Conv
BatchNorm2d
ClipReLU
QAT_Conv
BatchNorm2d
QAT_Conv
BatchNorm2d
Sequential
ClipReLU
BasicBlock
QAT_Conv
BatchNorm2d
ClipReLU
QAT_Conv
BatchNorm2d
Sequential
ClipReLU
BasicBlock
QAT_Conv
BatchNorm2d
ClipReLU
QAT_Conv
BatchNorm2d
Sequential
ClipReLU
BasicBlock
ModuleList
Linear
ResNet_Stochastic_SuperNet
have model to resume
checkpoint:  OrderedDict([('first.conv.weight', tensor([[[[ 0.0839, -0.1963, -0.0214],
          [-0.0988, -0.3090, -0.4108],
          [-0.0465, -0.3004, -0.1491]],

         [[ 0.1032, -0.0061,  0.0231],
          [ 0.0692,  0.1852, -0.1221],
          [ 0.0471, -0.0078,  0.0415]],

         [[-0.0520,  0.0254,  0.1301],
          [ 0.0565,  0.4198,  0.1491],
          [ 0.0330,  0.2023,  0.1630]]],


        [[[-0.0278,  0.0624, -0.0988],
          [ 0.1076,  0.4492,  0.3789],
          [-0.2403, -0.4095, -0.1433]],

         [[-0.0415,  0.1122, -0.0661],
          [ 0.2777,  0.4591,  0.3433],
          [-0.2160, -0.4600, -0.3763]],

         [[-0.0768,  0.1449, -0.0120],
          [ 0.2261,  0.3562,  0.3039],
          [-0.1445, -0.4619, -0.3854]]],


        [[[-0.1439, -0.0566, -0.0339],
          [-0.2578, -0.3454, -0.1344],
          [-0.0266, -0.3782, -0.1264]],

         [[ 0.0329,  0.1137,  0.0404],
          [ 0.0595,  0.0474,  0.1864],
          [ 0.1178, -0.1215,  0.1279]],

         [[-0.0219,  0.1090, -0.0773],
          [ 0.1892,  0.2788,  0.2187],
          [ 0.1405,  0.0371,  0.1181]]],


        [[[-0.1741, -0.2417,  0.0287],
          [-0.1720, -0.4302,  0.4555],
          [ 0.2529,  0.4420,  0.1495]],

         [[ 0.1851, -0.0775,  0.0384],
          [-0.0645, -0.4602,  0.1711],
          [ 0.0668, -0.0779, -0.2337]],

         [[ 0.0464,  0.2924, -0.0838],
          [ 0.1067, -0.0310,  0.1591],
          [-0.0775,  0.0294, -0.1505]]],


        [[[ 0.1149,  0.1647,  0.1296],
          [ 0.1102,  0.2496, -0.0143],
          [ 0.1993, -0.1000, -0.0177]],

         [[-0.1275, -0.2398, -0.1780],
          [-0.3509, -0.3328, -0.3339],
          [-0.1287, -0.4594, -0.1626]],

         [[-0.0128,  0.1913, -0.0238],
          [ 0.0634,  0.4559,  0.3008],
          [ 0.1059,  0.2547,  0.2517]]],


        [[[-0.0000, -0.0001,  0.0001],
          [-0.0001, -0.0001, -0.0000],
          [-0.0000,  0.0001, -0.0001]],

         [[-0.0001, -0.0001,  0.0001],
          [-0.0001,  0.0000, -0.0000],
          [-0.0001, -0.0000, -0.0001]],

         [[-0.0000, -0.0000, -0.0000],
          [-0.0000,  0.0001, -0.0001],
          [ 0.0001, -0.0001, -0.0001]]],


        [[[ 0.0433,  0.1719, -0.0846],
          [-0.4619,  0.2939,  0.1415],
          [-0.2111,  0.1007, -0.0384]],

         [[-0.1771,  0.1635, -0.0197],
          [-0.4628,  0.3535,  0.1548],
          [-0.0758,  0.1547, -0.1481]],

         [[-0.1785,  0.0985, -0.0130],
          [-0.4595,  0.3098,  0.2780],
          [-0.1181,  0.1708,  0.0082]]],


        [[[ 0.0351, -0.0214,  0.0976],
          [ 0.0237, -0.4620, -0.1024],
          [ 0.0507, -0.1226, -0.1028]],

         [[ 0.0156, -0.1148,  0.0532],
          [-0.0248, -0.4617,  0.0371],
          [ 0.0303,  0.1310,  0.1059]],

         [[ 0.0092,  0.0209,  0.0205],
          [ 0.1057, -0.2623,  0.1142],
          [-0.0320,  0.0750, -0.0137]]],


        [[[-0.0647,  0.0896, -0.0746],
          [ 0.1198,  0.4636,  0.1339],
          [-0.0228,  0.2288, -0.0134]],

         [[-0.0646,  0.0002, -0.0399],
          [-0.0613,  0.2817, -0.0232],
          [-0.0225,  0.0434, -0.0250]],

         [[ 0.1219,  0.0775,  0.0479],
          [-0.0828,  0.0294, -0.0541],
          [-0.0332, -0.1611, -0.0571]]],


        [[[ 0.1546,  0.4400,  0.2468],
          [ 0.2626, -0.0218,  0.2689],
          [-0.3796, -0.4613, -0.4616]],

         [[-0.2543, -0.1758, -0.2802],
          [ 0.0837, -0.3957,  0.2321],
          [ 0.0831,  0.4319,  0.2859]],

         [[-0.0311, -0.0702, -0.1638],
          [ 0.0755, -0.3893, -0.1119],
          [ 0.1304,  0.3878,  0.1356]]],


        [[[-0.0461,  0.1060, -0.1667],
          [ 0.4533, -0.2343, -0.2573],
          [ 0.1679,  0.1957, -0.1159]],

         [[-0.0502, -0.0041,  0.1695],
          [ 0.3362, -0.4562,  0.0260],
          [-0.0816, -0.2423,  0.0466]],

         [[-0.2138,  0.1266,  0.1128],
          [-0.0154, -0.2454,  0.3413],
          [-0.1739, -0.0618,  0.2873]]],


        [[[-0.0412,  0.2653,  0.1331],
          [ 0.0694, -0.0041, -0.0155],
          [-0.0285, -0.2381, -0.1528]],

         [[ 0.0292,  0.3734,  0.1409],
          [ 0.0256, -0.0559, -0.1370],
          [-0.0675, -0.2574, -0.1901]],

         [[-0.0852,  0.1824, -0.0051],
          [ 0.0513,  0.0060, -0.0718],
          [ 0.0357, -0.0296,  0.0010]]],


        [[[ 0.2179, -0.0693, -0.0444],
          [ 0.2152, -0.0682, -0.4579],
          [ 0.3191, -0.4423, -0.3820]],

         [[-0.2549,  0.2175,  0.2155],
          [-0.2048,  0.4593,  0.4553],
          [-0.1707, -0.0656,  0.3020]],

         [[ 0.0560, -0.2757, -0.1613],
          [-0.1688,  0.2316, -0.0049],
          [ 0.0018,  0.0671,  0.1763]]],


        [[[-0.0373, -0.1840, -0.1126],
          [-0.1390, -0.1303, -0.2081],
          [-0.0184, -0.0986, -0.1060]],

         [[-0.0925,  0.2984,  0.0955],
          [ 0.2000,  0.4605,  0.4552],
          [ 0.0805,  0.4433,  0.3581]],

         [[ 0.1760, -0.1056,  0.0876],
          [-0.1135, -0.4381, -0.2845],
          [ 0.0160, -0.4476, -0.2595]]],


        [[[-0.0377,  0.1028, -0.0296],
          [ 0.2046,  0.2172, -0.4592],
          [-0.1098,  0.2677, -0.2061]],

         [[ 0.0210,  0.1919, -0.1956],
          [ 0.3030,  0.2569, -0.4621],
          [-0.0178,  0.2846, -0.2920]],

         [[-0.1239,  0.1700, -0.0986],
          [ 0.1947,  0.3419, -0.4596],
          [-0.0897,  0.2848, -0.2151]]],


        [[[-0.0050,  0.2399,  0.0711],
          [ 0.0148,  0.1119,  0.1982],
          [-0.1148,  0.1764, -0.0270]],

         [[-0.0100, -0.1866, -0.0583],
          [-0.0446, -0.4533, -0.1953],
          [ 0.0616, -0.0031, -0.0021]],

         [[ 0.0839, -0.1199,  0.0432],
          [ 0.0884, -0.4298, -0.0719],
          [ 0.0386, -0.0926,  0.0692]]]])), ('first.conv.bw_params', tensor([-1.])), ('first.conv.fl_params', tensor([0.])), ('first.conv.bw_bias', tensor([16.])), ('first.conv.fl_bias', tensor([8.])), ('first.conv.bw_layer_in', tensor([16.])), ('first.conv.fl_layer_in', tensor([8.])), ('first.conv.bw_layer_out', tensor([16.])), ('first.conv.fl_layer_out', tensor([0.])), ('first.conv.max_alpha', tensor([0.4636])), ('first.bn.weight', tensor([0.1322, 0.3759, 0.2459, 0.1471, 0.2077, 0.0000, 0.3751, 0.2479, 0.2783,
        0.1760, 0.1563, 0.2468, 0.1576, 0.1598, 0.3690, 0.3632])), ('first.bn.bias', tensor([ 0.1088,  0.3348, -0.0087,  0.2743,  0.1303, -0.0001,  0.1255,  0.0577,
        -0.0679,  0.3234,  0.3151, -0.0068,  0.2649,  0.0532,  0.1379, -0.1863])), ('first.bn.running_mean', tensor([ 0.0117, -0.1005, -0.0092,  0.0028,  0.0089,  0.0002, -0.0558,  0.2496,
        -0.2466, -0.0017,  0.0313,  0.0184, -0.0628, -0.0052, -0.0802,  0.1856])), ('first.bn.running_var', tensor([7.7498e-01, 3.4397e+00, 7.5714e-01, 2.6830e-01, 4.6219e-01, 7.7000e-07,
        1.7734e+00, 1.3297e+00, 1.2590e+00, 1.6752e-01, 2.2907e-01, 8.5835e-01,
        2.5730e-01, 4.0347e-01, 2.3612e+00, 8.8570e-01])), ('first.bn.num_batches_tracked', tensor(15680)), ('first.relu.clip_relu_max_alpha', tensor([0.6478])), ('first.relu.bw_layer_out', tensor([-1.])), ('first.relu.fl_layer_out', tensor([0.])), ('stages_to_search.0.conv1.weight', tensor([[[[ 0.0448,  0.0839,  0.0681],
          [ 0.0572,  0.0346,  0.0227],
          [ 0.0303,  0.0229,  0.0423]],

         [[ 0.0571,  0.0637,  0.0416],
          [-0.0029,  0.0495,  0.0370],
          [-0.0826, -0.0316,  0.0304]],

         [[-0.0016,  0.0085, -0.0176],
          [ 0.0120, -0.0207, -0.0324],
          [ 0.0518, -0.0222, -0.0417]],

         ...,

         [[-0.0029,  0.0519,  0.0332],
          [-0.0860, -0.0405, -0.0374],
          [-0.0614, -0.0561, -0.0659]],

         [[-0.0535, -0.0278, -0.0318],
          [ 0.0135, -0.1253, -0.0182],
          [ 0.0163, -0.0859, -0.0699]],

         [[-0.0012, -0.0398, -0.0722],
          [ 0.0718,  0.1075, -0.0560],
          [ 0.0892,  0.1510,  0.0349]]],


        [[[ 0.0757,  0.0833,  0.1012],
          [-0.0127,  0.0755,  0.0563],
          [-0.0631, -0.0777,  0.0563]],

         [[-0.0381, -0.0946, -0.0387],
          [ 0.0197,  0.0849, -0.0905],
          [ 0.0585,  0.0661, -0.0395]],

         [[ 0.1206, -0.0810,  0.0757],
          [ 0.0373, -0.0491, -0.0415],
          [-0.0138,  0.0155, -0.0169]],

         ...,

         [[-0.0666, -0.1179, -0.0450],
          [-0.0013, -0.0252, -0.0296],
          [ 0.0616,  0.0695,  0.0553]],

         [[-0.1627,  0.1278, -0.0237],
          [-0.1632,  0.1559,  0.0602],
          [-0.0828, -0.0835, -0.0535]],

         [[-0.0570, -0.0649, -0.0267],
          [ 0.0655, -0.0694,  0.1374],
          [ 0.0747,  0.0236,  0.0282]]],


        [[[ 0.1085,  0.0672, -0.0688],
          [ 0.1485, -0.0270, -0.1200],
          [ 0.1360, -0.0129, -0.1302]],

         [[-0.1212,  0.0444,  0.0228],
          [-0.1227,  0.0331,  0.0637],
          [ 0.0241,  0.0242, -0.0454]],

         [[-0.0265,  0.0664, -0.0731],
          [ 0.0912,  0.1270, -0.1056],
          [ 0.0891,  0.1188,  0.0024]],

         ...,

         [[-0.1168, -0.1611, -0.1503],
          [ 0.0312,  0.0009,  0.0569],
          [ 0.1604,  0.1628,  0.1603]],

         [[-0.1107, -0.0276, -0.0119],
          [ 0.0780,  0.0297,  0.0208],
          [ 0.1043,  0.0676,  0.0504]],

         [[-0.0566, -0.1244,  0.0770],
          [-0.0640,  0.0087,  0.0698],
          [-0.0683, -0.0214,  0.0785]]],


        ...,


        [[[ 0.0142, -0.0571, -0.0684],
          [ 0.0313, -0.0556, -0.0205],
          [ 0.0666,  0.0478,  0.0008]],

         [[ 0.0694,  0.0415,  0.0330],
          [-0.0905, -0.0632, -0.0383],
          [ 0.0087, -0.0399,  0.0029]],

         [[-0.0459, -0.0426, -0.0207],
          [-0.0644, -0.0794, -0.0553],
          [-0.0368, -0.0085,  0.0051]],

         ...,

         [[-0.1635, -0.1589, -0.1343],
          [-0.0845, -0.0779, -0.0158],
          [ 0.0554,  0.1182,  0.1032]],

         [[ 0.0051, -0.1065, -0.0118],
          [ 0.0149, -0.1511, -0.0076],
          [ 0.0042, -0.0936,  0.0094]],

         [[ 0.0640,  0.0775, -0.0629],
          [ 0.0672,  0.1005, -0.0997],
          [-0.0496, -0.0509, -0.0696]]],


        [[[-0.0416,  0.0428,  0.0338],
          [-0.0181, -0.1165, -0.0023],
          [ 0.0280,  0.0345, -0.0155]],

         [[ 0.1370,  0.1489,  0.0789],
          [-0.0810, -0.1107, -0.0589],
          [-0.0010,  0.1239,  0.0334]],

         [[ 0.0477,  0.0818,  0.0349],
          [ 0.0112, -0.0250, -0.0176],
          [ 0.0715,  0.0243,  0.0049]],

         ...,

         [[-0.1258,  0.1206,  0.1293],
          [-0.1607,  0.0062,  0.1516],
          [-0.1483, -0.1111,  0.0070]],

         [[-0.1002,  0.0399,  0.0123],
          [-0.0307, -0.0580,  0.0086],
          [-0.0254,  0.0781,  0.0580]],

         [[ 0.0157, -0.0882, -0.0599],
          [ 0.0455,  0.1203, -0.0887],
          [ 0.0491,  0.0391,  0.0378]]],


        [[[-0.0124,  0.0160,  0.0363],
          [-0.1203, -0.0988, -0.0114],
          [-0.0899, -0.0700,  0.0109]],

         [[ 0.0495, -0.0426, -0.0385],
          [ 0.0354, -0.0287, -0.0458],
          [ 0.0099,  0.0025,  0.0095]],

         [[-0.0346, -0.0243, -0.0105],
          [-0.0694, -0.0843, -0.0587],
          [-0.0316, -0.0761, -0.0736]],

         ...,

         [[-0.0450, -0.0600, -0.0459],
          [ 0.0219,  0.0173, -0.0263],
          [ 0.1134,  0.1163,  0.0694]],

         [[ 0.0205,  0.0083, -0.0065],
          [-0.0158,  0.0022, -0.0242],
          [ 0.0305, -0.0247,  0.0106]],

         [[-0.0768, -0.0427, -0.0502],
          [ 0.0371,  0.0513, -0.0486],
          [-0.0023, -0.0176, -0.0912]]]])), ('stages_to_search.0.conv1.bw_params', tensor([8.])), ('stages_to_search.0.conv1.fl_params', tensor([0.])), ('stages_to_search.0.conv1.bw_bias', tensor([16.])), ('stages_to_search.0.conv1.fl_bias', tensor([8.])), ('stages_to_search.0.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.0.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.0.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.0.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.0.conv1.max_alpha', tensor([0.1635])), ('stages_to_search.0.bn1.weight', tensor([ 0.2831,  0.2673,  0.2088,  0.2043,  0.1876,  0.2957, -0.2541,  0.2315,
         0.1820,  0.1519,  0.2398,  0.2913,  0.1624,  0.2363,  0.1801,  0.1979])), ('stages_to_search.0.bn1.bias', tensor([-0.1724,  0.1598,  0.3443,  0.0316,  0.0740, -0.1937, -0.0777, -0.0535,
         0.1077,  0.1646, -0.0231, -0.0902,  0.0860,  0.0263,  0.2852, -0.0474])), ('stages_to_search.0.bn1.running_mean', tensor([-0.0788, -0.0369, -0.0903, -0.2693, -0.0266,  0.0664, -0.2456,  0.0219,
        -0.2385,  0.1097, -0.1626, -0.1800,  0.1233, -0.1879,  0.0846,  0.1122])), ('stages_to_search.0.bn1.running_var', tensor([0.0276, 0.0340, 0.0140, 0.0457, 0.0262, 0.0427, 0.0346, 0.0319, 0.0353,
        0.0252, 0.0137, 0.0166, 0.0220, 0.0367, 0.0169, 0.0184])), ('stages_to_search.0.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.0.relu1.clip_relu_max_alpha', tensor([0.6301])), ('stages_to_search.0.relu1.bw_layer_out', tensor([8.])), ('stages_to_search.0.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.0.conv2.weight', tensor([[[[-0.0155, -0.1261,  0.0253],
          [-0.0218, -0.0763, -0.0246],
          [-0.0327,  0.0525, -0.0395]],

         [[ 0.0396, -0.0727, -0.0739],
          [-0.1280,  0.1443, -0.0626],
          [-0.1449, -0.0280, -0.0425]],

         [[-0.1050, -0.1337,  0.0125],
          [-0.0695, -0.1500,  0.1233],
          [-0.0848,  0.0981, -0.0121]],

         ...,

         [[-0.0044,  0.1122, -0.0177],
          [ 0.0839,  0.0083, -0.0124],
          [-0.0133,  0.0043, -0.0744]],

         [[-0.0623,  0.1094, -0.0049],
          [ 0.0168, -0.1196,  0.0339],
          [-0.0056,  0.0677, -0.0988]],

         [[ 0.0099, -0.0833, -0.0753],
          [-0.0349, -0.1216, -0.0232],
          [ 0.0030,  0.0120,  0.1121]]],


        [[[-0.0357, -0.0913, -0.0918],
          [ 0.0058,  0.1469,  0.0829],
          [ 0.0027,  0.1354,  0.0693]],

         [[-0.1142,  0.0805,  0.0092],
          [-0.0845,  0.1644, -0.0362],
          [ 0.0753, -0.0672,  0.0974]],

         [[-0.0265, -0.0379,  0.0419],
          [ 0.0209,  0.0051, -0.0563],
          [ 0.0224,  0.1417, -0.0729]],

         ...,

         [[ 0.0297,  0.0347,  0.0641],
          [-0.0376, -0.0892, -0.0803],
          [-0.1082,  0.0790,  0.0400]],

         [[ 0.0543,  0.0485,  0.0122],
          [-0.0605, -0.1657, -0.1055],
          [ 0.0590,  0.1489,  0.0527]],

         [[ 0.0049,  0.0147, -0.0455],
          [-0.0614, -0.0580, -0.0515],
          [-0.0285,  0.0121, -0.0067]]],


        [[[ 0.0434, -0.0086, -0.0370],
          [ 0.0894, -0.0783, -0.0705],
          [ 0.0836, -0.0081, -0.0131]],

         [[-0.0503,  0.0177, -0.0479],
          [-0.0313, -0.0304,  0.0437],
          [ 0.0075, -0.1032,  0.0599]],

         [[-0.0173, -0.0308, -0.1327],
          [-0.1486,  0.1348,  0.0086],
          [-0.1101,  0.0004,  0.0949]],

         ...,

         [[-0.0108, -0.0272,  0.1052],
          [ 0.0599,  0.0941, -0.0270],
          [ 0.1612,  0.0433, -0.0317]],

         [[-0.0649, -0.0776,  0.0443],
          [ 0.0246,  0.0215, -0.0972],
          [-0.0039, -0.0068, -0.1035]],

         [[ 0.0772, -0.0023, -0.0420],
          [ 0.1259, -0.0105, -0.0916],
          [ 0.0903, -0.0099, -0.0668]]],


        ...,


        [[[-0.0887, -0.0475, -0.0279],
          [ 0.0566, -0.0043, -0.0431],
          [ 0.0664,  0.0545,  0.0060]],

         [[ 0.0327,  0.0742,  0.0557],
          [ 0.0597,  0.0687,  0.0291],
          [-0.1026, -0.1270, -0.0549]],

         [[ 0.1076,  0.1653,  0.0812],
          [ 0.0050,  0.0341,  0.0564],
          [-0.1455, -0.1616, -0.1443]],

         ...,

         [[ 0.1055,  0.1529,  0.0449],
          [ 0.0820, -0.0164, -0.0464],
          [-0.0340, -0.1048, -0.1011]],

         [[ 0.0572, -0.1536, -0.1596],
          [ 0.1643,  0.0429, -0.1276],
          [ 0.1648,  0.1606,  0.0290]],

         [[-0.0353,  0.0368,  0.0392],
          [-0.0481, -0.0706, -0.0560],
          [-0.0309, -0.0611, -0.0625]]],


        [[[-0.0974, -0.0112,  0.1085],
          [ 0.0034, -0.0971,  0.0813],
          [ 0.0973, -0.0604, -0.0077]],

         [[-0.0302, -0.0463,  0.0698],
          [ 0.0680,  0.1245, -0.1548],
          [ 0.0083,  0.1629, -0.0267]],

         [[ 0.0030,  0.0653,  0.0478],
          [-0.0207, -0.0690,  0.0731],
          [ 0.0641, -0.0567, -0.1180]],

         ...,

         [[-0.0743,  0.0097,  0.0038],
          [-0.0605, -0.0358,  0.0436],
          [ 0.0350, -0.0336, -0.0043]],

         [[ 0.0494,  0.0732, -0.0960],
          [-0.0719,  0.0707,  0.0884],
          [ 0.0586, -0.0528,  0.0295]],

         [[ 0.0543, -0.0017, -0.0850],
          [ 0.0463,  0.0720,  0.0118],
          [-0.0182, -0.0047, -0.0291]]],


        [[[ 0.1079,  0.0842,  0.0498],
          [ 0.0228,  0.0710,  0.0232],
          [-0.0231, -0.0314, -0.0520]],

         [[-0.1383,  0.0612, -0.0054],
          [-0.0319,  0.0985,  0.0218],
          [-0.0821,  0.0461, -0.0187]],

         [[-0.0658, -0.0058,  0.0179],
          [ 0.0681,  0.0827, -0.0043],
          [ 0.0647,  0.0212, -0.0144]],

         ...,

         [[-0.0322, -0.0947, -0.0681],
          [-0.0644, -0.0420,  0.0121],
          [-0.0854,  0.0079,  0.0573]],

         [[ 0.0082, -0.0664, -0.0145],
          [-0.0543,  0.0564,  0.1154],
          [-0.0310, -0.0094,  0.0245]],

         [[-0.1035,  0.0456,  0.0797],
          [-0.1165,  0.1093,  0.1591],
          [-0.0655,  0.0504,  0.0193]]]])), ('stages_to_search.0.conv2.bw_params', tensor([8.])), ('stages_to_search.0.conv2.fl_params', tensor([0.])), ('stages_to_search.0.conv2.bw_bias', tensor([16.])), ('stages_to_search.0.conv2.fl_bias', tensor([8.])), ('stages_to_search.0.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.0.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.0.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.0.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.0.conv2.max_alpha', tensor([0.1657])), ('stages_to_search.0.bn2.weight', tensor([0.1213, 0.1446, 0.1860, 0.1016, 0.1876, 0.2119, 0.1759, 0.0857, 0.1418,
        0.1560, 0.2821, 0.1978, 0.1100, 0.2728, 0.1511, 0.1971])), ('stages_to_search.0.bn2.bias', tensor([ 0.1423, -0.1209, -0.0793, -0.1618, -0.0825,  0.0395,  0.0850,  0.0003,
         0.0414,  0.0133, -0.0543, -0.0443, -0.1072, -0.2574,  0.0764, -0.2462])), ('stages_to_search.0.bn2.running_mean', tensor([-0.2340,  0.0494, -0.0854,  0.1839, -0.0868, -0.0031,  0.0454,  0.0189,
        -0.0413,  0.0570,  0.0474,  0.1325, -0.0835,  0.0033,  0.1696,  0.0491])), ('stages_to_search.0.bn2.running_var', tensor([0.0301, 0.0427, 0.0247, 0.0161, 0.0390, 0.0417, 0.0327, 0.0237, 0.0258,
        0.0204, 0.0443, 0.0337, 0.0193, 0.0232, 0.0279, 0.0120])), ('stages_to_search.0.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.0.relu_concat.clip_relu_max_alpha', tensor([0.6550])), ('stages_to_search.0.relu_concat.bw_layer_out', tensor([8.])), ('stages_to_search.0.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.1.conv1.weight', tensor([[[[ 0.0417,  0.0398,  0.0084],
          [ 0.0222, -0.0230, -0.0243],
          [-0.0200, -0.0239, -0.0195]],

         [[ 0.0098, -0.0310, -0.0715],
          [ 0.0361,  0.0170, -0.0190],
          [-0.0368,  0.0204, -0.0029]],

         [[-0.0500, -0.0167, -0.0249],
          [-0.0601, -0.0230, -0.0035],
          [-0.0055,  0.0278, -0.0045]],

         ...,

         [[ 0.0383,  0.0561,  0.0351],
          [ 0.1010,  0.1414,  0.0484],
          [ 0.0410,  0.0826, -0.0126]],

         [[-0.0336, -0.0028,  0.0037],
          [-0.0599, -0.0152,  0.0042],
          [-0.0349, -0.0394, -0.0276]],

         [[ 0.1175,  0.1048,  0.0684],
          [ 0.1328,  0.1483,  0.1459],
          [-0.0237,  0.0421,  0.0247]]],


        [[[ 0.0778,  0.1170, -0.0122],
          [ 0.0210,  0.0898,  0.1169],
          [-0.0838, -0.1404, -0.0674]],

         [[-0.0590, -0.0703,  0.0450],
          [ 0.0996, -0.0092,  0.0895],
          [ 0.1023,  0.0713, -0.0021]],

         [[-0.0519, -0.0052, -0.0063],
          [-0.0779,  0.0072,  0.0094],
          [-0.0853, -0.0469, -0.0471]],

         ...,

         [[-0.0356,  0.0608,  0.0747],
          [-0.0150, -0.0084,  0.0140],
          [ 0.0125, -0.0470, -0.0742]],

         [[ 0.0652, -0.0473,  0.0128],
          [ 0.0791, -0.0111,  0.0163],
          [ 0.0314,  0.0540,  0.0519]],

         [[-0.0751, -0.0613, -0.0647],
          [ 0.0217, -0.0044, -0.0470],
          [ 0.0895,  0.1053,  0.0341]]],


        [[[ 0.1210,  0.1447, -0.0600],
          [ 0.1459, -0.1160, -0.1473],
          [-0.0048, -0.1516, -0.0859]],

         [[ 0.0523,  0.0557,  0.1503],
          [ 0.0929,  0.1046,  0.0776],
          [ 0.0475,  0.0024, -0.0632]],

         [[-0.0150,  0.0455, -0.0524],
          [ 0.0188, -0.0012, -0.0533],
          [-0.0867, -0.1063,  0.0375]],

         ...,

         [[-0.0028, -0.0598,  0.0093],
          [-0.0025, -0.0432,  0.0611],
          [ 0.0369,  0.0524,  0.0561]],

         [[-0.0972,  0.0287,  0.0817],
          [ 0.0134,  0.1270, -0.0168],
          [-0.0371, -0.0129, -0.0751]],

         [[-0.1105, -0.0565,  0.0148],
          [ 0.0266,  0.0664,  0.0506],
          [ 0.0300,  0.0065, -0.0786]]],


        ...,


        [[[ 0.0223, -0.0162,  0.0019],
          [-0.0440,  0.0073, -0.0169],
          [ 0.0391, -0.0161, -0.0279]],

         [[-0.1413, -0.0892,  0.1042],
          [-0.1157, -0.0284,  0.0546],
          [-0.0111,  0.0378, -0.0169]],

         [[ 0.0370,  0.0031, -0.0350],
          [ 0.0193, -0.0400,  0.0090],
          [-0.0364, -0.0036, -0.0286]],

         ...,

         [[ 0.0410, -0.0482,  0.0167],
          [-0.0193, -0.0417,  0.0412],
          [-0.0368, -0.0086,  0.0028]],

         [[-0.1522, -0.0001,  0.0021],
          [-0.1523,  0.0694,  0.0057],
          [-0.0739,  0.0587, -0.0287]],

         [[ 0.0549,  0.0009, -0.0162],
          [ 0.0681,  0.0031, -0.0160],
          [ 0.0605,  0.0069, -0.0453]]],


        [[[ 0.0419, -0.0353, -0.0282],
          [-0.0183,  0.0009, -0.0244],
          [ 0.0141,  0.0040,  0.0200]],

         [[-0.1506, -0.1531, -0.1424],
          [-0.1251, -0.0901, -0.0809],
          [-0.0883, -0.1359, -0.0244]],

         [[-0.0135, -0.0767, -0.0555],
          [ 0.0140, -0.0664, -0.0176],
          [ 0.0475, -0.0373,  0.0218]],

         ...,

         [[-0.0059, -0.0155, -0.0555],
          [ 0.0123,  0.0091, -0.0322],
          [-0.0354, -0.0011, -0.0084]],

         [[ 0.0516,  0.0438, -0.0737],
          [-0.0314, -0.0720, -0.0654],
          [ 0.0239,  0.0397, -0.0231]],

         [[ 0.0207,  0.0691,  0.1035],
          [-0.0480, -0.0116,  0.0231],
          [ 0.0304,  0.0515,  0.0126]]],


        [[[ 0.0384,  0.0274, -0.0288],
          [-0.0050, -0.0258,  0.0276],
          [-0.0410, -0.0430, -0.0582]],

         [[ 0.1445,  0.1513,  0.1151],
          [ 0.1428,  0.1437,  0.1418],
          [-0.0582, -0.1212, -0.0283]],

         [[-0.0296, -0.0804, -0.0561],
          [-0.0723, -0.0265, -0.0430],
          [-0.0025,  0.0495,  0.0625]],

         ...,

         [[-0.0337, -0.0963, -0.0897],
          [ 0.0406,  0.0210, -0.0111],
          [ 0.0788,  0.0907,  0.0708]],

         [[-0.0859, -0.0126, -0.0065],
          [ 0.0029, -0.1379,  0.0004],
          [ 0.0314,  0.0392, -0.0481]],

         [[ 0.0165, -0.0170,  0.0214],
          [-0.0680, -0.0826, -0.0264],
          [-0.0014, -0.0701, -0.0675]]]])), ('stages_to_search.1.conv1.bw_params', tensor([8.])), ('stages_to_search.1.conv1.fl_params', tensor([0.])), ('stages_to_search.1.conv1.bw_bias', tensor([16.])), ('stages_to_search.1.conv1.fl_bias', tensor([8.])), ('stages_to_search.1.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.1.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.1.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.1.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.1.conv1.max_alpha', tensor([0.1534])), ('stages_to_search.1.bn1.weight', tensor([0.2621, 0.2283, 0.2292, 0.2725, 0.3981, 0.2582, 0.3280, 0.3303, 0.3205,
        0.3500, 0.3304, 0.3312, 0.2200, 0.2954, 0.3065, 0.2743])), ('stages_to_search.1.bn1.bias', tensor([-0.3502, -0.0711, -0.0573,  0.0381,  0.0096, -0.1440, -0.1940, -0.0203,
        -0.0588,  0.2640, -0.0310, -0.0694, -0.2023, -0.0240, -0.0507, -0.0495])), ('stages_to_search.1.bn1.running_mean', tensor([ 0.0854, -0.0558, -0.1063, -0.1434,  0.0259,  0.0293, -0.0347, -0.0831,
         0.0836, -0.1368, -0.0354, -0.2385,  0.1669, -0.1537, -0.3271, -0.0177])), ('stages_to_search.1.bn1.running_var', tensor([0.0175, 0.0231, 0.0303, 0.0561, 0.0460, 0.0295, 0.0209, 0.0753, 0.0575,
        0.0309, 0.0859, 0.0540, 0.0151, 0.0572, 0.0373, 0.0361])), ('stages_to_search.1.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.1.relu1.clip_relu_max_alpha', tensor([0.6147])), ('stages_to_search.1.relu1.bw_layer_out', tensor([8.])), ('stages_to_search.1.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.1.conv2.weight', tensor([[[[ 0.0544,  0.0297,  0.0914],
          [-0.0224, -0.0188,  0.0833],
          [-0.0134,  0.0256,  0.1279]],

         [[-0.1102, -0.1240, -0.0424],
          [-0.0506, -0.0471, -0.0048],
          [ 0.0693,  0.0255,  0.0765]],

         [[-0.0718, -0.0197,  0.0912],
          [-0.0658,  0.0435,  0.1389],
          [ 0.0681,  0.1012,  0.1363]],

         ...,

         [[ 0.0297,  0.0371, -0.0074],
          [ 0.0290,  0.0194,  0.1015],
          [-0.0595, -0.0163,  0.1377]],

         [[ 0.0160, -0.0176,  0.0562],
          [ 0.0292,  0.0520,  0.0079],
          [-0.0714, -0.0497,  0.0193]],

         [[-0.0801, -0.0044, -0.0638],
          [ 0.0042,  0.0159,  0.0181],
          [ 0.0098,  0.0850,  0.0550]]],


        [[[-0.0077, -0.0112,  0.0020],
          [ 0.0137,  0.0105,  0.0151],
          [-0.0382, -0.0297, -0.0127]],

         [[ 0.0400,  0.0384,  0.0368],
          [ 0.0368,  0.0222,  0.0349],
          [-0.0332, -0.1032, -0.0419]],

         [[-0.0840, -0.0225, -0.0308],
          [ 0.0359,  0.0318,  0.0364],
          [-0.0323, -0.0153,  0.0080]],

         ...,

         [[ 0.0386, -0.0184,  0.0473],
          [-0.0056, -0.0136, -0.0197],
          [-0.0332, -0.0538, -0.0658]],

         [[ 0.0177,  0.0087, -0.0082],
          [-0.0323, -0.0524, -0.0589],
          [-0.0319, -0.1071, -0.0432]],

         [[-0.0344, -0.0481, -0.0612],
          [ 0.0402,  0.0721,  0.0954],
          [ 0.0227,  0.0265,  0.0538]]],


        [[[ 0.0233,  0.0805,  0.0153],
          [ 0.0719,  0.1046,  0.0401],
          [ 0.0240,  0.0062, -0.0252]],

         [[ 0.1147,  0.0191, -0.1077],
          [ 0.0297,  0.0304, -0.0239],
          [ 0.0048,  0.0755,  0.0410]],

         [[-0.0038,  0.0242,  0.0142],
          [ 0.0380,  0.0784, -0.0360],
          [-0.0250, -0.0116,  0.0231]],

         ...,

         [[ 0.0339,  0.0715,  0.0782],
          [ 0.0640,  0.0678, -0.0158],
          [ 0.0034,  0.0069, -0.1436]],

         [[-0.0735,  0.0251,  0.0117],
          [ 0.0201, -0.0102,  0.0318],
          [ 0.0252,  0.0597, -0.0670]],

         [[ 0.0529, -0.0352,  0.0614],
          [ 0.0610,  0.0439,  0.0703],
          [ 0.0179, -0.0042, -0.0109]]],


        ...,


        [[[ 0.0297,  0.0527, -0.0363],
          [ 0.0604,  0.1161,  0.0261],
          [ 0.0711,  0.1357,  0.0545]],

         [[-0.0018, -0.0120, -0.0007],
          [ 0.0131, -0.0055, -0.0110],
          [ 0.0575,  0.0329, -0.0062]],

         [[ 0.0262, -0.0155,  0.0112],
          [-0.0578, -0.0813, -0.0238],
          [-0.0897, -0.0007,  0.0372]],

         ...,

         [[ 0.0830, -0.0081, -0.0029],
          [ 0.0323,  0.0370,  0.0144],
          [-0.0035,  0.0037, -0.0357]],

         [[ 0.0656, -0.0529, -0.0526],
          [ 0.0447, -0.0146, -0.0215],
          [-0.0194, -0.0767, -0.0677]],

         [[ 0.0281,  0.0673,  0.1293],
          [-0.0660, -0.0367, -0.0046],
          [-0.0650, -0.0463,  0.0230]]],


        [[[-0.0121, -0.0199,  0.0311],
          [ 0.0081, -0.0411,  0.0215],
          [ 0.0358, -0.0323,  0.0002]],

         [[-0.0116, -0.0226, -0.0243],
          [ 0.0229,  0.0502,  0.0393],
          [-0.0700,  0.0053,  0.0631]],

         [[ 0.0034,  0.0641, -0.0051],
          [-0.0280,  0.0458, -0.0827],
          [-0.0328,  0.0079, -0.0241]],

         ...,

         [[-0.0678, -0.0049,  0.0649],
          [-0.0517, -0.0210,  0.1390],
          [-0.0337, -0.0217,  0.0452]],

         [[-0.0043, -0.0465,  0.0074],
          [-0.0284, -0.0161, -0.1003],
          [-0.0022,  0.0297, -0.0329]],

         [[ 0.0341,  0.0109, -0.0280],
          [ 0.0224, -0.0325, -0.0452],
          [-0.0127, -0.0444, -0.0624]]],


        [[[-0.0661, -0.0388, -0.0687],
          [-0.0859, -0.0139, -0.0189],
          [-0.0581,  0.0008,  0.0094]],

         [[-0.0184,  0.0557,  0.0161],
          [-0.1278, -0.0805, -0.0744],
          [-0.0272,  0.0747,  0.0544]],

         [[ 0.0738,  0.0550,  0.0202],
          [ 0.0533, -0.0134, -0.0288],
          [ 0.0171, -0.0345, -0.0497]],

         ...,

         [[ 0.0008,  0.0707, -0.0103],
          [ 0.0147,  0.0271, -0.0900],
          [ 0.0381,  0.0077, -0.1279]],

         [[-0.0580,  0.0629, -0.0151],
          [ 0.0763, -0.0215, -0.0417],
          [-0.1225, -0.0935, -0.1341]],

         [[ 0.0011, -0.0547, -0.0236],
          [-0.0642, -0.0995, -0.0526],
          [-0.0398, -0.0414,  0.0141]]]])), ('stages_to_search.1.conv2.bw_params', tensor([8.])), ('stages_to_search.1.conv2.fl_params', tensor([0.])), ('stages_to_search.1.conv2.bw_bias', tensor([16.])), ('stages_to_search.1.conv2.fl_bias', tensor([8.])), ('stages_to_search.1.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.1.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.1.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.1.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.1.conv2.max_alpha', tensor([0.1468])), ('stages_to_search.1.bn2.weight', tensor([0.1174, 0.1122, 0.1394, 0.1646, 0.0996, 0.1537, 0.2116, 0.0604, 0.1242,
        0.1607, 0.2513, 0.1265, 0.1299, 0.0759, 0.1110, 0.4378])), ('stages_to_search.1.bn2.bias', tensor([-0.0535,  0.1194,  0.0504, -0.0819,  0.1158,  0.0394,  0.0129,  0.0021,
         0.0029, -0.0700,  0.0033,  0.1105,  0.1818,  0.0541, -0.0671, -0.3003])), ('stages_to_search.1.bn2.running_mean', tensor([ 0.1394, -0.0334,  0.2798, -0.0727, -0.0211,  0.0545,  0.0024, -0.0530,
         0.0599, -0.0090,  0.0648, -0.0078, -0.2257,  0.0255, -0.0292, -0.2642])), ('stages_to_search.1.bn2.running_var', tensor([0.0165, 0.0215, 0.0270, 0.0201, 0.0188, 0.0328, 0.0289, 0.0128, 0.0218,
        0.0197, 0.0449, 0.0180, 0.0299, 0.0107, 0.0189, 0.0322])), ('stages_to_search.1.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.1.relu_concat.clip_relu_max_alpha', tensor([0.6783])), ('stages_to_search.1.relu_concat.bw_layer_out', tensor([8.])), ('stages_to_search.1.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.2.conv1.weight', tensor([[[[-0.0344, -0.0431,  0.0026],
          [ 0.0735, -0.0272, -0.0248],
          [-0.1437,  0.0630, -0.0648]],

         [[ 0.1454, -0.1041, -0.1176],
          [ 0.1739, -0.1771, -0.0557],
          [ 0.0536, -0.1066, -0.0070]],

         [[-0.0631, -0.0462, -0.0146],
          [-0.1098, -0.0349, -0.0796],
          [ 0.1384, -0.0819,  0.0544]],

         ...,

         [[-0.0076, -0.0228, -0.0408],
          [-0.0253, -0.0532, -0.0123],
          [-0.0313,  0.0667, -0.0270]],

         [[ 0.1121,  0.0660, -0.0724],
          [ 0.0691,  0.1694,  0.0988],
          [-0.1774, -0.0913, -0.0197]],

         [[ 0.0080, -0.0381, -0.0189],
          [ 0.0341, -0.0310,  0.0790],
          [-0.0723, -0.0555,  0.1120]]],


        [[[-0.1311, -0.0242,  0.0615],
          [-0.0150,  0.0845, -0.0289],
          [-0.0054,  0.0271, -0.0263]],

         [[ 0.0497, -0.0876, -0.0467],
          [ 0.0054, -0.0199, -0.0091],
          [-0.0447, -0.0526,  0.0392]],

         [[ 0.0224, -0.0026, -0.0152],
          [ 0.0035, -0.0627, -0.0443],
          [-0.0282, -0.0040, -0.0769]],

         ...,

         [[-0.0069, -0.0346, -0.0676],
          [-0.0176, -0.0007, -0.0188],
          [-0.0494, -0.0180,  0.0112]],

         [[ 0.0505,  0.0812, -0.0417],
          [-0.0311,  0.1305,  0.1022],
          [-0.0982,  0.0286,  0.1467]],

         [[-0.0438, -0.0125, -0.0367],
          [-0.0507,  0.0097, -0.0056],
          [-0.0461, -0.0282, -0.0520]]],


        [[[-0.0065,  0.0580, -0.0078],
          [ 0.0961, -0.0460, -0.0764],
          [-0.0079, -0.0623, -0.0181]],

         [[ 0.1521,  0.1365,  0.1359],
          [-0.0188, -0.1298, -0.1289],
          [-0.0580, -0.1376, -0.0780]],

         [[-0.0178, -0.0437,  0.0097],
          [-0.0808,  0.0296,  0.0146],
          [-0.0247, -0.0414, -0.0851]],

         ...,

         [[ 0.0242, -0.0083, -0.0441],
          [-0.0403, -0.0632, -0.0237],
          [-0.0210,  0.0352,  0.0874]],

         [[-0.0395,  0.1146,  0.0500],
          [ 0.0284,  0.0830,  0.0168],
          [-0.0474, -0.0821, -0.0833]],

         [[ 0.0107, -0.0713, -0.0442],
          [-0.0027, -0.0014,  0.0366],
          [ 0.0086,  0.0300,  0.0579]]],


        ...,


        [[[-0.0386, -0.0232,  0.0364],
          [ 0.0264, -0.0150, -0.0058],
          [-0.1060, -0.0791,  0.0078]],

         [[ 0.1166, -0.0706, -0.1711],
          [ 0.1554, -0.0562, -0.0349],
          [ 0.1675, -0.0125, -0.0094]],

         [[-0.1152, -0.0296,  0.0205],
          [-0.0735,  0.0708,  0.0163],
          [-0.0260, -0.0259, -0.0463]],

         ...,

         [[-0.0869, -0.0183,  0.0560],
          [-0.0739,  0.0262,  0.1020],
          [-0.0357,  0.0084,  0.0039]],

         [[ 0.0811, -0.1533, -0.1191],
          [ 0.1141, -0.1771, -0.0516],
          [-0.0087, -0.0862,  0.1013]],

         [[ 0.0034, -0.0643, -0.0444],
          [-0.0107, -0.0576, -0.0050],
          [ 0.0079, -0.0351,  0.0352]]],


        [[[ 0.0321,  0.0012, -0.0037],
          [-0.0087,  0.0331,  0.0115],
          [ 0.0175, -0.0211, -0.0235]],

         [[-0.1449, -0.1686, -0.0802],
          [ 0.0806,  0.1780,  0.1222],
          [ 0.0981,  0.1567,  0.0332]],

         [[-0.0842,  0.0234, -0.0902],
          [ 0.0316, -0.1013, -0.0529],
          [-0.1286,  0.0011,  0.0634]],

         ...,

         [[ 0.0670,  0.1347,  0.0713],
          [ 0.0206, -0.0158, -0.1224],
          [-0.0329, -0.0454, -0.0673]],

         [[-0.0050,  0.0426, -0.1097],
          [ 0.0051,  0.0178,  0.0582],
          [ 0.0859,  0.0286,  0.0439]],

         [[-0.0224, -0.0493, -0.0128],
          [ 0.0039,  0.0184,  0.0988],
          [ 0.0064,  0.0643, -0.0722]]],


        [[[ 0.0224, -0.0433, -0.1155],
          [ 0.1764, -0.1373,  0.0187],
          [ 0.1595, -0.1329,  0.0235]],

         [[ 0.0410, -0.1080,  0.0576],
          [ 0.0384,  0.0327, -0.0132],
          [ 0.0668,  0.0378, -0.0778]],

         [[-0.0106, -0.0594, -0.0496],
          [-0.0750,  0.0944, -0.1031],
          [-0.0828,  0.0012, -0.1459]],

         ...,

         [[ 0.0087, -0.0583, -0.0041],
          [ 0.0300, -0.0433,  0.0280],
          [ 0.0230, -0.0157, -0.0197]],

         [[ 0.0059, -0.0153, -0.0579],
          [-0.0064,  0.0160, -0.0258],
          [-0.1101,  0.0397, -0.0551]],

         [[-0.0486,  0.0231,  0.0229],
          [-0.0599,  0.0330,  0.0020],
          [-0.0413, -0.0295,  0.1495]]]])), ('stages_to_search.2.conv1.bw_params', tensor([8.])), ('stages_to_search.2.conv1.fl_params', tensor([0.])), ('stages_to_search.2.conv1.bw_bias', tensor([16.])), ('stages_to_search.2.conv1.fl_bias', tensor([8.])), ('stages_to_search.2.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.2.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.2.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.2.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.2.conv1.max_alpha', tensor([0.1787])), ('stages_to_search.2.bn1.weight', tensor([0.3021, 0.2821, 0.2317, 0.2748, 0.1931, 0.2542, 0.5663, 0.2456, 0.2210,
        0.2287, 0.2037, 0.3515, 0.3721, 0.2310, 0.2237, 0.2595])), ('stages_to_search.2.bn1.bias', tensor([-0.0437, -0.1260, -0.0396, -0.0554, -0.0413, -0.1219, -0.5822, -0.1271,
        -0.0746, -0.1241, -0.0307, -0.3479, -0.4133, -0.0694, -0.0625, -0.0558])), ('stages_to_search.2.bn1.running_mean', tensor([-0.0548, -0.2391, -0.1442, -0.0666,  0.1182,  0.0290, -0.1257, -0.0219,
        -0.2354,  0.0129,  0.0555,  0.0522,  0.0332, -0.1497,  0.1918, -0.1120])), ('stages_to_search.2.bn1.running_var', tensor([0.1054, 0.1004, 0.0935, 0.1379, 0.0651, 0.1031, 0.0320, 0.0792, 0.1211,
        0.0422, 0.0847, 0.0376, 0.0364, 0.1168, 0.0674, 0.0953])), ('stages_to_search.2.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.2.relu1.clip_relu_max_alpha', tensor([0.6240])), ('stages_to_search.2.relu1.bw_layer_out', tensor([8.])), ('stages_to_search.2.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.2.conv2.weight', tensor([[[[-0.0117, -0.0062,  0.0819],
          [-0.0262,  0.0849,  0.0630],
          [ 0.0136,  0.0213,  0.0599]],

         [[-0.0194, -0.0149, -0.0184],
          [ 0.0368, -0.0001,  0.0380],
          [ 0.0112,  0.0639,  0.0559]],

         [[ 0.0057, -0.0064,  0.0055],
          [-0.0542, -0.0065, -0.0661],
          [-0.0277, -0.0092,  0.0162]],

         ...,

         [[ 0.0272, -0.0230, -0.0462],
          [ 0.0287,  0.0347, -0.0092],
          [ 0.0045,  0.0212,  0.0075]],

         [[-0.0406, -0.1000, -0.0810],
          [-0.0045,  0.0212,  0.0424],
          [-0.0079,  0.0194, -0.0325]],

         [[-0.0259,  0.0184, -0.0273],
          [-0.0599,  0.0077, -0.0598],
          [ 0.0117,  0.0217, -0.0159]]],


        [[[-0.0223, -0.0437, -0.0488],
          [-0.0496,  0.0588,  0.0781],
          [-0.0735,  0.0053, -0.0211]],

         [[-0.0030, -0.0019,  0.0391],
          [-0.0252, -0.0353, -0.0479],
          [-0.0053,  0.0432, -0.0288]],

         [[-0.0182, -0.0521, -0.0494],
          [ 0.0219, -0.0305,  0.0124],
          [ 0.0874,  0.0427,  0.0557]],

         ...,

         [[-0.0074,  0.0036, -0.0102],
          [ 0.0095, -0.0071, -0.0366],
          [ 0.0447,  0.0187,  0.0250]],

         [[ 0.0064, -0.0303,  0.0419],
          [ 0.0341, -0.0055,  0.0787],
          [ 0.0501, -0.0056, -0.0431]],

         [[-0.0090,  0.0485,  0.0210],
          [ 0.0157, -0.0102, -0.0287],
          [-0.0263, -0.0721, -0.0089]]],


        [[[-0.0226,  0.1102,  0.0214],
          [ 0.1131,  0.1396,  0.1467],
          [-0.0606,  0.0123,  0.0649]],

         [[-0.0702, -0.0484, -0.0199],
          [ 0.0010,  0.0625, -0.0259],
          [ 0.0115,  0.0765, -0.0067]],

         [[-0.0239, -0.0505, -0.0361],
          [-0.0238,  0.0034, -0.0005],
          [ 0.0561, -0.0026, -0.0455]],

         ...,

         [[-0.0071, -0.0370, -0.0881],
          [ 0.0351, -0.0073,  0.0026],
          [ 0.0016, -0.0251,  0.0225]],

         [[ 0.0399,  0.0405,  0.0453],
          [ 0.0267,  0.0730, -0.0170],
          [ 0.0280,  0.0099,  0.0446]],

         [[ 0.0304, -0.0069,  0.0229],
          [ 0.1140,  0.0077,  0.0673],
          [ 0.0577, -0.0093,  0.0424]]],


        ...,


        [[[ 0.0183,  0.0152,  0.0454],
          [ 0.0729,  0.0499,  0.0957],
          [-0.0059,  0.0507,  0.0998]],

         [[-0.0255, -0.0260, -0.0267],
          [ 0.0414, -0.0081, -0.0174],
          [ 0.0632,  0.0332,  0.0113]],

         [[-0.0290, -0.0035, -0.0131],
          [-0.0674, -0.0373, -0.0086],
          [-0.0719, -0.0393, -0.0352]],

         ...,

         [[ 0.0042, -0.0274,  0.0468],
          [-0.0018, -0.0051,  0.0433],
          [-0.0401,  0.0162,  0.0331]],

         [[ 0.0134,  0.0177, -0.0254],
          [-0.0237, -0.0648,  0.0080],
          [ 0.0230,  0.0359,  0.0383]],

         [[ 0.0402, -0.0167, -0.0235],
          [ 0.0157,  0.0072, -0.0053],
          [ 0.0044,  0.0553,  0.0038]]],


        [[[-0.0350, -0.1108,  0.0262],
          [-0.0120, -0.1098, -0.0004],
          [-0.0054, -0.0575, -0.0070]],

         [[-0.1003,  0.0305, -0.0512],
          [-0.0767,  0.0612,  0.0296],
          [-0.1275,  0.0463, -0.0643]],

         [[-0.0209,  0.0399,  0.0563],
          [-0.0017, -0.0659, -0.0238],
          [-0.0380, -0.0352, -0.0052]],

         ...,

         [[-0.0107,  0.0929, -0.0780],
          [ 0.0186,  0.1472,  0.0023],
          [ 0.0107,  0.1470, -0.0216]],

         [[-0.0437, -0.0312, -0.0397],
          [-0.0161, -0.0244,  0.0569],
          [-0.0019, -0.0826,  0.0223]],

         [[ 0.0067,  0.0479,  0.0567],
          [ 0.1284,  0.1416,  0.0986],
          [ 0.0426,  0.0904,  0.0989]]],


        [[[ 0.0079,  0.0544,  0.0448],
          [-0.0410, -0.0876, -0.1049],
          [ 0.0200, -0.0450, -0.0692]],

         [[-0.0911, -0.0469,  0.0457],
          [ 0.0700,  0.0325,  0.0138],
          [ 0.0907,  0.0318, -0.0311]],

         [[ 0.0134,  0.0444,  0.0246],
          [ 0.0656, -0.0147,  0.0522],
          [-0.1426, -0.1296, -0.0364]],

         ...,

         [[-0.0517, -0.0463, -0.0431],
          [ 0.0883,  0.0421,  0.0234],
          [ 0.0571,  0.1068,  0.1404]],

         [[ 0.0931,  0.0134,  0.0439],
          [-0.0680, -0.1123, -0.0795],
          [-0.0959, -0.1491, -0.1375]],

         [[-0.0524,  0.0154, -0.0106],
          [ 0.0745,  0.0529,  0.0431],
          [ 0.0171,  0.0336,  0.0155]]]])), ('stages_to_search.2.conv2.bw_params', tensor([8.])), ('stages_to_search.2.conv2.fl_params', tensor([0.])), ('stages_to_search.2.conv2.bw_bias', tensor([16.])), ('stages_to_search.2.conv2.fl_bias', tensor([8.])), ('stages_to_search.2.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.2.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.2.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.2.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.2.conv2.max_alpha', tensor([0.1493])), ('stages_to_search.2.bn2.weight', tensor([ 0.2376,  0.1642,  0.1870,  0.3197,  0.1269,  0.2376,  0.3418,  0.1627,
        -0.2240,  0.2339,  0.3433,  0.1537,  0.3686,  0.0823,  0.2688,  0.4200])), ('stages_to_search.2.bn2.bias', tensor([-0.1142,  0.0707, -0.0486,  0.0788,  0.0327, -0.0743,  0.1518, -0.0760,
        -0.0118,  0.0139, -0.1379,  0.0315, -0.1369,  0.0042,  0.0397, -0.0822])), ('stages_to_search.2.bn2.running_mean', tensor([-0.0838,  0.0383,  0.0111, -0.0295,  0.0390, -0.0211,  0.0783,  0.0045,
         0.0576, -0.1008,  0.0708, -0.0572, -0.1029,  0.0039,  0.0781, -0.2362])), ('stages_to_search.2.bn2.running_var', tensor([0.0346, 0.0159, 0.0415, 0.0257, 0.0198, 0.0410, 0.0468, 0.0267, 0.0307,
        0.0258, 0.0307, 0.0283, 0.0755, 0.0096, 0.0242, 0.0331])), ('stages_to_search.2.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.2.relu_concat.clip_relu_max_alpha', tensor([0.6805])), ('stages_to_search.2.relu_concat.bw_layer_out', tensor([8.])), ('stages_to_search.2.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.3.conv1.weight', tensor([[[[ 0.0904,  0.0811, -0.0328],
          [ 0.1103,  0.0418, -0.0009],
          [-0.0151, -0.0130,  0.0323]],

         [[ 0.0250,  0.1087,  0.0215],
          [ 0.0410,  0.0439, -0.0092],
          [ 0.0500, -0.0250, -0.1275]],

         [[ 0.0120, -0.0431, -0.0222],
          [-0.0036, -0.0316,  0.0585],
          [-0.0189,  0.0640,  0.1101]],

         ...,

         [[ 0.0123, -0.0666, -0.1052],
          [-0.0567, -0.0391, -0.0661],
          [-0.0939, -0.0389, -0.0029]],

         [[ 0.0140,  0.0350,  0.0350],
          [ 0.0584,  0.1077, -0.0013],
          [ 0.0408, -0.0270, -0.0427]],

         [[ 0.0099,  0.0261, -0.0630],
          [-0.0308,  0.0281, -0.0391],
          [ 0.0158,  0.0146,  0.0009]]],


        [[[-0.0400,  0.0116,  0.0238],
          [-0.0257,  0.0848,  0.1022],
          [-0.0454,  0.0670,  0.0943]],

         [[ 0.0175,  0.0707,  0.0807],
          [ 0.0654,  0.0438,  0.0682],
          [-0.0101,  0.0250, -0.0089]],

         [[-0.0483, -0.1053, -0.0923],
          [-0.0160, -0.0458, -0.1146],
          [-0.0251, -0.0658, -0.0829]],

         ...,

         [[-0.0922, -0.0876, -0.0697],
          [-0.0975, -0.0621, -0.0564],
          [-0.0879, -0.1081, -0.0459]],

         [[-0.0293, -0.0460, -0.0883],
          [-0.0149, -0.0080, -0.0529],
          [ 0.0292,  0.0313, -0.0263]],

         [[ 0.0443,  0.0701,  0.0131],
          [-0.0037, -0.0368,  0.0145],
          [-0.0929, -0.1000, -0.1182]]],


        [[[-0.0742,  0.0602,  0.0387],
          [ 0.0718,  0.1421,  0.1220],
          [ 0.1356,  0.1447,  0.0304]],

         [[-0.0256, -0.0109,  0.0651],
          [-0.0130,  0.0300,  0.0406],
          [ 0.0106,  0.0052, -0.0153]],

         [[-0.1088, -0.0595, -0.0106],
          [-0.0715, -0.0051,  0.0375],
          [-0.0070,  0.0113,  0.0160]],

         ...,

         [[-0.0134,  0.0585,  0.0330],
          [ 0.0415,  0.0420, -0.0315],
          [ 0.0730,  0.0442,  0.0350]],

         [[-0.0543, -0.0539, -0.0400],
          [-0.0882, -0.0459, -0.0986],
          [ 0.0197, -0.0372, -0.0212]],

         [[ 0.0449,  0.0258,  0.0447],
          [ 0.0512,  0.0179,  0.1326],
          [-0.0402,  0.0727,  0.1391]]],


        ...,


        [[[-0.0035, -0.0104, -0.0028],
          [-0.0065,  0.0142, -0.0206],
          [ 0.0282,  0.0275,  0.0272]],

         [[-0.0286,  0.0235,  0.0370],
          [-0.0219, -0.0069,  0.0442],
          [ 0.0096,  0.0091,  0.0209]],

         [[ 0.0046, -0.0459, -0.0287],
          [-0.0136, -0.0735, -0.0468],
          [ 0.0623,  0.0016, -0.0015]],

         ...,

         [[-0.0344, -0.0760, -0.0576],
          [ 0.0123, -0.0009,  0.0032],
          [ 0.0143,  0.0181,  0.0328]],

         [[-0.0639, -0.0881, -0.1078],
          [-0.0344, -0.0428, -0.0886],
          [ 0.0261,  0.0005, -0.0217]],

         [[ 0.0163,  0.0875,  0.0663],
          [ 0.0194,  0.0257,  0.0539],
          [-0.0049,  0.0235,  0.0119]]],


        [[[-0.0330, -0.0090, -0.0322],
          [-0.0412,  0.0023, -0.0857],
          [ 0.0036, -0.0711, -0.0959]],

         [[ 0.0718,  0.0461, -0.0449],
          [ 0.1258,  0.1272,  0.0586],
          [ 0.0755,  0.1374,  0.1371]],

         [[-0.0275, -0.0388, -0.0655],
          [ 0.0360,  0.0511, -0.0381],
          [ 0.0816,  0.1263,  0.0668]],

         ...,

         [[ 0.0898,  0.1116,  0.0645],
          [ 0.0112,  0.0255,  0.0512],
          [-0.0749, -0.0769, -0.0491]],

         [[-0.0759, -0.0601, -0.0109],
          [-0.1077, -0.0827,  0.0047],
          [ 0.0029, -0.0247,  0.0228]],

         [[-0.0054,  0.0074,  0.0539],
          [-0.0233,  0.0826,  0.0545],
          [ 0.0057,  0.0661,  0.0657]]],


        [[[-0.0241, -0.0078, -0.0042],
          [-0.0627, -0.0154, -0.0531],
          [-0.0401, -0.0730, -0.0501]],

         [[ 0.0183,  0.0772,  0.0400],
          [-0.0164,  0.0029,  0.0562],
          [ 0.0161,  0.0101, -0.0015]],

         [[-0.0462,  0.0005, -0.0108],
          [-0.0150,  0.0255,  0.0628],
          [-0.0141,  0.0699,  0.0198]],

         ...,

         [[-0.0208,  0.0079,  0.0260],
          [-0.0408, -0.0219, -0.0448],
          [-0.0377, -0.0782, -0.0960]],

         [[ 0.0277, -0.0009, -0.0285],
          [-0.0107, -0.0929, -0.0284],
          [ 0.0367,  0.0090, -0.0473]],

         [[-0.0111, -0.0402, -0.0045],
          [-0.0636,  0.0489, -0.0110],
          [-0.0747, -0.0940, -0.0469]]]])), ('stages_to_search.3.conv1.bw_params', tensor([8.])), ('stages_to_search.3.conv1.fl_params', tensor([0.])), ('stages_to_search.3.conv1.bw_bias', tensor([16.])), ('stages_to_search.3.conv1.fl_bias', tensor([8.])), ('stages_to_search.3.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.3.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.3.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.3.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.3.conv1.max_alpha', tensor([0.1468])), ('stages_to_search.3.bn1.weight', tensor([0.2015, 0.2096, 0.2254, 0.2008, 0.2205, 0.1989, 0.1946, 0.2440, 0.2312,
        0.2683, 0.2063, 0.2074, 0.2290, 0.1927, 0.2635, 0.1848, 0.2586, 0.2429,
        0.2185, 0.2039, 0.2049, 0.2623, 0.2659, 0.2220, 0.2426, 0.2184, 0.2357,
        0.2146, 0.2271, 0.3578, 0.2142, 0.2215])), ('stages_to_search.3.bn1.bias', tensor([-0.0440, -0.0700, -0.0509, -0.0726, -0.0903,  0.0171,  0.0135, -0.1004,
        -0.0453,  0.0781,  0.0190, -0.0297, -0.0676, -0.0367, -0.1090, -0.0203,
         0.0005, -0.1173, -0.0353, -0.0346, -0.1056, -0.1087,  0.0044,  0.0271,
        -0.1346,  0.1563, -0.1075,  0.0261, -0.1095, -0.0378, -0.0774,  0.1678])), ('stages_to_search.3.bn1.running_mean', tensor([ 0.0555,  0.5602,  0.1799,  0.5810,  0.3363, -0.1753, -0.0002,  0.1811,
         0.0068, -0.3947, -0.0787, -0.1779, -0.2499,  0.1337, -0.0886,  0.4153,
         0.0548, -0.0739,  0.0614, -0.2950,  0.2908, -0.0309, -0.7553, -0.4837,
         0.4342,  0.3654, -0.2018,  0.1880, -0.0349, -0.1161,  0.2498, -0.1821])), ('stages_to_search.3.bn1.running_var', tensor([0.0615, 0.0490, 0.0479, 0.0344, 0.0501, 0.0575, 0.0475, 0.0407, 0.0518,
        0.1028, 0.0594, 0.0527, 0.0454, 0.0374, 0.0549, 0.0429, 0.1404, 0.0664,
        0.0479, 0.0444, 0.0464, 0.0614, 0.0979, 0.0625, 0.0615, 0.0912, 0.0468,
        0.0776, 0.0348, 0.1348, 0.0548, 0.1223])), ('stages_to_search.3.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.3.relu1.clip_relu_max_alpha', tensor([0.6457])), ('stages_to_search.3.relu1.bw_layer_out', tensor([8.])), ('stages_to_search.3.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.3.conv2.weight', tensor([[[[-0.0126,  0.0759,  0.0035],
          [ 0.0779,  0.1114,  0.0697],
          [ 0.0187,  0.0450,  0.0666]],

         [[-0.0325, -0.0418, -0.0071],
          [-0.0292, -0.0573, -0.0467],
          [-0.0167,  0.0102,  0.0386]],

         [[ 0.0534,  0.0934, -0.0079],
          [ 0.1079,  0.1220,  0.1085],
          [ 0.0010,  0.0462,  0.0393]],

         ...,

         [[ 0.0400,  0.0457, -0.0073],
          [ 0.0413,  0.0590,  0.0185],
          [ 0.0603,  0.0759,  0.0568]],

         [[-0.0095, -0.0701, -0.0253],
          [-0.0572, -0.1207, -0.0902],
          [-0.0790, -0.0562, -0.0666]],

         [[-0.0544, -0.0267, -0.0025],
          [ 0.0041, -0.0653, -0.0793],
          [ 0.0277,  0.0106, -0.0233]]],


        [[[ 0.0257,  0.0681, -0.0267],
          [ 0.0466,  0.0729,  0.0462],
          [-0.0539, -0.0964,  0.0028]],

         [[ 0.0601, -0.0064, -0.0146],
          [-0.0033,  0.0114,  0.0687],
          [-0.0323,  0.0452,  0.0233]],

         [[-0.0321,  0.0251, -0.0652],
          [ 0.0412,  0.0734, -0.0090],
          [ 0.0330, -0.0487, -0.0511]],

         ...,

         [[ 0.0680,  0.0253,  0.0790],
          [-0.0368, -0.1048,  0.0230],
          [ 0.0426,  0.0636,  0.0995]],

         [[-0.0078,  0.0665,  0.0462],
          [-0.0436,  0.0011,  0.0062],
          [-0.0031,  0.0556,  0.0352]],

         [[ 0.0010,  0.0448,  0.0113],
          [ 0.1157,  0.1087, -0.0849],
          [ 0.0343, -0.0816, -0.1235]]],


        [[[ 0.0075,  0.0012, -0.0879],
          [-0.0394, -0.0569,  0.0453],
          [-0.0663,  0.0039,  0.0573]],

         [[-0.0201, -0.0679, -0.0435],
          [ 0.0288,  0.0053, -0.0126],
          [ 0.0395, -0.0072, -0.0316]],

         [[-0.0298,  0.0063, -0.0466],
          [ 0.0070,  0.0655,  0.1024],
          [-0.0993,  0.0319, -0.0295]],

         ...,

         [[-0.0036, -0.0089, -0.0111],
          [-0.0217,  0.0316, -0.0617],
          [ 0.0449, -0.0021, -0.0334]],

         [[ 0.0222, -0.0353, -0.0474],
          [ 0.0131, -0.0996, -0.0721],
          [-0.0408, -0.0192, -0.0001]],

         [[ 0.0016, -0.0224, -0.0872],
          [ 0.0012, -0.0705, -0.0656],
          [ 0.0444,  0.0378,  0.0510]]],


        ...,


        [[[ 0.0272,  0.0350,  0.0303],
          [-0.0246,  0.0912,  0.0342],
          [ 0.0270,  0.0374, -0.0016]],

         [[ 0.0688,  0.0064, -0.0121],
          [ 0.0296, -0.0008, -0.0198],
          [ 0.0421, -0.0147,  0.0350]],

         [[-0.0178,  0.0217,  0.0507],
          [ 0.0004,  0.1187,  0.0936],
          [ 0.0885,  0.0848, -0.0248]],

         ...,

         [[ 0.0367, -0.0028, -0.0706],
          [ 0.1175,  0.1129,  0.0136],
          [-0.0132, -0.0112, -0.0568]],

         [[-0.0108,  0.0028, -0.0715],
          [ 0.0740,  0.0221, -0.0107],
          [ 0.0327,  0.0135,  0.0136]],

         [[ 0.0397,  0.0060, -0.0013],
          [ 0.0358, -0.0434, -0.0586],
          [-0.0588, -0.0795, -0.0005]]],


        [[[ 0.0058,  0.0363,  0.0038],
          [ 0.0755,  0.0343, -0.0427],
          [ 0.0006, -0.0248,  0.0198]],

         [[-0.0365,  0.0044, -0.0037],
          [-0.0145, -0.0184, -0.0488],
          [-0.0706, -0.0487, -0.0532]],

         [[-0.0916, -0.0808, -0.0397],
          [ 0.0319,  0.0400, -0.0971],
          [-0.0341, -0.0378,  0.0054]],

         ...,

         [[-0.0199, -0.1076, -0.0771],
          [-0.1071, -0.1136, -0.1197],
          [-0.0272, -0.1091, -0.0885]],

         [[-0.0310, -0.0580, -0.0480],
          [-0.0638, -0.1034, -0.1075],
          [-0.0497, -0.0531, -0.0509]],

         [[ 0.0480,  0.0330, -0.0166],
          [-0.0436, -0.1214, -0.1107],
          [-0.0116, -0.1083, -0.1065]]],


        [[[ 0.0164, -0.0361,  0.0700],
          [ 0.0564,  0.0443,  0.0161],
          [ 0.0858,  0.0679, -0.0176]],

         [[-0.0099, -0.0209, -0.0076],
          [ 0.0025,  0.0267, -0.0972],
          [ 0.0178,  0.0223, -0.1162]],

         [[ 0.0077, -0.0346,  0.0850],
          [-0.0100,  0.0039,  0.0422],
          [ 0.0340,  0.0524,  0.0054]],

         ...,

         [[ 0.0527,  0.0053,  0.0116],
          [ 0.0060, -0.1211, -0.1092],
          [ 0.1018,  0.0622,  0.0302]],

         [[-0.0637, -0.0580, -0.0272],
          [-0.0064, -0.0293, -0.0746],
          [ 0.0273, -0.0739, -0.0586]],

         [[-0.0850,  0.0311,  0.1026],
          [-0.1156,  0.0740,  0.1210],
          [-0.1013, -0.0219,  0.1081]]]])), ('stages_to_search.3.conv2.bw_params', tensor([8.])), ('stages_to_search.3.conv2.fl_params', tensor([0.])), ('stages_to_search.3.conv2.bw_bias', tensor([16.])), ('stages_to_search.3.conv2.fl_bias', tensor([8.])), ('stages_to_search.3.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.3.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.3.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.3.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.3.conv2.max_alpha', tensor([0.1251])), ('stages_to_search.3.bn2.weight', tensor([0.2070, 0.1652, 0.1854, 0.1607, 0.2077, 0.1722, 0.2249, 0.1441, 0.1746,
        0.1659, 0.2782, 0.1794, 0.1885, 0.1997, 0.2002, 0.1810, 0.1580, 0.1592,
        0.1783, 0.1534, 0.1832, 0.1859, 0.1653, 0.2309, 0.1931, 0.1651, 0.2115,
        0.1930, 0.2155, 0.1500, 0.1654, 0.2297])), ('stages_to_search.3.bn2.bias', tensor([ 0.0539, -0.0183, -0.0079,  0.0621, -0.0007,  0.0384,  0.0224,  0.0672,
         0.0221,  0.0722, -0.0225,  0.0757,  0.0584,  0.0477,  0.0078,  0.0305,
        -0.0304, -0.0007,  0.0869,  0.1344,  0.0946,  0.0322,  0.0357,  0.0032,
        -0.0383,  0.0477,  0.0242,  0.0775, -0.0807,  0.1383,  0.0895, -0.0164])), ('stages_to_search.3.bn2.running_mean', tensor([ 0.0206, -0.0312, -0.0266,  0.0326,  0.0557, -0.2135,  0.0077, -0.1196,
        -0.0242, -0.1244, -0.1373, -0.0597,  0.0652, -0.3029,  0.0092,  0.0315,
        -0.0658,  0.0435, -0.0226, -0.1200, -0.0095,  0.0447,  0.2612, -0.1101,
        -0.0042, -0.1420, -0.0194, -0.1955, -0.0490, -0.0099, -0.4052, -0.0417])), ('stages_to_search.3.bn2.running_var', tensor([0.0517, 0.0301, 0.0219, 0.0387, 0.0299, 0.0359, 0.0434, 0.0211, 0.0230,
        0.0436, 0.0339, 0.0263, 0.0273, 0.0396, 0.0184, 0.0274, 0.0167, 0.0188,
        0.0406, 0.0306, 0.0434, 0.0338, 0.0198, 0.0276, 0.0293, 0.0376, 0.0386,
        0.0428, 0.0191, 0.0351, 0.0286, 0.0297])), ('stages_to_search.3.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.3.shortcut.0.weight', tensor([[[[ 0.0306]],

         [[ 0.0211]],

         [[ 0.0259]],

         [[-0.0557]],

         [[ 0.0499]],

         [[-0.2145]],

         [[ 0.0405]],

         [[-0.0643]],

         [[ 0.1198]],

         [[-0.0386]],

         [[ 0.0572]],

         [[ 0.1068]],

         [[-0.1883]],

         [[ 0.0877]],

         [[-0.0226]],

         [[ 0.1249]]],


        [[[ 0.0026]],

         [[-0.1320]],

         [[ 0.0608]],

         [[ 0.0953]],

         [[-0.1256]],

         [[ 0.0108]],

         [[ 0.1757]],

         [[ 0.1110]],

         [[ 0.0178]],

         [[-0.1427]],

         [[ 0.0081]],

         [[ 0.0672]],

         [[ 0.0313]],

         [[-0.0920]],

         [[ 0.0376]],

         [[-0.0053]]],


        [[[ 0.1536]],

         [[-0.0314]],

         [[ 0.0863]],

         [[-0.0819]],

         [[ 0.0779]],

         [[-0.1326]],

         [[-0.0483]],

         [[-0.0408]],

         [[ 0.0398]],

         [[ 0.0105]],

         [[-0.0444]],

         [[-0.0214]],

         [[ 0.0937]],

         [[-0.1005]],

         [[-0.0126]],

         [[ 0.1350]]],


        [[[ 0.1440]],

         [[ 0.0224]],

         [[ 0.2140]],

         [[ 0.0873]],

         [[-0.0687]],

         [[ 0.1595]],

         [[-0.0490]],

         [[-0.1394]],

         [[ 0.0533]],

         [[-0.0511]],

         [[-0.0167]],

         [[ 0.1251]],

         [[-0.0681]],

         [[-0.0873]],

         [[ 0.0099]],

         [[-0.1392]]],


        [[[-0.0144]],

         [[-0.1670]],

         [[-0.0650]],

         [[ 0.0304]],

         [[-0.0512]],

         [[ 0.0326]],

         [[ 0.0368]],

         [[ 0.1009]],

         [[-0.1685]],

         [[-0.1178]],

         [[-0.0175]],

         [[ 0.0403]],

         [[ 0.0054]],

         [[-0.0456]],

         [[ 0.0670]],

         [[-0.0039]]],


        [[[-0.0759]],

         [[-0.1660]],

         [[-0.0711]],

         [[-0.1171]],

         [[ 0.1043]],

         [[-0.0021]],

         [[-0.0555]],

         [[-0.0932]],

         [[ 0.0082]],

         [[-0.0034]],

         [[-0.0080]],

         [[ 0.0944]],

         [[-0.0023]],

         [[ 0.0243]],

         [[-0.0405]],

         [[ 0.0376]]],


        [[[-0.0387]],

         [[-0.0079]],

         [[ 0.0719]],

         [[-0.1552]],

         [[-0.0476]],

         [[-0.0892]],

         [[ 0.1894]],

         [[ 0.0146]],

         [[ 0.0797]],

         [[ 0.1189]],

         [[-0.0091]],

         [[ 0.0645]],

         [[-0.0148]],

         [[-0.0309]],

         [[ 0.2133]],

         [[ 0.1134]]],


        [[[ 0.0809]],

         [[ 0.0181]],

         [[ 0.1681]],

         [[-0.0232]],

         [[ 0.1662]],

         [[ 0.1019]],

         [[ 0.0320]],

         [[ 0.1466]],

         [[ 0.0103]],

         [[ 0.0726]],

         [[-0.0055]],

         [[ 0.0261]],

         [[ 0.1663]],

         [[ 0.2022]],

         [[ 0.0459]],

         [[-0.0452]]],


        [[[ 0.0749]],

         [[-0.0172]],

         [[ 0.0369]],

         [[ 0.0120]],

         [[-0.1030]],

         [[ 0.0127]],

         [[ 0.0628]],

         [[ 0.0091]],

         [[ 0.1115]],

         [[ 0.0917]],

         [[ 0.0169]],

         [[ 0.0393]],

         [[ 0.0648]],

         [[-0.0121]],

         [[ 0.0074]],

         [[ 0.1282]]],


        [[[ 0.0054]],

         [[-0.0530]],

         [[ 0.1669]],

         [[-0.1963]],

         [[-0.0293]],

         [[ 0.0938]],

         [[ 0.0929]],

         [[-0.1113]],

         [[-0.0729]],

         [[-0.1316]],

         [[ 0.0482]],

         [[-0.1258]],

         [[-0.1985]],

         [[-0.0767]],

         [[ 0.1366]],

         [[-0.1201]]],


        [[[ 0.0168]],

         [[ 0.0345]],

         [[ 0.0650]],

         [[-0.1213]],

         [[-0.0236]],

         [[ 0.0553]],

         [[ 0.1132]],

         [[ 0.1312]],

         [[-0.0058]],

         [[-0.0050]],

         [[-0.0698]],

         [[ 0.0342]],

         [[-0.1002]],

         [[ 0.0136]],

         [[ 0.0973]],

         [[-0.0519]]],


        [[[-0.1128]],

         [[ 0.1526]],

         [[ 0.0073]],

         [[-0.0194]],

         [[ 0.0213]],

         [[-0.0942]],

         [[-0.0407]],

         [[-0.1932]],

         [[ 0.0779]],

         [[-0.0999]],

         [[ 0.0315]],

         [[ 0.1402]],

         [[ 0.1581]],

         [[ 0.0140]],

         [[-0.0194]],

         [[ 0.0394]]],


        [[[ 0.0499]],

         [[-0.0699]],

         [[ 0.0004]],

         [[-0.0367]],

         [[-0.0035]],

         [[ 0.0024]],

         [[ 0.0305]],

         [[ 0.1835]],

         [[-0.1026]],

         [[-0.0408]],

         [[-0.0096]],

         [[ 0.0158]],

         [[-0.0982]],

         [[-0.1554]],

         [[ 0.0629]],

         [[-0.0895]]],


        [[[-0.0035]],

         [[ 0.0433]],

         [[ 0.0031]],

         [[-0.1622]],

         [[ 0.0080]],

         [[ 0.0578]],

         [[ 0.0175]],

         [[ 0.1217]],

         [[ 0.0927]],

         [[-0.0444]],

         [[-0.0107]],

         [[-0.0952]],

         [[-0.0953]],

         [[-0.0555]],

         [[-0.0431]],

         [[ 0.1458]]],


        [[[-0.0335]],

         [[ 0.0146]],

         [[ 0.0394]],

         [[ 0.1074]],

         [[-0.0059]],

         [[ 0.0565]],

         [[-0.0912]],

         [[ 0.0501]],

         [[-0.0322]],

         [[ 0.0918]],

         [[ 0.0150]],

         [[-0.0626]],

         [[ 0.0408]],

         [[ 0.0032]],

         [[ 0.0442]],

         [[-0.0712]]],


        [[[-0.0181]],

         [[-0.0086]],

         [[-0.1577]],

         [[-0.0480]],

         [[ 0.0125]],

         [[ 0.0833]],

         [[-0.0151]],

         [[ 0.0618]],

         [[-0.0491]],

         [[-0.0553]],

         [[-0.0371]],

         [[ 0.1503]],

         [[-0.0085]],

         [[ 0.0520]],

         [[-0.0345]],

         [[-0.1117]]],


        [[[-0.0548]],

         [[-0.0531]],

         [[-0.0551]],

         [[-0.0120]],

         [[-0.2114]],

         [[ 0.0482]],

         [[-0.0153]],

         [[ 0.0485]],

         [[-0.0498]],

         [[-0.0805]],

         [[-0.0574]],

         [[-0.0191]],

         [[ 0.0678]],

         [[ 0.1986]],

         [[ 0.0313]],

         [[-0.0012]]],


        [[[ 0.0185]],

         [[ 0.1410]],

         [[ 0.1202]],

         [[ 0.0024]],

         [[-0.1571]],

         [[ 0.0733]],

         [[ 0.0483]],

         [[ 0.0749]],

         [[ 0.0193]],

         [[-0.1250]],

         [[ 0.0312]],

         [[ 0.1073]],

         [[ 0.0014]],

         [[-0.0191]],

         [[ 0.1013]],

         [[-0.0867]]],


        [[[-0.0431]],

         [[ 0.0468]],

         [[-0.0226]],

         [[ 0.0789]],

         [[-0.0818]],

         [[ 0.0657]],

         [[ 0.1296]],

         [[-0.0108]],

         [[ 0.0085]],

         [[ 0.1837]],

         [[ 0.0909]],

         [[-0.1341]],

         [[ 0.0568]],

         [[-0.0364]],

         [[ 0.1002]],

         [[ 0.1567]]],


        [[[ 0.1168]],

         [[ 0.0331]],

         [[ 0.1223]],

         [[-0.0662]],

         [[-0.0547]],

         [[-0.0058]],

         [[-0.0561]],

         [[ 0.0296]],

         [[-0.1645]],

         [[ 0.0644]],

         [[-0.0040]],

         [[ 0.0192]],

         [[ 0.0871]],

         [[ 0.2057]],

         [[-0.0597]],

         [[ 0.1191]]],


        [[[ 0.0793]],

         [[-0.0272]],

         [[-0.0146]],

         [[-0.0277]],

         [[-0.1173]],

         [[ 0.0297]],

         [[-0.1228]],

         [[ 0.1167]],

         [[-0.0814]],

         [[-0.1741]],

         [[-0.0546]],

         [[ 0.0956]],

         [[ 0.1250]],

         [[-0.0593]],

         [[-0.0209]],

         [[-0.0841]]],


        [[[-0.0650]],

         [[ 0.0666]],

         [[ 0.0544]],

         [[ 0.0757]],

         [[-0.0196]],

         [[ 0.1668]],

         [[-0.0952]],

         [[ 0.0317]],

         [[-0.1161]],

         [[ 0.0929]],

         [[-0.0483]],

         [[-0.0985]],

         [[-0.0076]],

         [[ 0.1122]],

         [[ 0.0096]],

         [[-0.0924]]],


        [[[-0.0107]],

         [[-0.0227]],

         [[-0.0960]],

         [[ 0.0335]],

         [[ 0.0107]],

         [[-0.1899]],

         [[-0.1530]],

         [[ 0.0207]],

         [[ 0.0943]],

         [[-0.0309]],

         [[-0.0695]],

         [[ 0.1376]],

         [[ 0.0818]],

         [[ 0.0866]],

         [[-0.2024]],

         [[ 0.1086]]],


        [[[ 0.0204]],

         [[-0.0157]],

         [[ 0.0803]],

         [[-0.1017]],

         [[ 0.1114]],

         [[-0.1408]],

         [[-0.0349]],

         [[-0.1522]],

         [[-0.0760]],

         [[-0.0350]],

         [[-0.0911]],

         [[-0.0343]],

         [[ 0.2122]],

         [[-0.0270]],

         [[-0.0138]],

         [[-0.0475]]],


        [[[-0.1470]],

         [[ 0.0192]],

         [[-0.0864]],

         [[-0.0808]],

         [[-0.1689]],

         [[ 0.1395]],

         [[ 0.0130]],

         [[-0.0447]],

         [[ 0.1176]],

         [[ 0.1326]],

         [[-0.0105]],

         [[ 0.1864]],

         [[-0.0980]],

         [[ 0.0644]],

         [[ 0.0111]],

         [[-0.0294]]],


        [[[ 0.1225]],

         [[-0.0296]],

         [[ 0.1663]],

         [[-0.0631]],

         [[ 0.1490]],

         [[-0.0820]],

         [[-0.0299]],

         [[-0.1109]],

         [[-0.0368]],

         [[ 0.0602]],

         [[-0.0289]],

         [[-0.1363]],

         [[ 0.1170]],

         [[-0.2019]],

         [[ 0.0685]],

         [[-0.0404]]],


        [[[-0.0049]],

         [[-0.0773]],

         [[-0.1642]],

         [[ 0.1665]],

         [[-0.0516]],

         [[ 0.0147]],

         [[-0.1032]],

         [[ 0.0418]],

         [[-0.0158]],

         [[ 0.1090]],

         [[-0.1611]],

         [[-0.0450]],

         [[ 0.1892]],

         [[-0.0478]],

         [[-0.0983]],

         [[ 0.1461]]],


        [[[-0.1197]],

         [[-0.0134]],

         [[ 0.0041]],

         [[ 0.0053]],

         [[-0.0016]],

         [[ 0.1987]],

         [[-0.0900]],

         [[-0.0939]],

         [[-0.0841]],

         [[ 0.0338]],

         [[-0.1915]],

         [[-0.1643]],

         [[ 0.0783]],

         [[ 0.0108]],

         [[ 0.0207]],

         [[-0.0263]]],


        [[[-0.0284]],

         [[ 0.0036]],

         [[-0.1178]],

         [[-0.0093]],

         [[-0.0439]],

         [[-0.0225]],

         [[-0.0246]],

         [[-0.0765]],

         [[-0.0239]],

         [[ 0.0536]],

         [[ 0.0114]],

         [[-0.1248]],

         [[-0.0380]],

         [[ 0.0772]],

         [[-0.0470]],

         [[-0.0462]]],


        [[[ 0.1383]],

         [[ 0.0921]],

         [[ 0.0660]],

         [[ 0.1597]],

         [[ 0.1365]],

         [[-0.0682]],

         [[-0.1307]],

         [[-0.0832]],

         [[ 0.0843]],

         [[-0.0201]],

         [[-0.0087]],

         [[ 0.1476]],

         [[-0.0662]],

         [[ 0.0368]],

         [[-0.1106]],

         [[-0.0144]]],


        [[[ 0.1552]],

         [[-0.1977]],

         [[ 0.0226]],

         [[-0.1638]],

         [[-0.2146]],

         [[-0.0794]],

         [[-0.0318]],

         [[-0.0827]],

         [[-0.0333]],

         [[-0.0810]],

         [[-0.0161]],

         [[ 0.0193]],

         [[-0.0093]],

         [[ 0.0018]],

         [[-0.0562]],

         [[-0.0689]]],


        [[[ 0.1040]],

         [[-0.0213]],

         [[-0.0626]],

         [[ 0.0315]],

         [[-0.0835]],

         [[ 0.0334]],

         [[ 0.0328]],

         [[ 0.1221]],

         [[ 0.0575]],

         [[ 0.0647]],

         [[-0.0453]],

         [[ 0.0243]],

         [[-0.0485]],

         [[ 0.0040]],

         [[ 0.0568]],

         [[-0.0250]]]])), ('stages_to_search.3.shortcut.0.bw_params', tensor([8.])), ('stages_to_search.3.shortcut.0.fl_params', tensor([0.])), ('stages_to_search.3.shortcut.0.bw_bias', tensor([16.])), ('stages_to_search.3.shortcut.0.fl_bias', tensor([8.])), ('stages_to_search.3.shortcut.0.bw_layer_in', tensor([16.])), ('stages_to_search.3.shortcut.0.fl_layer_in', tensor([8.])), ('stages_to_search.3.shortcut.0.bw_layer_out', tensor([16.])), ('stages_to_search.3.shortcut.0.fl_layer_out', tensor([0.])), ('stages_to_search.3.shortcut.0.max_alpha', tensor([0.2146])), ('stages_to_search.3.shortcut.1.weight', tensor([ 0.0618,  0.1074,  0.1004,  0.1037,  0.0933,  0.0359,  0.1302,  0.1261,
         0.0497,  0.0971,  0.1165,  0.0890,  0.0883,  0.0516,  0.0425,  0.0454,
         0.1370,  0.1166,  0.0519,  0.0511,  0.0731,  0.0649,  0.1189,  0.0927,
         0.0921,  0.0843,  0.1082,  0.0453, -0.0669,  0.0672,  0.0972,  0.0470])), ('stages_to_search.3.shortcut.1.bias', tensor([ 0.0539, -0.0183, -0.0079,  0.0621, -0.0007,  0.0384,  0.0224,  0.0672,
         0.0221,  0.0722, -0.0225,  0.0757,  0.0584,  0.0477,  0.0078,  0.0305,
        -0.0304, -0.0007,  0.0869,  0.1344,  0.0946,  0.0322,  0.0357,  0.0032,
        -0.0383,  0.0477,  0.0242,  0.0775, -0.0807,  0.1383,  0.0895, -0.0164])), ('stages_to_search.3.shortcut.1.running_mean', tensor([ 0.0130,  0.0108,  0.0155,  0.0306, -0.1079, -0.1059,  0.1373,  0.2458,
         0.1143, -0.1403,  0.0472,  0.0540, -0.0627, -0.0229,  0.0338, -0.0406,
        -0.0932,  0.0857,  0.1588,  0.0499, -0.1056,  0.0016, -0.0676, -0.0481,
         0.0078,  0.0138, -0.0339, -0.1055, -0.0973,  0.0779, -0.2355,  0.0478])), ('stages_to_search.3.shortcut.1.running_var', tensor([0.0038, 0.0101, 0.0053, 0.0075, 0.0050, 0.0032, 0.0128, 0.0063, 0.0031,
        0.0112, 0.0075, 0.0058, 0.0053, 0.0040, 0.0032, 0.0029, 0.0042, 0.0094,
        0.0053, 0.0038, 0.0068, 0.0059, 0.0088, 0.0063, 0.0058, 0.0058, 0.0079,
        0.0048, 0.0046, 0.0081, 0.0075, 0.0025])), ('stages_to_search.3.shortcut.1.num_batches_tracked', tensor(15680)), ('stages_to_search.3.relu_concat.clip_relu_max_alpha', tensor([0.6580])), ('stages_to_search.3.relu_concat.bw_layer_out', tensor([8.])), ('stages_to_search.3.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.4.conv1.weight', tensor([[[[ 0.0208, -0.0029,  0.0387],
          [-0.0541,  0.0400,  0.0821],
          [-0.0153, -0.0182, -0.0886]],

         [[-0.0172,  0.0254,  0.0672],
          [-0.0011,  0.1017,  0.0189],
          [ 0.0180, -0.0080, -0.0349]],

         [[-0.0517, -0.0124, -0.0345],
          [-0.0050,  0.0112,  0.0913],
          [ 0.0002,  0.0625, -0.0092]],

         ...,

         [[-0.0343, -0.0726, -0.0323],
          [ 0.0315,  0.0653,  0.0268],
          [ 0.0033, -0.0291, -0.0491]],

         [[-0.0705, -0.1036,  0.0228],
          [-0.1020,  0.0219,  0.1033],
          [ 0.0778,  0.1004,  0.0878]],

         [[ 0.0433,  0.0166,  0.0212],
          [-0.0057, -0.0022,  0.0080],
          [-0.0689,  0.0160, -0.0028]]],


        [[[ 0.0312,  0.0927, -0.0625],
          [ 0.0623,  0.0230, -0.0892],
          [ 0.0751, -0.0515, -0.0228]],

         [[ 0.0010,  0.0367, -0.0110],
          [-0.0716, -0.0044,  0.0206],
          [-0.0564, -0.0550,  0.0499]],

         [[ 0.0636, -0.0360, -0.0854],
          [ 0.0557, -0.0403, -0.0648],
          [ 0.0127, -0.0128, -0.0077]],

         ...,

         [[-0.0831, -0.0161,  0.0059],
          [-0.0534, -0.0944, -0.0105],
          [-0.0640, -0.0684,  0.0973]],

         [[-0.0490,  0.0310,  0.0121],
          [ 0.0152,  0.0238, -0.0660],
          [-0.0158, -0.0541, -0.0406]],

         [[ 0.0459,  0.0465, -0.0180],
          [ 0.0885,  0.0571,  0.0519],
          [ 0.0393,  0.0769,  0.0964]]],


        [[[-0.0244, -0.0117, -0.0271],
          [-0.0038, -0.0148,  0.0359],
          [ 0.0273,  0.0334,  0.0440]],

         [[-0.0416, -0.0419,  0.0360],
          [-0.0542,  0.0175,  0.1007],
          [-0.0473,  0.0073,  0.0160]],

         [[-0.0093, -0.0291,  0.0267],
          [-0.0303, -0.0451, -0.0156],
          [-0.0546, -0.0661,  0.0198]],

         ...,

         [[-0.0189, -0.0035,  0.0276],
          [ 0.0089,  0.0058,  0.0093],
          [-0.0127, -0.0036,  0.0226]],

         [[ 0.0336, -0.0322,  0.0169],
          [ 0.0738, -0.0097,  0.0218],
          [ 0.0230, -0.0202, -0.0030]],

         [[-0.0037,  0.0265,  0.0108],
          [ 0.0712,  0.0290, -0.0200],
          [ 0.0359, -0.0013, -0.0409]]],


        ...,


        [[[ 0.0461,  0.0073, -0.0569],
          [ 0.0260,  0.0070,  0.0228],
          [-0.0239, -0.0143,  0.0689]],

         [[ 0.0151,  0.0078, -0.0149],
          [ 0.0037,  0.0003, -0.0056],
          [-0.0230, -0.0210, -0.0325]],

         [[-0.0177,  0.0456,  0.0193],
          [-0.0501,  0.0534,  0.0044],
          [-0.0917, -0.0148, -0.0309]],

         ...,

         [[-0.0108, -0.0225, -0.0415],
          [-0.0804, -0.0544, -0.0263],
          [-0.0927, -0.0119, -0.0095]],

         [[ 0.0209,  0.0196, -0.0439],
          [ 0.0293,  0.0285,  0.0072],
          [-0.0083,  0.0341,  0.0013]],

         [[ 0.0173, -0.0569, -0.0037],
          [-0.0411, -0.0701,  0.0090],
          [-0.0707, -0.0499,  0.0038]]],


        [[[ 0.0415,  0.0040, -0.0477],
          [-0.0718, -0.0443, -0.0207],
          [-0.0827, -0.0403, -0.0257]],

         [[-0.0097, -0.0270, -0.0301],
          [-0.0671, -0.0981, -0.0817],
          [ 0.0469, -0.0187, -0.0583]],

         [[ 0.0210,  0.0202,  0.0015],
          [-0.0556, -0.0199, -0.0250],
          [-0.0353, -0.0337, -0.0058]],

         ...,

         [[ 0.0331, -0.0502, -0.0741],
          [-0.0092,  0.0622,  0.0356],
          [-0.1033, -0.0455, -0.0311]],

         [[-0.0137, -0.0227,  0.0210],
          [ 0.0097,  0.0109,  0.0082],
          [ 0.0172,  0.0095, -0.0228]],

         [[ 0.0252, -0.0695, -0.0381],
          [ 0.0598, -0.0676, -0.0507],
          [ 0.0115, -0.0307, -0.0069]]],


        [[[-0.0035, -0.0273, -0.0768],
          [-0.0170, -0.0045, -0.0040],
          [-0.0300, -0.0280, -0.0449]],

         [[ 0.0420, -0.0598, -0.0568],
          [-0.0043, -0.0791, -0.0443],
          [ 0.0320,  0.0009, -0.0098]],

         [[-0.0400, -0.0250, -0.0229],
          [-0.0049,  0.0041,  0.0078],
          [-0.0181, -0.0181, -0.0249]],

         ...,

         [[-0.0448, -0.0294,  0.0295],
          [-0.0625, -0.0252,  0.0712],
          [-0.0543, -0.0254,  0.0680]],

         [[-0.0069,  0.0744,  0.0180],
          [ 0.0357,  0.0870,  0.0157],
          [-0.0479,  0.0646, -0.0121]],

         [[-0.0253, -0.0528,  0.0031],
          [-0.0370, -0.0388, -0.0258],
          [-0.0242, -0.0407,  0.0145]]]])), ('stages_to_search.4.conv1.bw_params', tensor([8.])), ('stages_to_search.4.conv1.fl_params', tensor([0.])), ('stages_to_search.4.conv1.bw_bias', tensor([16.])), ('stages_to_search.4.conv1.fl_bias', tensor([8.])), ('stages_to_search.4.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.4.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.4.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.4.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.4.conv1.max_alpha', tensor([0.1043])), ('stages_to_search.4.bn1.weight', tensor([ 0.2222,  0.1911,  0.2265,  0.2315,  0.2261,  0.2320,  0.2382,  0.2312,
        -0.0000,  0.2448,  0.2082,  0.3476,  0.2406,  0.2271,  0.2507,  0.2224,
         0.2219,  0.2594,  0.2277,  0.2297,  0.1772,  0.2444,  0.2284,  0.2163,
         0.2045,  0.2185,  0.2214,  0.4001,  0.2342,  0.2044,  0.2504,  0.2354])), ('stages_to_search.4.bn1.bias', tensor([-0.2443, -0.1437, -0.1987, -0.0823, -0.2604, -0.2121, -0.1416, -0.2582,
        -0.0000, -0.2140, -0.1421, -0.2140, -0.1956, -0.2120, -0.2268, -0.1843,
        -0.1786, -0.1824, -0.1893, -0.1740, -0.1248, -0.2088, -0.2125, -0.1892,
        -0.1207, -0.1647, -0.2046, -0.2649, -0.1974, -0.0602, -0.1830, -0.2498])), ('stages_to_search.4.bn1.running_mean', tensor([ 0.0484, -0.1331,  0.0799, -0.3277, -0.0689, -0.1074, -0.0944, -0.0380,
        -0.0000, -0.4434, -0.0190, -0.2080, -0.2510,  0.1322, -0.1689, -0.0647,
         0.0106, -0.1780, -0.0091, -0.0235,  0.0324, -0.0485, -0.1045, -0.0817,
        -0.2351, -0.0346,  0.1259, -0.3477, -0.0175, -0.1900, -0.0388, -0.2848])), ('stages_to_search.4.bn1.running_var', tensor([2.2797e-02, 2.6456e-02, 2.5119e-02, 3.2248e-02, 3.0167e-02, 2.8855e-02,
        3.4606e-02, 2.5584e-02, 5.6052e-45, 3.5845e-02, 3.2526e-02, 6.1268e-02,
        3.7240e-02, 3.4167e-02, 3.3747e-02, 3.2655e-02, 3.9768e-02, 4.6024e-02,
        2.8656e-02, 2.7905e-02, 2.3636e-02, 3.7809e-02, 2.6567e-02, 2.8071e-02,
        2.8188e-02, 2.7542e-02, 2.8152e-02, 3.7472e-02, 3.4105e-02, 3.2272e-02,
        3.5633e-02, 3.7490e-02])), ('stages_to_search.4.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.4.relu1.clip_relu_max_alpha', tensor([0.6192])), ('stages_to_search.4.relu1.bw_layer_out', tensor([8.])), ('stages_to_search.4.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.4.conv2.weight', tensor([[[[ 2.5674e-02, -5.7084e-03,  2.1036e-02],
          [-1.2231e-02, -2.4709e-02,  2.4898e-02],
          [-4.6220e-02, -2.0990e-02, -6.1523e-03]],

         [[-1.3304e-02,  4.8688e-03,  2.3189e-03],
          [-4.6752e-02, -9.7351e-03, -2.9199e-02],
          [ 6.7684e-03,  3.3143e-02,  2.2698e-02]],

         [[-2.5038e-02, -3.5140e-02,  1.4121e-02],
          [ 3.2726e-02,  1.0300e-02,  2.4260e-02],
          [-7.2419e-04, -3.6447e-02,  6.3364e-03]],

         ...,

         [[ 2.4397e-02, -2.3180e-02, -1.7701e-02],
          [ 1.3214e-02,  1.1233e-02,  1.7998e-02],
          [-1.0475e-02, -6.9561e-03,  8.0855e-03]],

         [[ 7.1908e-02,  7.3976e-02,  7.3029e-02],
          [ 5.4083e-02,  3.6728e-02,  5.1373e-02],
          [-1.1568e-02,  3.9368e-02,  5.1683e-02]],

         [[ 4.5294e-03,  1.5329e-02,  6.7394e-02],
          [-2.8549e-02,  5.1792e-03,  6.1762e-02],
          [-2.0037e-02,  1.6158e-02,  6.4460e-02]]],


        [[[ 4.0642e-02,  6.3296e-02,  7.5775e-02],
          [ 8.6153e-02, -2.7267e-02,  7.0859e-02],
          [ 4.7875e-02,  4.4621e-02,  8.7462e-02]],

         [[ 1.0496e-02, -1.3652e-02, -3.4966e-03],
          [ 3.1774e-02,  6.7147e-02, -5.4817e-02],
          [-1.5832e-02,  4.7152e-02, -4.4995e-02]],

         [[ 2.0070e-02, -7.5252e-03, -5.0214e-02],
          [-3.6597e-02,  3.6245e-02, -3.0100e-02],
          [ 7.5351e-03,  6.5252e-02, -2.7541e-02]],

         ...,

         [[ 1.9353e-02, -1.6135e-02, -7.4594e-02],
          [-1.4496e-02,  1.8955e-02,  2.9708e-06],
          [-5.3164e-02,  8.0984e-02,  8.4918e-02]],

         [[-5.3437e-03, -5.3413e-02, -6.9810e-02],
          [-2.3815e-02, -6.3918e-02, -6.4704e-02],
          [ 6.3801e-03,  3.3825e-02, -1.2429e-02]],

         [[-3.6090e-02, -7.8075e-02, -1.4742e-02],
          [-3.9992e-02, -2.2777e-02,  3.4304e-02],
          [-1.1249e-03,  9.1443e-03,  2.6984e-02]]],


        [[[ 1.8720e-02,  1.5169e-02,  7.8883e-02],
          [ 7.6722e-02,  6.8232e-02,  1.2549e-02],
          [ 1.5750e-02,  5.8339e-02,  7.1422e-03]],

         [[-7.1789e-02, -5.4417e-03,  5.5873e-02],
          [-8.1572e-02,  1.2816e-02,  7.2897e-02],
          [ 1.5005e-02,  4.6625e-02,  5.1066e-02]],

         [[ 2.5376e-03,  3.2632e-02,  4.3007e-02],
          [ 1.4405e-02,  6.8305e-02,  8.7014e-02],
          [ 2.5737e-02,  6.4822e-02,  8.8304e-02]],

         ...,

         [[ 1.9156e-03,  5.7885e-02, -9.8781e-04],
          [-5.2979e-02,  5.8268e-02,  3.9264e-02],
          [-3.7024e-02,  6.3807e-02,  5.8364e-02]],

         [[ 8.3884e-03,  2.3797e-02,  2.1112e-02],
          [-3.7644e-04, -1.1899e-02,  1.1553e-02],
          [-7.4138e-02, -4.9175e-02, -1.2127e-02]],

         [[-4.4096e-02, -3.3529e-02, -7.1941e-02],
          [-3.9486e-03, -1.1089e-02, -3.5938e-04],
          [ 1.5160e-02, -2.3492e-03,  7.7114e-03]]],


        ...,


        [[[ 2.0442e-02,  3.0796e-02, -1.0571e-02],
          [ 2.7285e-02,  6.0660e-02, -3.0008e-02],
          [-1.0376e-02, -1.7847e-02, -2.9671e-03]],

         [[ 7.9848e-02,  1.8915e-02,  1.0702e-02],
          [-1.0138e-02, -1.2406e-02,  7.3291e-03],
          [-6.5419e-02,  4.5425e-03,  1.9910e-02]],

         [[ 2.2905e-02,  3.9710e-03, -5.3789e-03],
          [ 3.7868e-02,  1.2627e-02, -3.6192e-02],
          [ 2.6081e-02,  5.5658e-03, -1.1392e-02]],

         ...,

         [[ 1.9764e-02,  3.0846e-02, -4.4720e-02],
          [ 7.9112e-02,  4.4030e-02,  2.8529e-02],
          [-1.9244e-03, -2.5485e-02, -7.3155e-03]],

         [[ 2.3749e-02,  1.4584e-02, -2.2982e-02],
          [-1.3089e-02, -2.7392e-02, -1.4668e-02],
          [ 1.7107e-02,  4.3992e-02,  4.8281e-02]],

         [[ 1.7337e-02,  1.5565e-03, -2.1677e-02],
          [-9.6942e-03, -3.3385e-02, -2.1084e-02],
          [ 3.1662e-02,  3.6728e-02,  2.1269e-02]]],


        [[[ 8.1778e-02, -2.0964e-02,  5.6092e-03],
          [ 1.8197e-03, -2.7076e-02, -9.7178e-03],
          [ 2.7674e-02,  2.5796e-02,  2.5176e-02]],

         [[-6.9895e-03, -1.4572e-02,  3.2013e-03],
          [ 1.6915e-03, -1.9808e-02,  1.9208e-02],
          [ 4.6798e-02,  1.4736e-02,  2.2907e-02]],

         [[-7.2782e-03, -5.5295e-02, -7.0520e-02],
          [-4.7450e-02, -5.8071e-02, -8.7203e-02],
          [-5.1415e-02, -8.4956e-02, -8.8407e-02]],

         ...,

         [[ 1.6587e-02, -5.4076e-02, -4.3240e-02],
          [ 4.3705e-03, -4.9623e-02, -3.1046e-02],
          [-3.6388e-02, -1.0205e-02, -1.3496e-02]],

         [[-7.2043e-02, -6.7212e-02,  1.5368e-02],
          [-3.2760e-02,  8.1935e-03,  5.8352e-02],
          [-6.8211e-02, -2.0019e-02,  3.5670e-02]],

         [[-9.8415e-04,  3.0900e-02, -7.2042e-02],
          [ 2.6355e-02,  5.7523e-02, -2.9608e-02],
          [-2.8723e-02,  1.6133e-03, -2.6019e-02]]],


        [[[-4.2593e-02, -5.1753e-03, -7.6337e-03],
          [-3.3182e-02, -3.6068e-02, -5.2009e-02],
          [-5.1098e-02, -3.7159e-02, -3.3731e-02]],

         [[ 2.9221e-02, -9.0259e-03, -6.2010e-02],
          [ 1.0107e-02, -1.6964e-03, -3.3762e-02],
          [ 2.9978e-02, -2.0195e-02, -3.8750e-02]],

         [[-4.5698e-02, -1.9250e-02, -1.1632e-02],
          [ 2.6774e-02,  3.2208e-02,  1.0220e-03],
          [ 1.8118e-02,  5.3092e-02, -1.2159e-02]],

         ...,

         [[-2.4985e-03, -5.9675e-02, -6.0522e-02],
          [-6.4401e-03, -3.2330e-02,  1.5566e-02],
          [ 1.8729e-02, -9.5664e-03, -9.2491e-03]],

         [[-7.7788e-04,  3.6266e-02,  1.7624e-02],
          [ 9.9463e-03, -1.3270e-03, -3.8607e-02],
          [ 1.3362e-03,  1.6677e-03,  4.1255e-02]],

         [[-6.3389e-02, -1.2189e-02,  8.3565e-02],
          [-1.2038e-02, -4.2245e-02,  2.5516e-02],
          [ 1.1600e-02,  2.2099e-02,  6.2347e-02]]]])), ('stages_to_search.4.conv2.bw_params', tensor([8.])), ('stages_to_search.4.conv2.fl_params', tensor([0.])), ('stages_to_search.4.conv2.bw_bias', tensor([16.])), ('stages_to_search.4.conv2.fl_bias', tensor([8.])), ('stages_to_search.4.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.4.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.4.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.4.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.4.conv2.max_alpha', tensor([0.0885])), ('stages_to_search.4.bn2.weight', tensor([0.0849, 0.1482, 0.1518, 0.1292, 0.1403, 0.1140, 0.0970, 0.1237, 0.1242,
        0.1435, 0.2110, 0.1342, 0.1500, 0.1070, 0.1652, 0.1173, 0.1687, 0.1448,
        0.1126, 0.1312, 0.0842, 0.1144, 0.1535, 0.1573, 0.1087, 0.0713, 0.1618,
        0.0613, 0.1357, 0.1409, 0.0982, 0.1487])), ('stages_to_search.4.bn2.bias', tensor([ 0.0767,  0.0141,  0.0160, -0.0991, -0.0693,  0.0208, -0.0426, -0.0155,
        -0.0978,  0.0508, -0.1290, -0.0773, -0.1729,  0.0077, -0.0818,  0.0297,
         0.0385, -0.1177, -0.0277, -0.0124,  0.0399,  0.1403, -0.0739,  0.0839,
         0.0091,  0.0036,  0.1193, -0.0056,  0.0033, -0.0365, -0.0327,  0.0011])), ('stages_to_search.4.bn2.running_mean', tensor([-0.0032, -0.0220,  0.0161, -0.0603, -0.0088, -0.0489, -0.0116, -0.0679,
        -0.0277,  0.0354, -0.0125, -0.0332, -0.0313, -0.0413, -0.0100,  0.0762,
        -0.0776, -0.0443, -0.0520,  0.0011, -0.0285,  0.0170, -0.0307,  0.0074,
        -0.0083, -0.0078,  0.0289, -0.0107, -0.0086,  0.0635, -0.0430, -0.0171])), ('stages_to_search.4.bn2.running_var', tensor([0.0064, 0.0076, 0.0055, 0.0078, 0.0065, 0.0062, 0.0072, 0.0052, 0.0039,
        0.0156, 0.0070, 0.0067, 0.0055, 0.0063, 0.0038, 0.0054, 0.0080, 0.0048,
        0.0065, 0.0092, 0.0050, 0.0071, 0.0086, 0.0072, 0.0066, 0.0026, 0.0142,
        0.0034, 0.0046, 0.0089, 0.0058, 0.0061])), ('stages_to_search.4.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.4.relu_concat.clip_relu_max_alpha', tensor([0.6627])), ('stages_to_search.4.relu_concat.bw_layer_out', tensor([8.])), ('stages_to_search.4.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.5.conv1.weight', tensor([[[[-0.0239,  0.0348,  0.0296],
          [-0.0231,  0.0346,  0.0777],
          [-0.0867,  0.0115,  0.0327]],

         [[ 0.0325,  0.0422, -0.0024],
          [ 0.0212,  0.0117,  0.0055],
          [-0.0371,  0.0259, -0.0120]],

         [[-0.0930, -0.0183,  0.0039],
          [-0.0311, -0.0137,  0.0041],
          [-0.0310, -0.0475, -0.0876]],

         ...,

         [[-0.0276,  0.0087,  0.0156],
          [-0.0919, -0.0172,  0.0339],
          [-0.0972,  0.0007,  0.0346]],

         [[-0.0115, -0.0407,  0.0039],
          [ 0.0797, -0.0474,  0.0109],
          [ 0.0464,  0.0067,  0.0476]],

         [[ 0.0309,  0.0644, -0.0131],
          [ 0.0482,  0.0748, -0.0401],
          [-0.0374,  0.0378, -0.0848]]],


        [[[ 0.0457, -0.0034, -0.0114],
          [-0.0519,  0.0153,  0.0740],
          [-0.0867,  0.0355,  0.0170]],

         [[-0.0115, -0.0191,  0.0119],
          [-0.0509,  0.0730, -0.0552],
          [ 0.0344, -0.0073, -0.0589]],

         [[-0.0111, -0.0376, -0.0507],
          [ 0.0247, -0.0155,  0.0131],
          [-0.0236, -0.0391, -0.0016]],

         ...,

         [[ 0.0940,  0.0077, -0.0301],
          [ 0.0935, -0.0372, -0.0816],
          [ 0.0610,  0.0395, -0.0227]],

         [[-0.0235, -0.0283,  0.0740],
          [-0.0812,  0.0053,  0.0907],
          [-0.0928,  0.0565,  0.0921]],

         [[-0.0143,  0.0133, -0.0727],
          [-0.0229,  0.0357, -0.0157],
          [-0.0690, -0.0647, -0.0116]]],


        [[[-0.0201,  0.0111, -0.0732],
          [-0.0062,  0.0328, -0.0583],
          [-0.0027,  0.0210, -0.0411]],

         [[-0.0069, -0.0495, -0.0446],
          [-0.0295, -0.0483, -0.0338],
          [-0.0223, -0.0614, -0.0624]],

         [[ 0.0214,  0.0013, -0.0431],
          [ 0.0353,  0.0333, -0.0082],
          [ 0.0197,  0.0261,  0.0423]],

         ...,

         [[-0.0078, -0.0496,  0.0376],
          [-0.0778, -0.0969, -0.0339],
          [-0.0465, -0.0476,  0.0039]],

         [[ 0.0523, -0.0378, -0.0044],
          [ 0.0842,  0.0081, -0.0056],
          [-0.0221, -0.0749, -0.0768]],

         [[-0.0183,  0.0245, -0.0397],
          [ 0.0094,  0.0494,  0.0306],
          [-0.0473,  0.0076,  0.0102]]],


        ...,


        [[[-0.0097, -0.0328, -0.0335],
          [-0.0377, -0.0770, -0.0160],
          [-0.0115,  0.0490,  0.0951]],

         [[-0.0573, -0.0913, -0.0752],
          [-0.0737,  0.0903,  0.0689],
          [-0.0381,  0.0089, -0.0149]],

         [[ 0.0679, -0.0455, -0.0067],
          [ 0.0421, -0.0783,  0.0415],
          [-0.0011, -0.0496, -0.0282]],

         ...,

         [[-0.0388, -0.0209, -0.0964],
          [-0.0227, -0.0679, -0.0842],
          [-0.0197,  0.0714,  0.0913]],

         [[-0.0123,  0.0399,  0.0309],
          [-0.0472, -0.0874, -0.0309],
          [ 0.0621,  0.0010,  0.0577]],

         [[ 0.0551, -0.0875, -0.0972],
          [ 0.0662,  0.0222, -0.0298],
          [ 0.0094, -0.0106,  0.0205]]],


        [[[ 0.0450,  0.0119, -0.0236],
          [ 0.0312,  0.0119,  0.0002],
          [-0.0739,  0.0220,  0.0783]],

         [[-0.0157, -0.0648, -0.0973],
          [ 0.0065,  0.0865, -0.0975],
          [ 0.0080,  0.0332, -0.0455]],

         [[ 0.0546, -0.0840, -0.0244],
          [ 0.0282, -0.0562, -0.0077],
          [-0.0405,  0.0246,  0.0186]],

         ...,

         [[ 0.0302,  0.0144, -0.0404],
          [ 0.0419, -0.0834, -0.0364],
          [ 0.0184,  0.0672,  0.0446]],

         [[ 0.0157,  0.0305, -0.0117],
          [ 0.0393,  0.0383,  0.0483],
          [-0.0594, -0.0494,  0.0924]],

         [[-0.0573, -0.0744,  0.0282],
          [ 0.0778,  0.0002,  0.0836],
          [-0.0058, -0.0123,  0.0384]]],


        [[[-0.0194,  0.0246, -0.0407],
          [-0.0136,  0.0771, -0.0335],
          [ 0.0020,  0.0005, -0.0244]],

         [[-0.0858, -0.0468,  0.0672],
          [-0.0979,  0.0548,  0.0740],
          [-0.0919,  0.0842,  0.0688]],

         [[-0.0139, -0.0155, -0.0717],
          [-0.0097,  0.0505,  0.0004],
          [-0.0721,  0.0311,  0.0148]],

         ...,

         [[-0.0599,  0.0215, -0.0194],
          [-0.0039,  0.0036, -0.0976],
          [ 0.0551, -0.0708,  0.0144]],

         [[-0.0052,  0.0203,  0.0116],
          [-0.0983,  0.0341,  0.0608],
          [-0.0213,  0.0303,  0.0969]],

         [[-0.0211, -0.0123, -0.0387],
          [-0.0146,  0.0209, -0.0412],
          [ 0.0252, -0.0221, -0.0711]]]])), ('stages_to_search.5.conv1.bw_params', tensor([8.])), ('stages_to_search.5.conv1.fl_params', tensor([0.])), ('stages_to_search.5.conv1.bw_bias', tensor([16.])), ('stages_to_search.5.conv1.fl_bias', tensor([8.])), ('stages_to_search.5.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.5.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.5.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.5.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.5.conv1.max_alpha', tensor([0.0986])), ('stages_to_search.5.bn1.weight', tensor([2.0827e-01, 2.0783e-01, 2.8330e-01, 2.0149e-01, 2.1372e-01, 2.1118e-01,
        2.4537e-01, 2.1908e-01, 2.0483e-01, 2.5978e-01, 1.9930e-01, 1.8773e-01,
        2.1166e-01, 4.4011e-06, 5.6804e-06, 2.0749e-01, 2.2848e-01, 2.2700e-01,
        2.3178e-01, 2.5349e-01, 2.0068e-01, 1.9534e-01, 2.4781e-01, 1.9824e-01,
        2.1737e-01, 2.0781e-01, 2.4663e-01, 2.4110e-01, 1.9736e-01, 2.3360e-01,
        1.8971e-01, 2.3093e-01])), ('stages_to_search.5.bn1.bias', tensor([-0.2307, -0.2251, -0.2171, -0.2523, -0.2166, -0.2448, -0.1152, -0.2618,
        -0.2350, -0.2969, -0.1730, -0.1775, -0.1765, -0.0000, -0.0000, -0.1727,
        -0.2599, -0.2672, -0.2118, -0.3612, -0.1779, -0.2485, -0.3474, -0.2588,
        -0.2228, -0.1847, -0.2038, -0.2841, -0.1975, -0.2942, -0.2404, -0.2540])), ('stages_to_search.5.bn1.running_mean', tensor([-1.0136e-01, -6.1264e-02, -4.1023e-01, -3.2933e-02,  5.5294e-02,
        -2.1056e-01, -5.1300e-01, -2.1378e-01, -1.1402e-01, -2.5046e-01,
        -1.4328e-01, -2.5961e-01, -1.0893e-02,  5.6052e-45, -5.6052e-45,
        -2.1941e-01, -2.3880e-01, -2.4045e-01, -8.2037e-02, -1.0465e-01,
        -4.0734e-02, -7.5181e-02, -2.8614e-01, -3.7279e-02, -2.5573e-01,
        -4.5464e-02, -1.0280e-01, -3.0228e-01, -1.4141e-01, -2.7428e-01,
        -6.9314e-02, -1.9422e-01])), ('stages_to_search.5.bn1.running_var', tensor([3.7529e-02, 2.6658e-02, 4.6657e-02, 2.5642e-02, 3.4006e-02, 2.6412e-02,
        4.7827e-02, 1.7045e-02, 2.4316e-02, 3.6507e-02, 2.7121e-02, 3.3210e-02,
        3.5264e-02, 5.6052e-45, 5.6052e-45, 3.1176e-02, 2.8192e-02, 3.3489e-02,
        4.9096e-02, 1.7980e-02, 3.1126e-02, 2.8870e-02, 2.8214e-02, 2.5741e-02,
        3.2201e-02, 3.4051e-02, 3.1665e-02, 3.2748e-02, 3.3585e-02, 2.9005e-02,
        2.7099e-02, 3.1340e-02])), ('stages_to_search.5.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.5.relu1.clip_relu_max_alpha', tensor([0.6213])), ('stages_to_search.5.relu1.bw_layer_out', tensor([8.])), ('stages_to_search.5.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.5.conv2.weight', tensor([[[[-0.0208, -0.0145, -0.0427],
          [ 0.0042,  0.0146, -0.0370],
          [ 0.0058,  0.0437, -0.0417]],

         [[-0.0035,  0.0168, -0.0001],
          [ 0.0126,  0.0208, -0.0193],
          [ 0.0242,  0.0353, -0.0180]],

         [[-0.0422,  0.0130, -0.0024],
          [-0.0430,  0.0185,  0.0002],
          [-0.0761, -0.0011, -0.0211]],

         ...,

         [[-0.0358, -0.0471, -0.0342],
          [-0.0139, -0.0343, -0.0489],
          [-0.0223, -0.0390, -0.0093]],

         [[ 0.0095,  0.0173,  0.0096],
          [ 0.0044,  0.0190, -0.0148],
          [-0.0050,  0.0278,  0.0117]],

         [[-0.0273, -0.0334, -0.0189],
          [-0.0039, -0.0351, -0.0334],
          [ 0.0068, -0.0139, -0.0360]]],


        [[[-0.0380, -0.0004,  0.0520],
          [ 0.0321,  0.0486,  0.0087],
          [ 0.0239, -0.0564, -0.0629]],

         [[-0.0341,  0.0295, -0.0154],
          [ 0.0586,  0.0328,  0.0721],
          [ 0.0616,  0.0732,  0.0730]],

         [[-0.0385,  0.0165,  0.0306],
          [-0.0758, -0.0168,  0.0134],
          [-0.0702, -0.0177, -0.0015]],

         ...,

         [[ 0.0196,  0.0179,  0.0397],
          [ 0.0054,  0.0183,  0.0502],
          [ 0.0559,  0.0783,  0.0434]],

         [[-0.0192, -0.0285,  0.0431],
          [-0.0254, -0.0341,  0.0604],
          [-0.0437, -0.0050, -0.0079]],

         [[ 0.0289,  0.0120,  0.0448],
          [ 0.0248,  0.0387,  0.0015],
          [ 0.0085, -0.0040, -0.0002]]],


        [[[ 0.0199,  0.0276, -0.0134],
          [ 0.0373, -0.0110, -0.0223],
          [ 0.0054, -0.0621, -0.0417]],

         [[-0.0145, -0.0256,  0.0211],
          [ 0.0169,  0.0140, -0.0056],
          [ 0.0150, -0.0242, -0.0411]],

         [[-0.0266, -0.0364, -0.0156],
          [-0.0310, -0.0558,  0.0333],
          [-0.0159, -0.0500,  0.0410]],

         ...,

         [[-0.0068, -0.0130,  0.0144],
          [-0.0168, -0.0001,  0.0431],
          [-0.0472,  0.0238,  0.0521]],

         [[ 0.0413, -0.0030, -0.0274],
          [-0.0122,  0.0091, -0.0142],
          [-0.0678, -0.0175, -0.0436]],

         [[ 0.0395,  0.0055,  0.0652],
          [ 0.0487,  0.0770,  0.0789],
          [ 0.0632,  0.0790,  0.0793]]],


        ...,


        [[[-0.0484,  0.0100,  0.0317],
          [-0.0724, -0.0281, -0.0343],
          [-0.0600, -0.0268, -0.0416]],

         [[-0.0047,  0.0263,  0.0562],
          [-0.0198,  0.0637,  0.0376],
          [ 0.0567,  0.0679,  0.0337]],

         [[ 0.0054,  0.0672,  0.0549],
          [ 0.0047,  0.0606,  0.0341],
          [-0.0671,  0.0310, -0.0288]],

         ...,

         [[-0.0335, -0.0306, -0.0508],
          [-0.0291, -0.0409, -0.0533],
          [-0.0479, -0.0632, -0.0508]],

         [[-0.0261,  0.0340,  0.0576],
          [-0.0101,  0.0205,  0.0562],
          [ 0.0111, -0.0086,  0.0130]],

         [[ 0.0091,  0.0125,  0.0245],
          [-0.0019,  0.0058, -0.0379],
          [ 0.0448, -0.0076, -0.0394]]],


        [[[-0.0158,  0.0250,  0.0564],
          [-0.0309, -0.0553,  0.0123],
          [-0.0215, -0.0793, -0.0071]],

         [[ 0.0050, -0.0019,  0.0009],
          [ 0.0563,  0.0187, -0.0211],
          [ 0.0611, -0.0160, -0.0343]],

         [[-0.0013,  0.0519,  0.0236],
          [-0.0289,  0.0364,  0.0097],
          [-0.0479,  0.0259,  0.0047]],

         ...,

         [[ 0.0074, -0.0155, -0.0075],
          [ 0.0103, -0.0040, -0.0266],
          [ 0.0422,  0.0112,  0.0301]],

         [[ 0.0196, -0.0236, -0.0287],
          [ 0.0576,  0.0088, -0.0036],
          [ 0.0707,  0.0118,  0.0366]],

         [[ 0.0297,  0.0597, -0.0138],
          [ 0.0318,  0.0224, -0.0435],
          [-0.0071, -0.0017, -0.0213]]],


        [[[-0.0249,  0.0127,  0.0304],
          [-0.0071,  0.0088,  0.0033],
          [ 0.0350, -0.0104, -0.0288]],

         [[ 0.0173, -0.0084, -0.0116],
          [ 0.0071, -0.0344,  0.0055],
          [ 0.0171, -0.0121,  0.0147]],

         [[-0.0289, -0.0301, -0.0457],
          [-0.0167,  0.0061,  0.0058],
          [-0.0193,  0.0236,  0.0126]],

         ...,

         [[ 0.0130, -0.0305, -0.0612],
          [ 0.0071, -0.0265, -0.0610],
          [-0.0211, -0.0105, -0.0150]],

         [[ 0.0114,  0.0224,  0.0015],
          [-0.0437, -0.0561, -0.0277],
          [-0.0348, -0.0610, -0.0231]],

         [[ 0.0180,  0.0210,  0.0325],
          [ 0.0177, -0.0048,  0.0009],
          [-0.0273, -0.0385, -0.0300]]]])), ('stages_to_search.5.conv2.bw_params', tensor([8.])), ('stages_to_search.5.conv2.fl_params', tensor([0.])), ('stages_to_search.5.conv2.bw_bias', tensor([16.])), ('stages_to_search.5.conv2.fl_bias', tensor([8.])), ('stages_to_search.5.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.5.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.5.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.5.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.5.conv2.max_alpha', tensor([0.0799])), ('stages_to_search.5.bn2.weight', tensor([ 0.1016,  0.1093,  0.1289,  0.1181,  0.1077,  0.0939,  0.1256,  0.0976,
         0.1576,  0.0924,  0.1277,  0.0982,  0.1533,  0.1098,  0.2065,  0.1151,
         0.1287,  0.1729,  0.1020, -0.0602,  0.0755,  0.1573,  0.1507,  0.1654,
         0.0873,  0.0650,  0.1788,  0.0909,  0.1176,  0.1158,  0.0890,  0.1038])), ('stages_to_search.5.bn2.bias', tensor([ 0.0757, -0.0585, -0.0619,  0.0208,  0.0224, -0.0128,  0.0512, -0.0274,
        -0.0640,  0.0042, -0.0212,  0.0350, -0.0658, -0.0365, -0.1533, -0.0218,
         0.0664, -0.0747, -0.0763, -0.0094,  0.0236,  0.0080, -0.1127, -0.0507,
         0.0251, -0.0570, -0.0203, -0.0588,  0.0129, -0.0004, -0.0660, -0.0309])), ('stages_to_search.5.bn2.running_mean', tensor([ 0.0036, -0.0193, -0.0055, -0.0254, -0.0127, -0.0003, -0.0182,  0.0011,
         0.0196, -0.0299,  0.0117, -0.0146, -0.0058, -0.0343,  0.0079,  0.0036,
         0.0089,  0.0028,  0.0095,  0.0032, -0.0059,  0.0150,  0.0013, -0.0065,
         0.0127, -0.0095, -0.0347, -0.0161,  0.0047,  0.0042, -0.0160, -0.0231])), ('stages_to_search.5.bn2.running_var', tensor([0.0034, 0.0029, 0.0031, 0.0041, 0.0030, 0.0020, 0.0037, 0.0023, 0.0031,
        0.0046, 0.0022, 0.0029, 0.0037, 0.0032, 0.0025, 0.0033, 0.0039, 0.0033,
        0.0031, 0.0025, 0.0030, 0.0041, 0.0023, 0.0038, 0.0022, 0.0021, 0.0055,
        0.0025, 0.0032, 0.0031, 0.0024, 0.0022])), ('stages_to_search.5.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.5.relu_concat.clip_relu_max_alpha', tensor([0.6811])), ('stages_to_search.5.relu_concat.bw_layer_out', tensor([8.])), ('stages_to_search.5.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.6.conv1.weight', tensor([[[[-0.0283, -0.0005,  0.0437],
          [-0.0632, -0.0469,  0.0408],
          [-0.0593, -0.0887, -0.0386]],

         [[-0.0000, -0.0673, -0.0393],
          [ 0.0003, -0.0413, -0.0379],
          [ 0.0386,  0.0170, -0.0050]],

         [[ 0.0085,  0.0323,  0.0364],
          [ 0.0664, -0.0341, -0.0046],
          [ 0.0967, -0.0111, -0.0285]],

         ...,

         [[-0.0280,  0.0037,  0.0273],
          [-0.0840, -0.0329,  0.0454],
          [-0.0743, -0.0976,  0.0199]],

         [[ 0.0128,  0.0235, -0.0107],
          [-0.0171, -0.0132,  0.0083],
          [-0.0528, -0.0749, -0.0095]],

         [[-0.0175, -0.0140,  0.0566],
          [-0.0097,  0.0261,  0.0403],
          [ 0.0483,  0.0204,  0.0099]]],


        [[[-0.0745, -0.0826, -0.0799],
          [-0.0764, -0.0564, -0.0724],
          [-0.0488,  0.0019, -0.0287]],

         [[-0.0073, -0.0125,  0.0200],
          [-0.0367, -0.0472,  0.0229],
          [ 0.0051, -0.0023,  0.0377]],

         [[ 0.0148,  0.0168,  0.0269],
          [ 0.0235,  0.0454,  0.0508],
          [ 0.0563,  0.0875,  0.0208]],

         ...,

         [[ 0.0047,  0.0414,  0.0484],
          [-0.0514,  0.0105,  0.0731],
          [-0.0465, -0.0273, -0.0067]],

         [[ 0.0031, -0.0117,  0.0111],
          [ 0.0723,  0.0586,  0.0724],
          [ 0.0442,  0.0639,  0.0934]],

         [[-0.0376, -0.0689,  0.0043],
          [-0.0404, -0.0944, -0.0396],
          [ 0.0124, -0.0325, -0.0077]]],


        [[[ 0.0298, -0.0297, -0.0345],
          [-0.0172, -0.0680, -0.0130],
          [-0.0318, -0.0663,  0.0094]],

         [[ 0.0019, -0.0440, -0.0795],
          [-0.0271, -0.0615, -0.0815],
          [-0.0254, -0.0911, -0.0885]],

         [[-0.0750, -0.0783,  0.0078],
          [-0.0660, -0.0306,  0.0714],
          [-0.0524,  0.0145,  0.0746]],

         ...,

         [[-0.0210,  0.0109,  0.0258],
          [-0.0178,  0.0502,  0.0455],
          [ 0.0066,  0.0409,  0.0519]],

         [[-0.0020,  0.0018,  0.0394],
          [ 0.0477,  0.0360,  0.0818],
          [ 0.0757,  0.0705,  0.0794]],

         [[-0.0218, -0.0185,  0.0312],
          [ 0.0141,  0.0064,  0.0116],
          [ 0.0451,  0.0381,  0.0449]]],


        ...,


        [[[-0.0109,  0.0106,  0.0057],
          [-0.0152,  0.0211,  0.0683],
          [-0.0118, -0.0016,  0.0507]],

         [[ 0.0608,  0.0849,  0.0584],
          [ 0.0895,  0.0865,  0.0946],
          [ 0.0311,  0.0871,  0.0716]],

         [[-0.0078, -0.0419, -0.0528],
          [-0.0129, -0.0010,  0.0011],
          [-0.0053, -0.0295,  0.0259]],

         ...,

         [[ 0.0111,  0.0211,  0.0018],
          [ 0.0086,  0.0112,  0.0317],
          [ 0.0570,  0.0147,  0.0066]],

         [[-0.0563, -0.0203,  0.0255],
          [-0.0041,  0.0014,  0.0322],
          [ 0.0263,  0.0084,  0.0029]],

         [[ 0.0125,  0.0212,  0.0659],
          [ 0.0596,  0.0346,  0.0807],
          [ 0.0387,  0.0278,  0.0263]]],


        [[[ 0.0456,  0.0411,  0.0114],
          [ 0.0413,  0.0151, -0.0311],
          [ 0.0410,  0.0648,  0.0728]],

         [[ 0.0130,  0.0027, -0.0130],
          [-0.0126,  0.0061,  0.0595],
          [-0.0520, -0.0085,  0.0546]],

         [[-0.0370, -0.0369,  0.0147],
          [-0.0266, -0.0381, -0.0027],
          [-0.0342, -0.0288,  0.0213]],

         ...,

         [[-0.0183,  0.0107, -0.0263],
          [-0.0410, -0.0868, -0.0529],
          [-0.0873, -0.0856, -0.0209]],

         [[-0.0639, -0.0842, -0.0594],
          [-0.0239, -0.0557, -0.0462],
          [-0.0630, -0.0439,  0.0096]],

         [[ 0.0595,  0.0383,  0.0009],
          [ 0.0654,  0.0653, -0.0146],
          [ 0.0551,  0.0903,  0.0625]]],


        [[[-0.0020,  0.0014,  0.0293],
          [ 0.0325,  0.0372,  0.0808],
          [ 0.0274,  0.0701,  0.0790]],

         [[ 0.0054, -0.0494, -0.0602],
          [ 0.0100,  0.0008, -0.0166],
          [ 0.0033, -0.0014,  0.0047]],

         [[ 0.0313,  0.0141,  0.0486],
          [ 0.0775,  0.0958,  0.0962],
          [ 0.0345,  0.0951,  0.0881]],

         ...,

         [[ 0.0112,  0.0218,  0.0243],
          [ 0.0168,  0.0050,  0.0123],
          [ 0.0370,  0.0161, -0.0069]],

         [[-0.0062, -0.0487, -0.0513],
          [-0.0078, -0.0011, -0.0423],
          [-0.0631, -0.0472, -0.0257]],

         [[-0.0803, -0.0528, -0.0683],
          [-0.0385,  0.0200,  0.0519],
          [ 0.0269,  0.0449,  0.0684]]]])), ('stages_to_search.6.conv1.bw_params', tensor([8.])), ('stages_to_search.6.conv1.fl_params', tensor([0.])), ('stages_to_search.6.conv1.bw_bias', tensor([16.])), ('stages_to_search.6.conv1.fl_bias', tensor([8.])), ('stages_to_search.6.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.6.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.6.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.6.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.6.conv1.max_alpha', tensor([0.0976])), ('stages_to_search.6.bn1.weight', tensor([ 2.1081e-01,  2.7315e-01,  1.9902e-01,  2.1420e-01,  2.1247e-01,
         1.9648e-01,  2.2499e-01,  2.0981e-01,  2.0745e-01,  1.9221e-01,
         2.2231e-01, -2.5490e-06,  2.1082e-01,  2.0156e-01,  2.1711e-01,
         2.1448e-01,  2.0634e-01,  2.0076e-01,  1.7081e-01,  1.8747e-01,
         3.0111e-01,  2.4528e-01,  1.9353e-01,  2.0078e-01,  2.1027e-01,
         2.5731e-01,  2.4256e-01,  1.9980e-01,  2.1188e-01,  1.9068e-01,
         2.2629e-01,  2.2510e-01,  1.9780e-01,  2.0296e-01,  2.0658e-01,
         2.5571e-01,  2.0462e-01,  1.9653e-01,  1.9476e-01,  2.4259e-01,
        -7.3435e-07,  2.0909e-01,  2.2583e-01,  2.1899e-01,  1.9700e-01,
         2.1601e-01,  1.9439e-01,  2.1699e-01,  1.9999e-01,  2.1251e-01,
         2.3226e-01,  1.4860e-01,  2.0547e-01,  2.1202e-01,  2.0683e-01,
         2.2099e-01,  2.3046e-01,  2.1566e-01,  1.9466e-01,  3.2104e-06,
         1.9720e-01,  2.0372e-01,  2.0137e-01,  2.3157e-01])), ('stages_to_search.6.bn1.bias', tensor([-0.0824, -0.0472, -0.0362, -0.1188, -0.1156, -0.0491, -0.1515, -0.1339,
        -0.0823, -0.0950, -0.0728, -0.0000, -0.0985, -0.0529, -0.0237, -0.1156,
        -0.0517, -0.0359,  0.0506, -0.0665, -0.0419, -0.1730, -0.0901, -0.0760,
        -0.1081, -0.0933, -0.1190,  0.0040, -0.0397, -0.0523, -0.0083, -0.1675,
        -0.0523, -0.0884, -0.0808, -0.0768, -0.0786, -0.0718, -0.0821, -0.1051,
        -0.0000, -0.0072, -0.1330, -0.1077, -0.0170, -0.0304, -0.0267, -0.0803,
         0.0164, -0.1010, -0.0725,  0.2051,  0.0017, -0.0754, -0.0257, -0.1139,
        -0.0525, -0.0940, -0.0606, -0.0000,  0.0788, -0.1143,  0.0132, -0.2045])), ('stages_to_search.6.bn1.running_mean', tensor([-8.1082e-02, -4.6883e-01, -2.2664e-01, -1.9673e-01, -2.8185e-01,
        -3.6780e-01, -2.4196e-01, -4.3453e-03,  1.2976e-02, -4.9476e-01,
        -3.5557e-01, -5.6052e-45, -1.0286e-01, -2.1767e-01, -1.2912e-01,
         7.7781e-02, -3.7584e-01, -2.2485e-02, -3.7289e-01,  3.3581e-02,
        -1.6033e-01, -2.9473e-01,  5.8668e-03,  1.2665e-01, -1.4318e-01,
        -1.4751e-01, -1.4127e-01, -2.1441e-02, -1.5985e-01, -1.5637e-01,
        -4.3128e-01, -1.2333e-01, -3.1398e-01, -1.4173e-02, -2.5694e-01,
        -1.2792e-01, -6.7404e-02, -3.5224e-01, -2.0155e-01, -2.7038e-01,
         5.6052e-45, -5.8293e-01, -6.8895e-02, -4.2556e-02,  3.8704e-01,
        -4.5581e-01, -1.0437e-01, -1.0016e-01, -2.5305e-01, -3.5337e-01,
        -4.6749e-01,  1.7414e-01, -2.8463e-01, -3.1345e-02, -2.2276e-01,
        -4.4575e-02, -6.5313e-01, -1.1995e-02,  9.0158e-02,  5.6052e-45,
        -3.1751e-01,  1.0050e-01, -1.8578e-01,  2.1104e-01])), ('stages_to_search.6.bn1.running_var', tensor([4.7972e-02, 9.3307e-02, 3.6895e-02, 6.1078e-02, 4.2754e-02, 5.0425e-02,
        4.9497e-02, 3.3954e-02, 3.7990e-02, 4.3627e-02, 9.5826e-02, 5.6052e-45,
        4.8422e-02, 6.8110e-02, 6.6853e-02, 4.7443e-02, 5.3976e-02, 4.5108e-02,
        6.5953e-02, 5.2026e-02, 7.4514e-02, 4.9367e-02, 4.2706e-02, 4.3964e-02,
        4.5720e-02, 6.9839e-02, 6.9639e-02, 4.6735e-02, 6.1024e-02, 5.3998e-02,
        9.1125e-02, 3.8260e-02, 5.7199e-02, 4.7589e-02, 4.8163e-02, 8.2386e-02,
        4.4321e-02, 4.6341e-02, 5.2217e-02, 5.1554e-02, 5.6052e-45, 8.5239e-02,
        3.7247e-02, 4.9488e-02, 4.9197e-02, 5.8963e-02, 4.7549e-02, 5.9857e-02,
        1.1337e-01, 5.8419e-02, 5.9478e-02, 8.3793e-02, 6.4139e-02, 3.8415e-02,
        5.4327e-02, 4.7855e-02, 6.4918e-02, 5.1558e-02, 4.2438e-02, 5.6052e-45,
        7.1643e-02, 4.6248e-02, 8.4700e-02, 5.6226e-02])), ('stages_to_search.6.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.6.relu1.clip_relu_max_alpha', tensor([0.6615])), ('stages_to_search.6.relu1.bw_layer_out', tensor([8.])), ('stages_to_search.6.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.6.conv2.weight', tensor([[[[-0.0611, -0.0840, -0.0665],
          [-0.0808, -0.0585, -0.0533],
          [-0.0556, -0.0328, -0.0234]],

         [[-0.0190,  0.0030,  0.0026],
          [ 0.0258,  0.0389,  0.0033],
          [-0.0323, -0.0633, -0.0214]],

         [[-0.0289, -0.0384, -0.0605],
          [-0.0403, -0.0115, -0.0492],
          [ 0.0215,  0.0520,  0.0100]],

         ...,

         [[-0.0289, -0.0470,  0.0117],
          [-0.0500, -0.0510, -0.0400],
          [-0.0442, -0.0113,  0.0568]],

         [[ 0.0875,  0.0873,  0.0637],
          [ 0.0772, -0.0120,  0.0586],
          [ 0.0851, -0.0105,  0.0338]],

         [[-0.0110, -0.0158, -0.0623],
          [-0.0053, -0.0088, -0.0773],
          [-0.0192, -0.0104, -0.0864]]],


        [[[-0.0032,  0.0734,  0.0202],
          [ 0.0187,  0.0900,  0.0809],
          [ 0.0453,  0.0147, -0.0463]],

         [[ 0.0714,  0.0871,  0.0497],
          [ 0.0485,  0.0020, -0.0065],
          [-0.0071, -0.0822, -0.0187]],

         [[ 0.0149,  0.0081, -0.0322],
          [-0.0307, -0.0167, -0.0022],
          [-0.0171, -0.0091,  0.0083]],

         ...,

         [[-0.0222, -0.0092, -0.0130],
          [ 0.0165,  0.0636,  0.0643],
          [ 0.0321,  0.0224,  0.0845]],

         [[ 0.0457,  0.0247,  0.0603],
          [ 0.0456, -0.0017,  0.0408],
          [-0.0459,  0.0163,  0.0610]],

         [[ 0.0209,  0.0454,  0.0428],
          [ 0.0015,  0.0274,  0.0462],
          [-0.0302, -0.0429, -0.0087]]],


        [[[-0.0180, -0.0563, -0.0396],
          [-0.0292,  0.0325,  0.0698],
          [ 0.0537, -0.0161,  0.0633]],

         [[-0.0352, -0.0477, -0.0240],
          [-0.0410, -0.0349, -0.0120],
          [ 0.0139, -0.0052,  0.0202]],

         [[ 0.0107, -0.0235,  0.0801],
          [ 0.0131, -0.0101,  0.0203],
          [ 0.0068,  0.0189,  0.0126]],

         ...,

         [[ 0.0430,  0.0137,  0.0826],
          [ 0.0093,  0.0143,  0.0654],
          [-0.0146,  0.0113,  0.0346]],

         [[-0.0894, -0.0188, -0.0585],
          [-0.0750, -0.0346, -0.0912],
          [-0.0148,  0.0327,  0.0171]],

         [[-0.0433, -0.0223,  0.0730],
          [ 0.0077, -0.0456, -0.0537],
          [-0.0114,  0.0005,  0.0074]]],


        ...,


        [[[-0.0189,  0.0004, -0.0070],
          [-0.0604, -0.0841, -0.0840],
          [-0.0078,  0.0083,  0.0432]],

         [[ 0.0597,  0.0157, -0.0716],
          [ 0.0014,  0.0057, -0.0542],
          [-0.0813, -0.0683, -0.0512]],

         [[ 0.0193,  0.0264,  0.0058],
          [ 0.0060, -0.0147, -0.0343],
          [-0.0309, -0.0352, -0.0181]],

         ...,

         [[ 0.0092,  0.0280,  0.0039],
          [-0.0208, -0.0150,  0.0661],
          [-0.0045, -0.0070,  0.0177]],

         [[-0.0546,  0.0035,  0.0312],
          [-0.0035,  0.0155,  0.0157],
          [-0.0058, -0.0467,  0.0332]],

         [[-0.0196,  0.0048,  0.0440],
          [ 0.0060,  0.0000,  0.0446],
          [ 0.0206,  0.0280,  0.0270]]],


        [[[ 0.0448,  0.0022,  0.0634],
          [ 0.0546, -0.0523,  0.0075],
          [-0.0098,  0.0005,  0.0012]],

         [[-0.0632, -0.0416,  0.0391],
          [-0.0649, -0.0192, -0.0193],
          [-0.0452, -0.0186, -0.0005]],

         [[-0.0000, -0.0465, -0.0525],
          [-0.0442, -0.0356, -0.0278],
          [-0.0503, -0.0539, -0.0610]],

         ...,

         [[ 0.0150,  0.0096, -0.0144],
          [ 0.0059,  0.0037,  0.0294],
          [ 0.0130, -0.0041,  0.0355]],

         [[-0.0169, -0.0001, -0.0227],
          [ 0.0067, -0.0109, -0.0424],
          [ 0.0568, -0.0508, -0.0431]],

         [[-0.0908, -0.0419, -0.0065],
          [-0.0680, -0.0469, -0.0170],
          [-0.0376, -0.0330, -0.0377]]],


        [[[-0.0102,  0.0657, -0.0066],
          [-0.0323,  0.0914,  0.0763],
          [-0.0643, -0.0778,  0.0410]],

         [[ 0.0275,  0.0403,  0.0498],
          [-0.0375, -0.0350,  0.0786],
          [ 0.0555, -0.0899, -0.0126]],

         [[-0.0160, -0.0240, -0.0111],
          [-0.0616, -0.0264, -0.0163],
          [-0.0367, -0.0396,  0.0069]],

         ...,

         [[ 0.0048,  0.0209, -0.0205],
          [ 0.0197, -0.0159, -0.0100],
          [ 0.0282,  0.0168, -0.0076]],

         [[-0.0513, -0.0377, -0.0168],
          [-0.0299, -0.0648, -0.0758],
          [-0.0090,  0.0362, -0.0192]],

         [[-0.0669, -0.0824, -0.0547],
          [-0.0235, -0.0449, -0.0247],
          [-0.0118,  0.0853,  0.0547]]]])), ('stages_to_search.6.conv2.bw_params', tensor([8.])), ('stages_to_search.6.conv2.fl_params', tensor([0.])), ('stages_to_search.6.conv2.bw_bias', tensor([16.])), ('stages_to_search.6.conv2.fl_bias', tensor([8.])), ('stages_to_search.6.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.6.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.6.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.6.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.6.conv2.max_alpha', tensor([0.0914])), ('stages_to_search.6.bn2.weight', tensor([ 0.2170,  0.2077,  0.1912,  0.2293,  0.2746,  0.1831,  0.2341,  0.2046,
         0.2090, -0.2078,  0.2092,  0.1925,  0.2034,  0.2220,  0.2580,  0.1741,
         0.2576,  0.2069,  0.2195,  0.2105,  0.1999,  0.2277,  0.2063,  0.1939,
         0.2147,  0.1275,  0.1913,  0.1860,  0.1926, -0.2123,  0.1916,  0.2031,
         0.1949,  0.1978,  0.2177,  0.2099,  0.2098,  0.2194,  0.1790,  0.2138,
         0.2984,  0.1890,  0.2288,  0.2023,  0.2267,  0.1965,  0.1643,  0.1831,
         0.1829,  0.1801,  0.1542,  0.1904, -0.2162,  0.2894,  0.1916,  0.2039,
         0.1971,  0.2291, -0.1826,  0.1909,  0.1569,  0.2297,  0.2549,  0.1615])), ('stages_to_search.6.bn2.bias', tensor([-0.0359, -0.0505, -0.0496, -0.0085, -0.0073, -0.0393, -0.0063, -0.0290,
        -0.0344, -0.0916,  0.0250, -0.0320, -0.0569, -0.0793, -0.0579, -0.0098,
        -0.0315,  0.0065, -0.0497, -0.0878, -0.0922, -0.0673, -0.0913, -0.0338,
        -0.0266,  0.0832, -0.0382, -0.0153, -0.0265, -0.0571, -0.0707,  0.0107,
        -0.0465, -0.0582, -0.0772, -0.0762, -0.0529, -0.0601, -0.0351, -0.0454,
        -0.0457, -0.0360, -0.0339, -0.0857, -0.0734, -0.0241, -0.0523, -0.0821,
        -0.0308, -0.0173, -0.0287, -0.0502, -0.0863, -0.0967, -0.0165, -0.0175,
         0.0256, -0.1128, -0.0491, -0.0230, -0.0517, -0.0355, -0.1123, -0.0238])), ('stages_to_search.6.bn2.running_mean', tensor([-0.1183, -0.0459, -0.0198, -0.0919, -0.1212, -0.1446, -0.2023, -0.0729,
        -0.0585,  0.0146, -0.0604, -0.1621, -0.0800, -0.1455, -0.1077, -0.0241,
        -0.1923, -0.0958,  0.0029,  0.0335, -0.0168, -0.1991, -0.1233, -0.0408,
        -0.1253, -0.0123, -0.0024, -0.1575, -0.0962,  0.0678, -0.1328, -0.1900,
        -0.1194, -0.1689,  0.0078, -0.0337, -0.0579,  0.0095,  0.0126, -0.0698,
        -0.1819, -0.1281, -0.1623,  0.0053,  0.0049, -0.0798, -0.0366, -0.0982,
        -0.1245, -0.0044, -0.0388, -0.0548,  0.0342, -0.1391, -0.0689, -0.1495,
        -0.0220, -0.0865,  0.1231, -0.0600, -0.1010, -0.1165, -0.0820, -0.1449])), ('stages_to_search.6.bn2.running_var', tensor([0.0265, 0.0239, 0.0259, 0.0302, 0.0316, 0.0203, 0.0318, 0.0404, 0.0240,
        0.0182, 0.0265, 0.0198, 0.0262, 0.0179, 0.0308, 0.0211, 0.0258, 0.0279,
        0.0221, 0.0260, 0.0186, 0.0264, 0.0211, 0.0236, 0.0222, 0.0199, 0.0208,
        0.0260, 0.0237, 0.0175, 0.0155, 0.0332, 0.0268, 0.0195, 0.0208, 0.0231,
        0.0257, 0.0263, 0.0185, 0.0219, 0.0287, 0.0265, 0.0319, 0.0203, 0.0203,
        0.0210, 0.0152, 0.0166, 0.0172, 0.0226, 0.0177, 0.0206, 0.0161, 0.0234,
        0.0214, 0.0209, 0.0328, 0.0222, 0.0139, 0.0190, 0.0169, 0.0316, 0.0380,
        0.0190])), ('stages_to_search.6.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.6.shortcut.0.weight', tensor([[[[ 0.0432]],

         [[-0.0290]],

         [[-0.0119]],

         ...,

         [[-0.0136]],

         [[ 0.0125]],

         [[-0.0760]]],


        [[[-0.0384]],

         [[-0.0209]],

         [[ 0.0856]],

         ...,

         [[-0.0341]],

         [[-0.0404]],

         [[-0.0333]]],


        [[[-0.0085]],

         [[ 0.0207]],

         [[-0.0667]],

         ...,

         [[-0.0511]],

         [[ 0.0331]],

         [[-0.0562]]],


        ...,


        [[[ 0.0118]],

         [[-0.0212]],

         [[ 0.0440]],

         ...,

         [[-0.0320]],

         [[ 0.0285]],

         [[-0.0697]]],


        [[[-0.0040]],

         [[-0.0631]],

         [[-0.0771]],

         ...,

         [[-0.0097]],

         [[ 0.0208]],

         [[ 0.0232]]],


        [[[-0.1206]],

         [[ 0.0122]],

         [[ 0.0250]],

         ...,

         [[-0.0361]],

         [[-0.0207]],

         [[ 0.0440]]]])), ('stages_to_search.6.shortcut.0.bw_params', tensor([8.])), ('stages_to_search.6.shortcut.0.fl_params', tensor([0.])), ('stages_to_search.6.shortcut.0.bw_bias', tensor([16.])), ('stages_to_search.6.shortcut.0.fl_bias', tensor([8.])), ('stages_to_search.6.shortcut.0.bw_layer_in', tensor([16.])), ('stages_to_search.6.shortcut.0.fl_layer_in', tensor([8.])), ('stages_to_search.6.shortcut.0.bw_layer_out', tensor([16.])), ('stages_to_search.6.shortcut.0.fl_layer_out', tensor([0.])), ('stages_to_search.6.shortcut.0.max_alpha', tensor([0.1293])), ('stages_to_search.6.shortcut.1.weight', tensor([ 0.0680,  0.0464,  0.0378,  0.0514,  0.0555,  0.0996,  0.0625,  0.0117,
         0.0528,  0.0779,  0.0672,  0.1034,  0.0366,  0.0748,  0.0581,  0.0803,
        -0.0804,  0.0452,  0.1082,  0.0735,  0.0491,  0.0363,  0.0492,  0.0641,
         0.0745,  0.0616,  0.0509,  0.0948,  0.0318,  0.0672,  0.0901,  0.1200,
         0.0858,  0.1274,  0.0230,  0.0238,  0.0454,  0.0071,  0.0891,  0.0428,
         0.0758, -0.0502,  0.1277,  0.0503,  0.0712,  0.0740,  0.0749,  0.1197,
         0.1058,  0.0581,  0.0912,  0.0712,  0.0780,  0.0831,  0.0533,  0.0872,
        -0.0222,  0.0834,  0.0844,  0.0872,  0.1047,  0.0176,  0.0564,  0.0831])), ('stages_to_search.6.shortcut.1.bias', tensor([-0.0359, -0.0505, -0.0496, -0.0085, -0.0073, -0.0393, -0.0063, -0.0290,
        -0.0344, -0.0916,  0.0250, -0.0320, -0.0569, -0.0793, -0.0579, -0.0098,
        -0.0315,  0.0065, -0.0497, -0.0878, -0.0922, -0.0673, -0.0913, -0.0338,
        -0.0266,  0.0832, -0.0382, -0.0153, -0.0265, -0.0571, -0.0707,  0.0107,
        -0.0465, -0.0582, -0.0772, -0.0762, -0.0529, -0.0601, -0.0351, -0.0454,
        -0.0457, -0.0360, -0.0339, -0.0857, -0.0734, -0.0241, -0.0523, -0.0821,
        -0.0308, -0.0173, -0.0287, -0.0502, -0.0863, -0.0967, -0.0165, -0.0175,
         0.0256, -0.1128, -0.0491, -0.0230, -0.0517, -0.0355, -0.1123, -0.0238])), ('stages_to_search.6.shortcut.1.running_mean', tensor([-0.0841, -0.0460, -0.0696,  0.0124, -0.0213, -0.0117, -0.1272, -0.0504,
         0.0818, -0.0770,  0.1112, -0.0853, -0.0457, -0.0610, -0.0278, -0.0228,
         0.0291, -0.0437,  0.0323, -0.0837,  0.0049, -0.0268, -0.1153, -0.0240,
         0.0116, -0.1321, -0.0584, -0.1246, -0.0665,  0.0303,  0.0666, -0.0665,
        -0.0454, -0.0792, -0.0786,  0.0489, -0.0927, -0.0004, -0.0969, -0.0327,
        -0.0373, -0.0200, -0.1302, -0.0377,  0.0387, -0.0155, -0.0345, -0.0651,
         0.1125, -0.0387, -0.0134, -0.0446,  0.1034,  0.0258,  0.0037, -0.0502,
        -0.0387, -0.0976, -0.0259, -0.0988, -0.0661, -0.0796, -0.0369, -0.0378])), ('stages_to_search.6.shortcut.1.running_var', tensor([0.0047, 0.0030, 0.0042, 0.0046, 0.0035, 0.0087, 0.0041, 0.0017, 0.0029,
        0.0054, 0.0064, 0.0107, 0.0026, 0.0032, 0.0044, 0.0073, 0.0048, 0.0027,
        0.0061, 0.0052, 0.0036, 0.0022, 0.0037, 0.0045, 0.0045, 0.0076, 0.0038,
        0.0088, 0.0046, 0.0038, 0.0027, 0.0096, 0.0066, 0.0081, 0.0025, 0.0024,
        0.0031, 0.0013, 0.0056, 0.0018, 0.0050, 0.0034, 0.0111, 0.0033, 0.0047,
        0.0056, 0.0054, 0.0080, 0.0053, 0.0048, 0.0068, 0.0048, 0.0035, 0.0044,
        0.0049, 0.0072, 0.0019, 0.0076, 0.0058, 0.0052, 0.0075, 0.0020, 0.0033,
        0.0062])), ('stages_to_search.6.shortcut.1.num_batches_tracked', tensor(15680)), ('stages_to_search.6.relu_concat.clip_relu_max_alpha', tensor([0.7022])), ('stages_to_search.6.relu_concat.bw_layer_out', tensor([8.])), ('stages_to_search.6.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.7.conv1.weight', tensor([[[[-0.0757, -0.0439, -0.0270],
          [-0.0084,  0.0162,  0.0177],
          [ 0.0021,  0.0045,  0.0134]],

         [[ 0.0018,  0.0133,  0.0289],
          [-0.0146, -0.0470, -0.0284],
          [-0.0052, -0.0192, -0.0524]],

         [[ 0.0354,  0.0321,  0.0336],
          [-0.0500, -0.0518, -0.0036],
          [-0.0175, -0.0165,  0.0137]],

         ...,

         [[ 0.0028, -0.0254, -0.0356],
          [ 0.0485,  0.0262,  0.0452],
          [ 0.0720,  0.0339,  0.0211]],

         [[-0.0903, -0.0468,  0.0690],
          [-0.0162,  0.0367,  0.0538],
          [ 0.0233,  0.0446,  0.0676]],

         [[-0.0414, -0.0125,  0.0151],
          [-0.0308, -0.0370,  0.0428],
          [ 0.0547, -0.0371, -0.0233]]],


        [[[ 0.0319,  0.0089,  0.0123],
          [ 0.0571, -0.0007, -0.0314],
          [ 0.0565,  0.0589,  0.0316]],

         [[ 0.0503,  0.0080, -0.0042],
          [ 0.0035, -0.0103,  0.0622],
          [ 0.0512,  0.0348,  0.0876]],

         [[ 0.0532,  0.0395,  0.0269],
          [ 0.0006, -0.0129,  0.0448],
          [-0.0212, -0.0015, -0.0063]],

         ...,

         [[-0.0224,  0.0131,  0.0749],
          [-0.0160, -0.0376, -0.0446],
          [-0.0845, -0.0881,  0.0147]],

         [[ 0.0833, -0.0053, -0.0340],
          [-0.0043, -0.0346, -0.0206],
          [-0.0262, -0.0867, -0.0715]],

         [[-0.0560, -0.0803,  0.0637],
          [ 0.0281, -0.0240,  0.0091],
          [-0.0410,  0.0074,  0.0281]]],


        [[[-0.0279, -0.0033, -0.0457],
          [ 0.0472,  0.0877,  0.0053],
          [ 0.0126,  0.0877, -0.0124]],

         [[ 0.0479,  0.0568,  0.0340],
          [ 0.0435,  0.0441,  0.0053],
          [ 0.0208, -0.0141, -0.0313]],

         [[-0.0027,  0.0666, -0.0424],
          [-0.0025,  0.0602, -0.0089],
          [-0.0329,  0.0004, -0.0286]],

         ...,

         [[ 0.0330, -0.0191,  0.0172],
          [-0.0046, -0.0755,  0.0065],
          [-0.0145, -0.0481,  0.0493]],

         [[-0.0052, -0.0636, -0.0263],
          [ 0.0016, -0.0167,  0.0148],
          [-0.0054,  0.0164, -0.0215]],

         [[-0.0894,  0.0031,  0.0230],
          [-0.0505,  0.0404,  0.0465],
          [-0.0556,  0.0291, -0.0039]]],


        ...,


        [[[ 0.0552,  0.0268,  0.0283],
          [ 0.0139, -0.0190,  0.0205],
          [-0.0163,  0.0079, -0.0073]],

         [[-0.0317, -0.0540, -0.0572],
          [ 0.0243, -0.0096, -0.0543],
          [-0.0394, -0.0138, -0.0224]],

         [[ 0.0415,  0.0386,  0.0562],
          [-0.0296, -0.0259, -0.0393],
          [-0.0609,  0.0085,  0.0220]],

         ...,

         [[-0.0829, -0.0490,  0.0049],
          [-0.0331,  0.0080,  0.0007],
          [-0.0213, -0.0071, -0.0100]],

         [[-0.0168, -0.0741, -0.0769],
          [ 0.0709,  0.0446,  0.0196],
          [ 0.0093, -0.0004,  0.0344]],

         [[-0.0590, -0.0198,  0.0730],
          [-0.0269, -0.0193,  0.0310],
          [-0.0361, -0.0011,  0.0409]]],


        [[[ 0.0194,  0.0512,  0.0113],
          [ 0.0055,  0.0249, -0.0077],
          [-0.0265, -0.0160, -0.0197]],

         [[-0.0349,  0.0165,  0.0211],
          [-0.0299,  0.0265,  0.0143],
          [-0.0172,  0.0242,  0.0173]],

         [[-0.0358, -0.0420, -0.0651],
          [ 0.0400,  0.0048, -0.0452],
          [ 0.0350,  0.0283, -0.0640]],

         ...,

         [[ 0.0585,  0.0454,  0.0124],
          [-0.0302, -0.0122, -0.0217],
          [-0.0440, -0.0443, -0.0265]],

         [[ 0.0222,  0.0495,  0.0429],
          [ 0.0548,  0.0028,  0.0041],
          [ 0.0883,  0.0024, -0.0699]],

         [[ 0.0376,  0.0625, -0.0195],
          [-0.0300,  0.0590,  0.0136],
          [-0.0559,  0.0605,  0.0640]]],


        [[[-0.0011,  0.0153,  0.0182],
          [ 0.0522,  0.0523, -0.0065],
          [ 0.0351,  0.0114, -0.0122]],

         [[ 0.0068, -0.0210,  0.0128],
          [ 0.0167,  0.0205, -0.0079],
          [ 0.0208,  0.0259, -0.0130]],

         [[ 0.0352,  0.0628,  0.0284],
          [-0.0280, -0.0438, -0.0413],
          [ 0.0022,  0.0082,  0.0508]],

         ...,

         [[ 0.0137, -0.0648, -0.0414],
          [-0.0252, -0.0204,  0.0074],
          [ 0.0072,  0.0394,  0.0856]],

         [[-0.0357, -0.0482, -0.0282],
          [ 0.0155, -0.0167,  0.0016],
          [ 0.0310,  0.0493,  0.0498]],

         [[ 0.0391, -0.0101, -0.0475],
          [-0.0267,  0.0208, -0.0081],
          [-0.0182, -0.0295, -0.0646]]]])), ('stages_to_search.7.conv1.bw_params', tensor([8.])), ('stages_to_search.7.conv1.fl_params', tensor([0.])), ('stages_to_search.7.conv1.bw_bias', tensor([16.])), ('stages_to_search.7.conv1.fl_bias', tensor([8.])), ('stages_to_search.7.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.7.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.7.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.7.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.7.conv1.max_alpha', tensor([0.0936])), ('stages_to_search.7.bn1.weight', tensor([0.2401, 0.2179, 0.2364, 0.2453, 0.2309, 0.2470, 0.2644, 0.2075, 0.2087,
        0.2310, 0.2347, 0.2147, 0.2322, 0.2227, 0.1955, 0.2176, 0.2225, 0.2401,
        0.2262, 0.2223, 0.2301, 0.2358, 0.2291, 0.2263, 0.2130, 0.2171, 0.2483,
        0.2412, 0.2043, 0.2504, 0.2320, 0.2061, 0.2047, 0.2012, 0.1965, 0.2424,
        0.1999, 0.2109, 0.2203, 0.2294, 0.2307, 0.2131, 0.2201, 0.2291, 0.1846,
        0.2125, 0.2284, 0.2210, 0.2178, 0.2418, 0.2284, 0.2139, 0.2390, 0.2325,
        0.2304, 0.2675, 0.2272, 0.2332, 0.2381, 0.2220, 0.2427, 0.2210, 0.2100,
        0.1893])), ('stages_to_search.7.bn1.bias', tensor([-0.1454, -0.1545, -0.2105, -0.3102, -0.1733, -0.2570, -0.1912, -0.2206,
        -0.2134, -0.2856, -0.2168, -0.1166, -0.1845, -0.3028, -0.0174, -0.2264,
        -0.1708, -0.2827, -0.2340, -0.2314, -0.1756, -0.2159, -0.2651, -0.2447,
        -0.2464, -0.1756, -0.2776, -0.0770, -0.1457, -0.3522, -0.1990, -0.1734,
        -0.2047, -0.0183, -0.1520, -0.2838, -0.1637, -0.1816, -0.2182, -0.2684,
        -0.2150, -0.1849, -0.2113, -0.2090, -0.1004, -0.1878, -0.1911, -0.2896,
        -0.1873, -0.2623, -0.2830, -0.1491, -0.3033, -0.1812, -0.2755, -0.1881,
        -0.2324, -0.1753, -0.2716, -0.1559, -0.2515, -0.2571, -0.1259, -0.1257])), ('stages_to_search.7.bn1.running_mean', tensor([-0.0714, -0.1759, -0.0737, -0.1159, -0.1286, -0.1092, -0.1553, -0.1350,
        -0.0123, -0.1348, -0.1282, -0.1545, -0.0758,  0.0158, -0.1295, -0.0929,
        -0.1006, -0.1221, -0.1442, -0.0515, -0.1457, -0.1071, -0.0628, -0.0789,
        -0.1225, -0.0039, -0.0711, -0.0450, -0.0416, -0.1616, -0.0382, -0.2135,
        -0.0511, -0.1691, -0.1146, -0.1366, -0.1259, -0.1140, -0.0862, -0.1311,
        -0.1106, -0.1007, -0.1643, -0.0727, -0.1082, -0.0974, -0.0844, -0.0937,
        -0.1638, -0.1075, -0.2036, -0.1490, -0.1155, -0.1159, -0.0623, -0.1843,
         0.0038, -0.0345, -0.1252, -0.1031, -0.1840, -0.1004, -0.0686, -0.1198])), ('stages_to_search.7.bn1.running_var', tensor([0.0286, 0.0349, 0.0254, 0.0174, 0.0247, 0.0206, 0.0232, 0.0182, 0.0161,
        0.0179, 0.0205, 0.0253, 0.0207, 0.0174, 0.0341, 0.0188, 0.0211, 0.0212,
        0.0183, 0.0191, 0.0213, 0.0261, 0.0196, 0.0194, 0.0187, 0.0214, 0.0211,
        0.0312, 0.0180, 0.0199, 0.0184, 0.0340, 0.0161, 0.0321, 0.0221, 0.0210,
        0.0186, 0.0201, 0.0207, 0.0205, 0.0230, 0.0211, 0.0212, 0.0205, 0.0200,
        0.0251, 0.0251, 0.0198, 0.0199, 0.0221, 0.0248, 0.0206, 0.0203, 0.0240,
        0.0209, 0.0331, 0.0246, 0.0299, 0.0190, 0.0251, 0.0216, 0.0199, 0.0214,
        0.0222])), ('stages_to_search.7.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.7.relu1.clip_relu_max_alpha', tensor([0.6659])), ('stages_to_search.7.relu1.bw_layer_out', tensor([8.])), ('stages_to_search.7.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.7.conv2.weight', tensor([[[[-0.0272, -0.0196,  0.0114],
          [ 0.0130, -0.0176, -0.0030],
          [ 0.0444, -0.0087, -0.0324]],

         [[-0.0235, -0.0325, -0.0481],
          [ 0.0084,  0.0147, -0.0442],
          [-0.0304, -0.0493, -0.0067]],

         [[-0.0090,  0.0350, -0.0144],
          [ 0.0039,  0.0235,  0.0054],
          [-0.0183, -0.0242, -0.0003]],

         ...,

         [[ 0.0006,  0.0483, -0.0114],
          [ 0.0101, -0.0249, -0.0032],
          [ 0.0177,  0.0103, -0.0072]],

         [[ 0.0375,  0.0124,  0.0170],
          [-0.0411,  0.0171,  0.0357],
          [-0.0388,  0.0085,  0.0157]],

         [[-0.0254, -0.0210,  0.0347],
          [-0.0406, -0.0339,  0.0105],
          [-0.0700, -0.0530, -0.0342]]],


        [[[-0.0025,  0.0015, -0.0382],
          [-0.0136,  0.0068, -0.0370],
          [-0.0277,  0.0047, -0.0629]],

         [[ 0.0681,  0.0380,  0.0683],
          [ 0.0391, -0.0573,  0.0007],
          [-0.0412, -0.0719, -0.0610]],

         [[ 0.0559,  0.0037,  0.0266],
          [-0.0000, -0.0391,  0.0039],
          [-0.0346, -0.0641, -0.0666]],

         ...,

         [[ 0.0341, -0.0345,  0.0052],
          [ 0.0357,  0.0064,  0.0063],
          [ 0.0198,  0.0349,  0.0252]],

         [[ 0.0142, -0.0468, -0.0250],
          [-0.0083, -0.0354, -0.0003],
          [-0.0037, -0.0230,  0.0224]],

         [[ 0.0115, -0.0272, -0.0701],
          [ 0.0142, -0.0299, -0.0553],
          [ 0.0040,  0.0032, -0.0243]]],


        [[[-0.0147, -0.0130, -0.0259],
          [-0.0261, -0.0246, -0.0311],
          [ 0.0051,  0.0243,  0.0163]],

         [[-0.0330,  0.0238,  0.0299],
          [-0.0583,  0.0096, -0.0356],
          [-0.0591, -0.0296, -0.0541]],

         [[ 0.0217, -0.0236,  0.0308],
          [ 0.0186,  0.0125,  0.0437],
          [ 0.0111, -0.0596, -0.0368]],

         ...,

         [[ 0.0011, -0.0183, -0.0506],
          [-0.0374,  0.0207,  0.0057],
          [-0.0546, -0.0353,  0.0048]],

         [[ 0.0374, -0.0016,  0.0406],
          [ 0.0045, -0.0026,  0.0474],
          [ 0.0031, -0.0517, -0.0587]],

         [[-0.0316, -0.0286, -0.0691],
          [ 0.0570,  0.0585,  0.0295],
          [ 0.0364,  0.0342,  0.0265]]],


        ...,


        [[[-0.0213, -0.0408, -0.0254],
          [-0.0453, -0.0565,  0.0073],
          [-0.0199, -0.0292, -0.0033]],

         [[ 0.0160,  0.0048, -0.0160],
          [ 0.0173,  0.0021, -0.0003],
          [-0.0267,  0.0155,  0.0249]],

         [[-0.0618, -0.0525, -0.0438],
          [-0.0061, -0.0028, -0.0063],
          [-0.0223, -0.0146, -0.0148]],

         ...,

         [[ 0.0276,  0.0033, -0.0116],
          [ 0.0036, -0.0144, -0.0136],
          [-0.0109, -0.0293, -0.0420]],

         [[-0.0186,  0.0170,  0.0509],
          [ 0.0253,  0.0313,  0.0303],
          [ 0.0396, -0.0059,  0.0245]],

         [[-0.0455,  0.0297,  0.0608],
          [-0.0507,  0.0039,  0.0342],
          [ 0.0246,  0.0094, -0.0011]]],


        [[[ 0.0213, -0.0034,  0.0013],
          [-0.0054, -0.0289, -0.0255],
          [-0.0584, -0.0633, -0.0643]],

         [[ 0.0463,  0.0678,  0.0304],
          [ 0.0045,  0.0410,  0.0219],
          [ 0.0226,  0.0301, -0.0034]],

         [[ 0.0082,  0.0348, -0.0015],
          [ 0.0213,  0.0249,  0.0330],
          [-0.0115,  0.0032,  0.0207]],

         ...,

         [[ 0.0139,  0.0018,  0.0016],
          [-0.0354, -0.0613, -0.0616],
          [-0.0097, -0.0308, -0.0022]],

         [[-0.0160, -0.0200,  0.0082],
          [ 0.0015, -0.0090, -0.0048],
          [-0.0117, -0.0144, -0.0150]],

         [[-0.0501,  0.0168, -0.0755],
          [-0.0196,  0.0405, -0.0345],
          [ 0.0273,  0.0200, -0.0452]]],


        [[[ 0.0354,  0.0117, -0.0277],
          [-0.0032, -0.0071, -0.0260],
          [ 0.0318, -0.0187,  0.0021]],

         [[-0.0330, -0.0449,  0.0379],
          [-0.0551, -0.0534,  0.0622],
          [-0.0454, -0.0161,  0.0708]],

         [[-0.0215, -0.0586,  0.0160],
          [-0.0523, -0.0203,  0.0393],
          [-0.0283,  0.0111,  0.0571]],

         ...,

         [[-0.0108,  0.0098, -0.0424],
          [-0.0360,  0.0127,  0.0065],
          [-0.0178,  0.0056,  0.0127]],

         [[-0.0010,  0.0746,  0.0435],
          [ 0.0191,  0.0375,  0.0042],
          [-0.0129, -0.0446, -0.0101]],

         [[-0.0032, -0.0325, -0.0073],
          [ 0.0314, -0.0194, -0.0152],
          [ 0.0705, -0.0015,  0.0272]]]])), ('stages_to_search.7.conv2.bw_params', tensor([8.])), ('stages_to_search.7.conv2.fl_params', tensor([0.])), ('stages_to_search.7.conv2.bw_bias', tensor([16.])), ('stages_to_search.7.conv2.fl_bias', tensor([8.])), ('stages_to_search.7.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.7.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.7.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.7.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.7.conv2.max_alpha', tensor([0.0769])), ('stages_to_search.7.bn2.weight', tensor([ 0.1943,  0.2166,  0.2488,  0.2303,  0.2084,  0.1779,  0.1775,  0.1888,
         0.1815,  0.2320,  0.2036,  0.1804,  0.2341,  0.2748,  0.2154,  0.2606,
         0.1612,  0.2106,  0.1966,  0.2455,  0.2293,  0.2060,  0.2519,  0.1828,
         0.2110,  0.1268,  0.2347,  0.1771,  0.2074, -0.2457,  0.2454,  0.1927,
         0.1327,  0.1806,  0.2351,  0.2486,  0.2226,  0.2301,  0.1929,  0.2311,
         0.2130,  0.2400,  0.1971,  0.2749,  0.2115,  0.1886,  0.2272,  0.1735,
         0.1555,  0.1747, -0.1698,  0.2123,  0.2330,  0.2125,  0.2256,  0.2121,
         0.2006,  0.1966,  0.2245,  0.1962,  0.1230,  0.2236,  0.2678,  0.2475])), ('stages_to_search.7.bn2.bias', tensor([-0.1566, -0.1256, -0.3064, -0.2403, -0.2141, -0.1244, -0.0872, -0.1832,
        -0.1634, -0.1757, -0.1903, -0.1340, -0.2055, -0.1861, -0.1025, -0.1636,
        -0.0540, -0.2024, -0.1687, -0.2467, -0.1646, -0.2226, -0.1923, -0.1948,
        -0.2065, -0.1119, -0.1521, -0.0904, -0.2195, -0.1862, -0.1846, -0.1722,
        -0.0817, -0.1343, -0.2054, -0.3184, -0.1482, -0.1272, -0.1810, -0.1409,
        -0.1513, -0.1689, -0.1813, -0.1644, -0.1503, -0.1432, -0.2025, -0.1389,
        -0.1220, -0.1355, -0.1470, -0.2811, -0.1998, -0.1246, -0.1791, -0.1648,
        -0.2546, -0.2092, -0.2156, -0.0938, -0.0515, -0.2876, -0.2927, -0.1928])), ('stages_to_search.7.bn2.running_mean', tensor([-0.0555, -0.0658, -0.0889, -0.0848, -0.0368, -0.0522, -0.0221, -0.0454,
        -0.0385, -0.0472, -0.0258, -0.0319, -0.0737, -0.0323, -0.0557, -0.0937,
        -0.0141, -0.0691, -0.0642, -0.0866, -0.0340, -0.0439, -0.0572, -0.0443,
        -0.0627, -0.0144, -0.0906, -0.0377, -0.0616,  0.0043, -0.0820, -0.0476,
        -0.0564, -0.0470, -0.1104, -0.0516, -0.0411, -0.0777, -0.0433, -0.0416,
        -0.0130, -0.0432, -0.0544, -0.1033, -0.0438, -0.0579, -0.0697, -0.0904,
        -0.0297, -0.0445,  0.0535, -0.0558, -0.0318, -0.0042, -0.0043, -0.0381,
        -0.0706, -0.0719, -0.0189, -0.0196, -0.0584, -0.0410, -0.0479, -0.0389])), ('stages_to_search.7.bn2.running_var', tensor([0.0057, 0.0065, 0.0066, 0.0053, 0.0036, 0.0056, 0.0051, 0.0048, 0.0041,
        0.0074, 0.0046, 0.0039, 0.0066, 0.0084, 0.0056, 0.0068, 0.0046, 0.0055,
        0.0049, 0.0052, 0.0063, 0.0060, 0.0089, 0.0049, 0.0057, 0.0029, 0.0066,
        0.0064, 0.0054, 0.0056, 0.0065, 0.0051, 0.0045, 0.0056, 0.0055, 0.0072,
        0.0080, 0.0071, 0.0051, 0.0076, 0.0073, 0.0061, 0.0050, 0.0076, 0.0047,
        0.0043, 0.0053, 0.0048, 0.0045, 0.0043, 0.0038, 0.0050, 0.0060, 0.0069,
        0.0046, 0.0046, 0.0044, 0.0041, 0.0046, 0.0052, 0.0046, 0.0046, 0.0074,
        0.0060])), ('stages_to_search.7.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.7.relu_concat.clip_relu_max_alpha', tensor([0.6651])), ('stages_to_search.7.relu_concat.bw_layer_out', tensor([8.])), ('stages_to_search.7.relu_concat.fl_layer_out', tensor([0.])), ('stages_to_search.8.conv1.weight', tensor([[[[-0.0023, -0.0517, -0.0455],
          [ 0.0169,  0.0055, -0.0036],
          [ 0.0001, -0.0014,  0.0148]],

         [[-0.0125, -0.0158,  0.0034],
          [-0.0147, -0.0279, -0.0278],
          [ 0.0001, -0.0177, -0.0109]],

         [[-0.0009,  0.0035,  0.0060],
          [-0.0012, -0.0045, -0.0053],
          [-0.0143,  0.0012, -0.0044]],

         ...,

         [[ 0.0608,  0.0174,  0.0024],
          [ 0.0345, -0.0119,  0.0204],
          [-0.0015, -0.0213,  0.0150]],

         [[ 0.0355,  0.0004,  0.0178],
          [-0.0042, -0.0236,  0.0087],
          [-0.0347, -0.0270, -0.0095]],

         [[-0.0053,  0.0454,  0.0623],
          [-0.0024,  0.0173,  0.0058],
          [ 0.0292,  0.0204,  0.0044]]],


        [[[-0.0445, -0.0233, -0.0389],
          [-0.0103, -0.0127, -0.0255],
          [ 0.0150,  0.0107, -0.0204]],

         [[ 0.0421,  0.0216,  0.0104],
          [ 0.0244, -0.0071,  0.0111],
          [ 0.0467,  0.0080,  0.0064]],

         [[ 0.0402,  0.0405,  0.0510],
          [ 0.0024,  0.0053,  0.0483],
          [ 0.0192,  0.0105,  0.0134]],

         ...,

         [[-0.0119, -0.0122, -0.0141],
          [-0.0180, -0.0040, -0.0132],
          [-0.0260,  0.0040,  0.0126]],

         [[ 0.0626,  0.0342,  0.0255],
          [-0.0046, -0.0431, -0.0461],
          [-0.0498, -0.0542, -0.0562]],

         [[-0.0121, -0.0035,  0.0520],
          [-0.0127,  0.0102,  0.0476],
          [-0.0434, -0.0139,  0.0426]]],


        [[[ 0.0132,  0.0084,  0.0292],
          [ 0.0216,  0.0403,  0.0316],
          [ 0.0324,  0.0373, -0.0087]],

         [[-0.0087, -0.0041, -0.0009],
          [ 0.0412,  0.0231,  0.0230],
          [ 0.0072,  0.0015,  0.0115]],

         [[-0.0104, -0.0199, -0.0091],
          [-0.0260, -0.0501, -0.0285],
          [-0.0594, -0.0609, -0.0576]],

         ...,

         [[-0.0662, -0.0353, -0.0210],
          [-0.0468,  0.0073,  0.0508],
          [-0.0139,  0.0292,  0.0572]],

         [[-0.0085, -0.0007, -0.0028],
          [ 0.0338,  0.0350,  0.0270],
          [ 0.0209,  0.0137, -0.0132]],

         [[-0.0115,  0.0076, -0.0061],
          [-0.0080,  0.0354, -0.0181],
          [ 0.0427,  0.0439, -0.0358]]],


        ...,


        [[[-0.0394, -0.0212, -0.0261],
          [-0.0230, -0.0190, -0.0296],
          [-0.0300, -0.0268, -0.0566]],

         [[ 0.0156,  0.0383,  0.0313],
          [ 0.0127,  0.0134,  0.0129],
          [ 0.0021, -0.0058, -0.0161]],

         [[ 0.0010,  0.0070,  0.0128],
          [-0.0074, -0.0052,  0.0074],
          [ 0.0154,  0.0162,  0.0085]],

         ...,

         [[-0.0210, -0.0081,  0.0073],
          [-0.0183, -0.0103, -0.0048],
          [-0.0197,  0.0029, -0.0017]],

         [[-0.0213,  0.0076,  0.0098],
          [-0.0034,  0.0215,  0.0224],
          [-0.0200, -0.0065, -0.0116]],

         [[ 0.0028,  0.0219,  0.0106],
          [-0.0135,  0.0167, -0.0085],
          [-0.0150,  0.0004, -0.0120]]],


        [[[-0.0568, -0.0388, -0.0557],
          [-0.0332, -0.0175, -0.0434],
          [-0.0446, -0.0281, -0.0522]],

         [[ 0.0003,  0.0072,  0.0083],
          [-0.0338, -0.0297, -0.0569],
          [-0.0656, -0.0501, -0.0656]],

         [[-0.0040, -0.0070, -0.0107],
          [-0.0298, -0.0101, -0.0069],
          [-0.0087,  0.0009,  0.0131]],

         ...,

         [[-0.0076,  0.0034,  0.0045],
          [-0.0054,  0.0015, -0.0051],
          [-0.0227, -0.0084, -0.0254]],

         [[-0.0277, -0.0413, -0.0525],
          [-0.0071, -0.0209, -0.0191],
          [-0.0166, -0.0046, -0.0149]],

         [[-0.0043,  0.0289,  0.0213],
          [-0.0385, -0.0105,  0.0018],
          [-0.0422, -0.0519, -0.0397]]],


        [[[-0.0111, -0.0034,  0.0007],
          [ 0.0108,  0.0078,  0.0147],
          [ 0.0001, -0.0167, -0.0037]],

         [[-0.0352, -0.0276, -0.0187],
          [-0.0106,  0.0141, -0.0024],
          [-0.0137, -0.0041, -0.0261]],

         [[-0.0133, -0.0144, -0.0027],
          [ 0.0135,  0.0069, -0.0001],
          [-0.0333, -0.0209, -0.0247]],

         ...,

         [[ 0.0248,  0.0210,  0.0107],
          [ 0.0227,  0.0209,  0.0171],
          [ 0.0169,  0.0026, -0.0151]],

         [[-0.0408, -0.0186, -0.0393],
          [-0.0143,  0.0070, -0.0218],
          [ 0.0024,  0.0185, -0.0317]],

         [[ 0.0107,  0.0153, -0.0015],
          [ 0.0114,  0.0427,  0.0188],
          [-0.0137,  0.0052, -0.0138]]]])), ('stages_to_search.8.conv1.bw_params', tensor([8.])), ('stages_to_search.8.conv1.fl_params', tensor([0.])), ('stages_to_search.8.conv1.bw_bias', tensor([16.])), ('stages_to_search.8.conv1.fl_bias', tensor([8.])), ('stages_to_search.8.conv1.bw_layer_in', tensor([16.])), ('stages_to_search.8.conv1.fl_layer_in', tensor([8.])), ('stages_to_search.8.conv1.bw_layer_out', tensor([16.])), ('stages_to_search.8.conv1.fl_layer_out', tensor([0.])), ('stages_to_search.8.conv1.max_alpha', tensor([0.0690])), ('stages_to_search.8.bn1.weight', tensor([2.1572e-01, 2.5566e-01, 2.4493e-01, 2.4636e-01, 2.7833e-01, 2.5940e-01,
        2.6507e-01, 3.4326e-01, 2.7181e-01, 2.3772e-01, 2.5761e-01, 3.2108e-01,
        2.0309e-01, 2.6631e-01, 2.1041e-01, 2.6785e-01, 2.4583e-01, 2.7502e-01,
        2.5170e-01, 2.5935e-01, 2.6962e-01, 2.7209e-01, 2.3751e-01, 2.4192e-01,
        2.4813e-01, 2.3494e-01, 2.1687e-01, 2.4969e-01, 2.5287e-01, 2.4695e-01,
        2.8068e-01, 2.2952e-01, 2.2342e-01, 2.5570e-01, 2.3286e-01, 2.5439e-01,
        2.5671e-01, 2.5381e-01, 3.0969e-01, 2.8174e-01, 3.1049e-01, 2.5508e-01,
        2.5078e-01, 1.9086e-01, 2.4755e-01, 2.5865e-01, 2.4869e-01, 1.7893e-01,
        2.3650e-01, 2.4870e-01, 2.6365e-01, 2.5965e-01, 2.5273e-01, 2.3851e-01,
        1.0849e-06, 2.3710e-01, 2.4575e-01, 2.5758e-01, 2.4160e-01, 2.6001e-01,
        2.7756e-01, 1.7975e-01, 3.3035e-01, 3.2129e-01])), ('stages_to_search.8.bn1.bias', tensor([-0.0843, -0.2165, -0.3342, -0.2903, -0.3190, -0.1525, -0.2579, -0.1773,
        -0.2232, -0.1742, -0.1768, -0.1528, -0.1035, -0.2381, -0.1357, -0.2279,
        -0.1519, -0.2010, -0.2398, -0.3149, -0.1839, -0.2257, -0.1332, -0.2620,
        -0.2063, -0.2060, -0.1312, -0.1803, -0.1876, -0.1877, -0.2314, -0.1457,
        -0.1598, -0.1800, -0.1610, -0.2355, -0.1760, -0.1872, -0.2193, -0.2426,
        -0.1574, -0.2907, -0.1826, -0.0702, -0.1767, -0.1739, -0.1119, -0.0218,
        -0.1476, -0.1719, -0.2635, -0.2403, -0.2598, -0.2037, -0.0000, -0.0536,
        -0.2113, -0.2475, -0.1872, -0.2345, -0.1795, -0.0489, -0.1884, -0.2361])), ('stages_to_search.8.bn1.running_mean', tensor([-0.1422, -0.0691,  0.0419, -0.0396, -0.0631, -0.0896, -0.0772, -0.2148,
        -0.0379, -0.1095, -0.0932, -0.1267, -0.0198, -0.0552,  0.0078, -0.0391,
        -0.0219, -0.1082, -0.0476, -0.0364,  0.0050, -0.0222, -0.0465, -0.0337,
         0.0017, -0.0336,  0.0550, -0.0387, -0.1055, -0.0886, -0.0196, -0.0464,
        -0.0660, -0.0608, -0.0762, -0.0535, -0.0859, -0.0484, -0.0462, -0.1343,
        -0.0502,  0.0168, -0.1221, -0.0757, -0.0740, -0.0686, -0.1326, -0.1427,
        -0.0906, -0.0262, -0.0111, -0.0575, -0.0702, -0.0108, -0.0000, -0.1360,
        -0.0888, -0.0483, -0.0219, -0.0359, -0.0556, -0.1202, -0.0630, -0.1364])), ('stages_to_search.8.bn1.running_var', tensor([1.4238e-02, 1.5488e-02, 1.1488e-02, 1.1506e-02, 1.3330e-02, 1.2467e-02,
        1.3287e-02, 1.6861e-02, 1.4818e-02, 1.2677e-02, 1.4880e-02, 1.8498e-02,
        9.6502e-03, 1.0234e-02, 9.9976e-03, 1.1828e-02, 1.2540e-02, 1.5485e-02,
        1.2217e-02, 1.2439e-02, 1.9702e-02, 1.9687e-02, 1.1474e-02, 1.4774e-02,
        1.3411e-02, 1.2358e-02, 1.1826e-02, 1.0734e-02, 1.8453e-02, 1.3031e-02,
        1.5728e-02, 1.1611e-02, 1.2884e-02, 1.3293e-02, 1.2097e-02, 1.1105e-02,
        1.3857e-02, 1.2413e-02, 1.7098e-02, 1.3209e-02, 1.8656e-02, 1.2743e-02,
        1.3384e-02, 1.2935e-02, 1.2782e-02, 1.4799e-02, 1.8031e-02, 1.0795e-02,
        1.2058e-02, 1.1230e-02, 1.4332e-02, 1.3658e-02, 1.3943e-02, 1.1824e-02,
        5.6052e-45, 1.3845e-02, 1.1508e-02, 1.3778e-02, 1.1642e-02, 1.3397e-02,
        1.6959e-02, 1.0672e-02, 2.0890e-02, 1.9348e-02])), ('stages_to_search.8.bn1.num_batches_tracked', tensor(15680)), ('stages_to_search.8.relu1.clip_relu_max_alpha', tensor([0.6306])), ('stages_to_search.8.relu1.bw_layer_out', tensor([8.])), ('stages_to_search.8.relu1.fl_layer_out', tensor([0.])), ('stages_to_search.8.conv2.weight', tensor([[[[-0.0040, -0.0144, -0.0045],
          [-0.0052, -0.0173, -0.0058],
          [-0.0015, -0.0154, -0.0100]],

         [[-0.0308, -0.0117, -0.0214],
          [-0.0118,  0.0064, -0.0023],
          [-0.0205,  0.0022, -0.0099]],

         [[ 0.0138,  0.0006,  0.0191],
          [ 0.0080, -0.0103,  0.0018],
          [ 0.0346,  0.0100,  0.0161]],

         ...,

         [[-0.0130, -0.0155, -0.0066],
          [ 0.0002, -0.0069,  0.0078],
          [-0.0085, -0.0159,  0.0057]],

         [[-0.0276, -0.0119, -0.0188],
          [-0.0220, -0.0065, -0.0168],
          [-0.0333, -0.0182, -0.0315]],

         [[ 0.0165,  0.0189,  0.0111],
          [ 0.0082,  0.0119,  0.0077],
          [ 0.0068,  0.0151,  0.0073]]],


        [[[-0.0122, -0.0057,  0.0013],
          [-0.0029, -0.0013,  0.0014],
          [-0.0039, -0.0083,  0.0004]],

         [[ 0.0062, -0.0124,  0.0068],
          [ 0.0141, -0.0018,  0.0064],
          [ 0.0138, -0.0014,  0.0096]],

         [[-0.0182, -0.0205, -0.0181],
          [-0.0040, -0.0072, -0.0099],
          [-0.0070, -0.0086, -0.0098]],

         ...,

         [[ 0.0196,  0.0107, -0.0021],
          [ 0.0019, -0.0057, -0.0143],
          [-0.0021, -0.0055, -0.0157]],

         [[-0.0021,  0.0018,  0.0005],
          [-0.0019,  0.0038,  0.0013],
          [-0.0134, -0.0067, -0.0057]],

         [[ 0.0168,  0.0157,  0.0240],
          [ 0.0016,  0.0001,  0.0124],
          [ 0.0068,  0.0065,  0.0209]]],


        [[[ 0.0099, -0.0082, -0.0019],
          [ 0.0013, -0.0120, -0.0047],
          [-0.0056, -0.0103, -0.0088]],

         [[ 0.0046,  0.0143,  0.0191],
          [-0.0128, -0.0097, -0.0014],
          [-0.0164, -0.0113, -0.0080]],

         [[ 0.0304,  0.0294,  0.0398],
          [ 0.0170,  0.0150,  0.0274],
          [ 0.0236,  0.0227,  0.0333]],

         ...,

         [[ 0.0067,  0.0042,  0.0103],
          [-0.0018, -0.0002,  0.0066],
          [ 0.0204,  0.0227,  0.0241]],

         [[ 0.0092, -0.0033, -0.0096],
          [-0.0035, -0.0126, -0.0132],
          [-0.0012, -0.0145, -0.0163]],

         [[-0.0192, -0.0095, -0.0305],
          [-0.0081,  0.0015, -0.0175],
          [-0.0297, -0.0200, -0.0339]]],


        ...,


        [[[ 0.0403,  0.0375,  0.0288],
          [ 0.0227,  0.0154,  0.0078],
          [ 0.0183,  0.0193,  0.0047]],

         [[-0.0270, -0.0120, -0.0239],
          [-0.0154,  0.0018, -0.0106],
          [-0.0276, -0.0087, -0.0227]],

         [[ 0.0015,  0.0023,  0.0241],
          [ 0.0014, -0.0052,  0.0115],
          [ 0.0223,  0.0064,  0.0211]],

         ...,

         [[-0.0080, -0.0099,  0.0060],
          [-0.0061, -0.0096,  0.0088],
          [-0.0121, -0.0185,  0.0018]],

         [[-0.0075, -0.0049, -0.0106],
          [-0.0098, -0.0014, -0.0065],
          [-0.0154, -0.0056, -0.0134]],

         [[ 0.0061,  0.0065,  0.0005],
          [ 0.0121,  0.0159,  0.0096],
          [ 0.0060,  0.0088, -0.0040]]],


        [[[ 0.0322,  0.0229,  0.0121],
          [ 0.0114,  0.0004, -0.0028],
          [ 0.0060, -0.0011, -0.0040]],

         [[ 0.0008,  0.0028,  0.0015],
          [-0.0019,  0.0025,  0.0052],
          [-0.0133, -0.0053, -0.0046]],

         [[ 0.0296,  0.0079,  0.0328],
          [ 0.0129, -0.0102,  0.0099],
          [ 0.0354,  0.0112,  0.0224]],

         ...,

         [[-0.0212, -0.0107, -0.0046],
          [-0.0179, -0.0118, -0.0031],
          [-0.0178, -0.0179, -0.0047]],

         [[-0.0260, -0.0165, -0.0267],
          [-0.0123, -0.0002, -0.0088],
          [-0.0278, -0.0133, -0.0232]],

         [[ 0.0073,  0.0057, -0.0077],
          [ 0.0097,  0.0079, -0.0051],
          [ 0.0091,  0.0092, -0.0041]]],


        [[[ 0.0392,  0.0358,  0.0250],
          [ 0.0150,  0.0175,  0.0129],
          [ 0.0082,  0.0115,  0.0112]],

         [[ 0.0238,  0.0105,  0.0295],
          [ 0.0059, -0.0011,  0.0122],
          [ 0.0098,  0.0027,  0.0089]],

         [[-0.0006, -0.0081,  0.0015],
          [ 0.0026, -0.0021,  0.0071],
          [ 0.0064,  0.0004,  0.0114]],

         ...,

         [[-0.0138, -0.0150,  0.0005],
          [-0.0115, -0.0183, -0.0007],
          [-0.0248, -0.0306, -0.0132]],

         [[ 0.0031, -0.0029, -0.0095],
          [-0.0035, -0.0059, -0.0073],
          [-0.0064, -0.0107, -0.0100]],

         [[-0.0147, -0.0100, -0.0123],
          [-0.0123, -0.0044, -0.0064],
          [-0.0227, -0.0149, -0.0254]]]])), ('stages_to_search.8.conv2.bw_params', tensor([8.])), ('stages_to_search.8.conv2.fl_params', tensor([0.])), ('stages_to_search.8.conv2.bw_bias', tensor([16.])), ('stages_to_search.8.conv2.fl_bias', tensor([8.])), ('stages_to_search.8.conv2.bw_layer_in', tensor([16.])), ('stages_to_search.8.conv2.fl_layer_in', tensor([8.])), ('stages_to_search.8.conv2.bw_layer_out', tensor([16.])), ('stages_to_search.8.conv2.fl_layer_out', tensor([0.])), ('stages_to_search.8.conv2.max_alpha', tensor([0.0404])), ('stages_to_search.8.bn2.weight', tensor([ 0.6537,  0.6609,  0.6884,  0.6800,  0.6512,  0.7018,  0.6537,  0.6609,
         0.6713,  0.5716,  0.6294,  0.6210,  0.6483,  0.7039,  0.6273,  0.7217,
         0.6809,  0.6723,  0.7114,  0.6235,  0.6403,  0.7078,  0.6692,  0.6388,
         0.6562,  0.6396,  0.6439,  0.7185,  0.6466, -0.6637,  0.6533,  0.7337,
         0.6458,  0.6672,  0.6479,  0.6862,  0.6775,  0.6124,  0.6689,  0.6746,
         0.6348,  0.6646,  0.6847,  0.6957,  0.7036,  0.6814,  0.7031,  0.6629,
         0.6740,  0.6069,  0.6485,  0.6785,  0.6571,  0.6820,  0.6718,  0.7109,
         0.6542,  0.6260,  0.6975,  0.6958,  0.7081,  0.6672,  0.6557,  0.6806])), ('stages_to_search.8.bn2.bias', tensor([0.1202, 0.2236, 0.2380, 0.2067, 0.2074, 0.2145, 0.1470, 0.1881, 0.2215,
        0.0314, 0.1063, 0.1442, 0.1375, 0.2047, 0.1887, 0.2678, 0.0928, 0.2093,
        0.2853, 0.1340, 0.1309, 0.2756, 0.1671, 0.2434, 0.1459, 0.0668, 0.1575,
        0.1894, 0.0867, 0.1577, 0.1818, 0.2850, 0.1434, 0.1556, 0.1880, 0.1901,
        0.1609, 0.0266, 0.1913, 0.1965, 0.1106, 0.2444, 0.2696, 0.2603, 0.2464,
        0.1854, 0.2274, 0.2017, 0.2171, 0.1226, 0.1066, 0.2018, 0.2204, 0.1139,
        0.1748, 0.2386, 0.1328, 0.1573, 0.2218, 0.2369, 0.2175, 0.1758, 0.1609,
        0.1648])), ('stages_to_search.8.bn2.running_mean', tensor([-0.0700, -0.0144, -0.0490, -0.0468, -0.0374, -0.0272, -0.0254, -0.0439,
        -0.0286, -0.0628, -0.0486, -0.0133, -0.0485, -0.0171, -0.0200, -0.0129,
        -0.0417, -0.0576, -0.0082, -0.0624, -0.0190, -0.0062, -0.0411, -0.0059,
        -0.0451, -0.0696, -0.0473, -0.0327, -0.0587,  0.0201, -0.0336, -0.0193,
        -0.0363, -0.0354, -0.0376, -0.0369, -0.0339, -0.0469, -0.0503, -0.0317,
        -0.0438, -0.0195, -0.0149,  0.0078, -0.0125, -0.0560, -0.0289, -0.0451,
         0.0123, -0.0540, -0.0434, -0.0585, -0.0288, -0.0455, -0.0176, -0.0177,
        -0.0513, -0.0578, -0.0190, -0.0230, -0.0179, -0.0529, -0.0317, -0.0429])), ('stages_to_search.8.bn2.running_var', tensor([0.0043, 0.0064, 0.0058, 0.0054, 0.0065, 0.0064, 0.0048, 0.0058, 0.0055,
        0.0035, 0.0048, 0.0053, 0.0057, 0.0054, 0.0045, 0.0062, 0.0060, 0.0061,
        0.0069, 0.0046, 0.0056, 0.0074, 0.0058, 0.0054, 0.0053, 0.0050, 0.0056,
        0.0065, 0.0045, 0.0059, 0.0060, 0.0070, 0.0050, 0.0051, 0.0049, 0.0062,
        0.0058, 0.0040, 0.0054, 0.0059, 0.0049, 0.0056, 0.0064, 0.0059, 0.0057,
        0.0061, 0.0068, 0.0064, 0.0067, 0.0047, 0.0049, 0.0058, 0.0059, 0.0061,
        0.0055, 0.0065, 0.0058, 0.0046, 0.0065, 0.0057, 0.0062, 0.0063, 0.0056,
        0.0063])), ('stages_to_search.8.bn2.num_batches_tracked', tensor(15680)), ('stages_to_search.8.relu_concat.clip_relu_max_alpha', tensor([0.9963])), ('stages_to_search.8.relu_concat.bw_layer_out', tensor([8.])), ('stages_to_search.8.relu_concat.fl_layer_out', tensor([0.])), ('last_stages.weight', tensor([[-0.4091, -0.3580,  0.7228, -0.2580,  0.5335, -0.0268, -0.4799,  0.7419,
          0.6983, -0.2116, -0.3527,  0.0078, -0.2492, -0.2793,  0.5323,  0.2090,
          1.1103,  0.5669,  0.4730, -0.0789, -0.2235, -0.3153, -0.2391,  0.1438,
          0.3225, -0.3301, -0.1611, -0.2609, -0.3365, -0.4387, -0.1116, -0.5487,
         -0.2952, -0.4438,  0.1303, -0.2320, -0.2125,  0.0109, -0.4620, -0.3535,
         -0.3543,  0.6426,  0.5148, -0.3823, -0.2852, -0.1605,  0.6040,  0.7286,
         -0.3750, -0.1307, -0.0367, -0.3226, -0.3570,  0.9504,  0.1382,  0.5459,
         -0.0485, -0.2797, -0.2688,  0.6652, -0.4022, -0.1275, -0.3874, -0.2668],
        [-0.2396,  0.3527, -0.4223, -0.3238, -0.3383,  0.6615,  0.8396, -0.1483,
          0.4238, -0.1782, -0.1444, -0.1023, -0.2204,  0.6537,  0.7952,  0.4307,
         -0.3248, -0.3546, -0.4052, -0.0416, -0.1943,  0.6533, -0.1876, -0.3468,
         -0.2493, -0.2316, -0.2701, -0.2626, -0.2138, -0.1851, -0.1892, -0.3781,
         -0.2872,  0.8320, -0.2322, -0.3166,  0.0419, -0.0910, -0.3063, -0.4033,
         -0.2313,  0.6267, -0.4138,  0.7151,  0.5799, -0.2905, -0.3832,  0.4594,
          0.6759, -0.2070, -0.2604,  0.8056,  0.6964, -0.3056, -0.3176, -0.4581,
         -0.2324, -0.2438, -0.3254,  0.4768, -0.3243, -0.2716, -0.2496, -0.3326],
        [ 0.4517, -0.2894,  0.4306, -0.2762,  0.6565, -0.2826, -0.1106,  0.4888,
          0.5292, -0.0781,  0.5055, -0.2879, -0.1671, -0.2318, -0.2660, -0.4683,
         -0.2529,  0.5020,  0.4389, -0.1310, -0.2553, -0.3774, -0.3056,  0.7604,
         -0.3095,  0.7478, -0.2244, -0.3203,  0.6910,  0.5375, -0.2957, -0.4041,
          0.0337,  0.7282, -0.4349,  0.8054, -0.2264, -0.1448,  0.3161, -0.4119,
          0.4075, -0.4031,  0.2836,  0.3784, -0.3329,  0.6231, -0.6218, -0.1990,
         -0.2715, -0.1977,  0.0710, -0.0678, -0.3371, -0.0547,  0.5957, -0.3856,
         -0.2298, -0.2687, -0.5280, -0.3396, -0.4020,  0.8028,  0.5887,  0.2299],
        [ 0.5189, -0.1955, -0.0919,  0.6007, -0.0854, -0.3589, -0.1133, -0.2265,
         -0.3943, -0.1396,  0.4414, -0.1341, -0.2697, -0.3143, -0.2179, -0.5590,
          0.0206,  0.7985,  0.2958,  0.5215,  0.0045,  0.3921,  0.7275, -0.2489,
         -0.3303,  0.7638,  0.2831,  0.6484, -0.1307, -0.2449,  0.7882,  0.2975,
          0.0570, -0.1433,  0.6626, -0.2475, -0.1998, -0.2132,  0.4390,  0.2682,
         -0.2177, -0.1950, -0.1277, -0.3092, -0.3259,  0.4547,  0.4397, -0.0951,
         -0.2676,  0.4538, -0.1990,  0.4133,  0.7886, -0.2827, -0.5411, -0.3668,
         -0.2389,  0.4778, -0.2587, -0.2541, -0.0960, -0.1916, -0.3155, -0.2376],
        [-0.1196, -0.1360, -0.5231,  0.6054,  0.6203, -0.2850,  0.6033, -0.4408,
          0.1787,  0.0098, -0.3456, -0.2721, -0.0921, -0.2481, -0.3806,  0.4230,
         -0.2812, -0.4466, -0.5299, -0.2901, -0.1936, -0.3606, -0.3188, -0.4282,
          0.7084, -0.0313, -0.1952, -0.1230, -0.0893,  0.4446, -0.2013,  0.5502,
          0.6206, -0.3854,  0.6799, -0.2155, -0.2607, -0.0530,  0.5882, -0.3210,
          0.9831,  0.0127,  0.4541, -0.3718, -0.3171, -0.2878, -0.3908, -0.3105,
         -0.3055, -0.1643, -0.3402, -0.3834, -0.2812, -0.1624, -0.2119,  0.5319,
         -0.1301,  0.9714,  0.0933,  0.1999,  0.6718,  0.7885, -0.3243,  0.7335],
        [-0.2100, -0.2437, -0.4236, -0.0717, -0.3676, -0.3802, -0.2043, -0.3119,
         -0.3044, -0.1060, -0.2607,  0.7037, -0.1822, -0.2872, -0.2799, -0.3521,
         -0.2810, -0.0502,  0.5618, -0.2739,  1.0148,  0.6444,  0.7452,  0.4281,
         -0.2117, -0.0988, -0.3926,  0.6799, -0.1182,  0.7823,  0.7848,  0.4467,
         -0.1736, -0.1976,  0.3249, -0.0194, -0.2355, -0.1944, -0.3230, -0.2893,
         -0.1306, -0.3337,  0.6127,  0.4459, -0.3549, -0.2847,  0.4027, -0.2886,
          0.6053, -0.2555, -0.1929, -0.3447,  0.2973, -0.2689,  0.2339, -0.3038,
         -0.2849, -0.1153,  0.5475, -0.2925,  0.6928, -0.2366,  0.5189, -0.2443],
        [-0.3151,  0.7396, -0.2711,  0.7076, -0.2770, -0.2480, -0.2849,  0.6223,
         -0.3419, -0.1444, -0.1632, -0.2575, -0.2234, -0.2648,  0.2499, -0.3837,
         -0.2272, -0.1791, -0.2991, -0.2307, -0.1381, -0.3501, -0.2071,  0.0464,
         -0.2614, -0.0882, -0.2477,  0.7019, -0.2461, -0.3004,  0.1345, -0.4263,
          0.8822,  0.0612, -0.3564,  0.8910,  0.7440, -0.1452, -0.4453,  0.6730,
         -0.1367,  0.4461, -0.5356, -0.3270,  0.1604,  0.8017, -0.3072, -0.2161,
         -0.1903, -0.2118,  1.0624, -0.2505, -0.0022, -0.2266, -0.2547, -0.3115,
         -0.2622, -0.1998,  0.7572, -0.3228, -0.0898, -0.1169, -0.1668,  0.8108],
        [ 0.7844, -0.2535,  0.3262, -0.3671, -0.3482,  0.5990, -0.2191, -0.2051,
         -0.4512,  1.0672, -0.1091, -0.2476,  0.8469, -0.3441, -0.2581,  0.4746,
         -0.1914, -0.1191, -0.4509, -0.1370,  0.4789, -0.3651,  0.3634, -0.3200,
          0.7226, -0.2446, -0.2394, -0.3796,  0.8628, -0.1260, -0.3144,  0.5302,
         -0.3753, -0.1940, -0.2064, -0.1386, -0.2561, -0.1501, -0.2263, -0.1907,
          0.1060, -0.3965,  0.0109, -0.3850, -0.3458, -0.2562,  0.4769,  0.6375,
         -0.3076, -0.1252,  0.3526,  0.6268, -0.2413, -0.2208, -0.2832, -0.3423,
          0.7662,  0.0968,  0.5734, -0.3941,  0.5813, -0.1541,  0.7231, -0.2225],
        [-0.1560,  0.7171, -0.2775, -0.3078, -0.0858, -0.3287, -0.2228, -0.2687,
         -0.0112, -0.1190,  0.7474, -0.2421, -0.1853,  0.7031,  0.0171,  0.6164,
          0.5321, -0.3932,  0.3751, -0.2452, -0.2298, -0.4233, -0.2272, -0.4061,
         -0.1738, -0.2036,  0.6965, -0.3224, -0.2050, -0.2314, -0.2785,  0.3486,
         -0.2454, -0.0953, -0.2796, -0.2778, -0.2668,  1.1082, -0.1561,  0.5756,
         -0.2221, -0.3999, -0.4209, -0.3241,  0.6306, -0.3128, -0.3759, -0.3428,
          0.6670,  0.9593, -0.2511, -0.2501, -0.3317,  0.7431,  0.8370,  0.5270,
         -0.1522, -0.2175, -0.2867, -0.3582, -0.2912, -0.2735, -0.1343, -0.2693],
        [-0.3056, -0.3332,  0.5299, -0.3090, -0.3081,  0.6497,  0.1920, -0.2518,
         -0.3268, -0.1001, -0.3187,  0.8322,  0.7427,  0.6128, -0.1920, -0.3905,
         -0.1045, -0.3244, -0.4596,  0.9070, -0.2635,  0.5021, -0.3508,  0.3714,
         -0.2175, -0.2834,  0.7510, -0.3614, -0.2142, -0.2378, -0.3167, -0.4160,
         -0.2168, -0.1621, -0.2880, -0.2489,  0.8719, -0.1275,  0.5758,  0.4530,
         -0.2039,  0.0003, -0.3781,  0.5600,  0.5908, -0.2870,  0.1556, -0.3734,
         -0.2307, -0.1210, -0.2055, -0.2267, -0.2319, -0.1718, -0.1964,  0.5632,
          0.8128, -0.2213, -0.3038,  0.6194, -0.3404, -0.2195, -0.2528, -0.2011]])), ('last_stages.bias', tensor([ 0.0027, -0.0227, -0.0075, -0.0062, -0.0109,  0.0411,  0.0631, -0.0306,
         0.0151, -0.0441])), ('block.conv1.weight', tensor([[[[-0.0023, -0.0517, -0.0455],
          [ 0.0169,  0.0055, -0.0036],
          [ 0.0001, -0.0014,  0.0148]],

         [[-0.0125, -0.0158,  0.0034],
          [-0.0147, -0.0279, -0.0278],
          [ 0.0001, -0.0177, -0.0109]],

         [[-0.0009,  0.0035,  0.0060],
          [-0.0012, -0.0045, -0.0053],
          [-0.0143,  0.0012, -0.0044]],

         ...,

         [[ 0.0608,  0.0174,  0.0024],
          [ 0.0345, -0.0119,  0.0204],
          [-0.0015, -0.0213,  0.0150]],

         [[ 0.0355,  0.0004,  0.0178],
          [-0.0042, -0.0236,  0.0087],
          [-0.0347, -0.0270, -0.0095]],

         [[-0.0053,  0.0454,  0.0623],
          [-0.0024,  0.0173,  0.0058],
          [ 0.0292,  0.0204,  0.0044]]],


        [[[-0.0445, -0.0233, -0.0389],
          [-0.0103, -0.0127, -0.0255],
          [ 0.0150,  0.0107, -0.0204]],

         [[ 0.0421,  0.0216,  0.0104],
          [ 0.0244, -0.0071,  0.0111],
          [ 0.0467,  0.0080,  0.0064]],

         [[ 0.0402,  0.0405,  0.0510],
          [ 0.0024,  0.0053,  0.0483],
          [ 0.0192,  0.0105,  0.0134]],

         ...,

         [[-0.0119, -0.0122, -0.0141],
          [-0.0180, -0.0040, -0.0132],
          [-0.0260,  0.0040,  0.0126]],

         [[ 0.0626,  0.0342,  0.0255],
          [-0.0046, -0.0431, -0.0461],
          [-0.0498, -0.0542, -0.0562]],

         [[-0.0121, -0.0035,  0.0520],
          [-0.0127,  0.0102,  0.0476],
          [-0.0434, -0.0139,  0.0426]]],


        [[[ 0.0132,  0.0084,  0.0292],
          [ 0.0216,  0.0403,  0.0316],
          [ 0.0324,  0.0373, -0.0087]],

         [[-0.0087, -0.0041, -0.0009],
          [ 0.0412,  0.0231,  0.0230],
          [ 0.0072,  0.0015,  0.0115]],

         [[-0.0104, -0.0199, -0.0091],
          [-0.0260, -0.0501, -0.0285],
          [-0.0594, -0.0609, -0.0576]],

         ...,

         [[-0.0662, -0.0353, -0.0210],
          [-0.0468,  0.0073,  0.0508],
          [-0.0139,  0.0292,  0.0572]],

         [[-0.0085, -0.0007, -0.0028],
          [ 0.0338,  0.0350,  0.0270],
          [ 0.0209,  0.0137, -0.0132]],

         [[-0.0115,  0.0076, -0.0061],
          [-0.0080,  0.0354, -0.0181],
          [ 0.0427,  0.0439, -0.0358]]],


        ...,


        [[[-0.0394, -0.0212, -0.0261],
          [-0.0230, -0.0190, -0.0296],
          [-0.0300, -0.0268, -0.0566]],

         [[ 0.0156,  0.0383,  0.0313],
          [ 0.0127,  0.0134,  0.0129],
          [ 0.0021, -0.0058, -0.0161]],

         [[ 0.0010,  0.0070,  0.0128],
          [-0.0074, -0.0052,  0.0074],
          [ 0.0154,  0.0162,  0.0085]],

         ...,

         [[-0.0210, -0.0081,  0.0073],
          [-0.0183, -0.0103, -0.0048],
          [-0.0197,  0.0029, -0.0017]],

         [[-0.0213,  0.0076,  0.0098],
          [-0.0034,  0.0215,  0.0224],
          [-0.0200, -0.0065, -0.0116]],

         [[ 0.0028,  0.0219,  0.0106],
          [-0.0135,  0.0167, -0.0085],
          [-0.0150,  0.0004, -0.0120]]],


        [[[-0.0568, -0.0388, -0.0557],
          [-0.0332, -0.0175, -0.0434],
          [-0.0446, -0.0281, -0.0522]],

         [[ 0.0003,  0.0072,  0.0083],
          [-0.0338, -0.0297, -0.0569],
          [-0.0656, -0.0501, -0.0656]],

         [[-0.0040, -0.0070, -0.0107],
          [-0.0298, -0.0101, -0.0069],
          [-0.0087,  0.0009,  0.0131]],

         ...,

         [[-0.0076,  0.0034,  0.0045],
          [-0.0054,  0.0015, -0.0051],
          [-0.0227, -0.0084, -0.0254]],

         [[-0.0277, -0.0413, -0.0525],
          [-0.0071, -0.0209, -0.0191],
          [-0.0166, -0.0046, -0.0149]],

         [[-0.0043,  0.0289,  0.0213],
          [-0.0385, -0.0105,  0.0018],
          [-0.0422, -0.0519, -0.0397]]],


        [[[-0.0111, -0.0034,  0.0007],
          [ 0.0108,  0.0078,  0.0147],
          [ 0.0001, -0.0167, -0.0037]],

         [[-0.0352, -0.0276, -0.0187],
          [-0.0106,  0.0141, -0.0024],
          [-0.0137, -0.0041, -0.0261]],

         [[-0.0133, -0.0144, -0.0027],
          [ 0.0135,  0.0069, -0.0001],
          [-0.0333, -0.0209, -0.0247]],

         ...,

         [[ 0.0248,  0.0210,  0.0107],
          [ 0.0227,  0.0209,  0.0171],
          [ 0.0169,  0.0026, -0.0151]],

         [[-0.0408, -0.0186, -0.0393],
          [-0.0143,  0.0070, -0.0218],
          [ 0.0024,  0.0185, -0.0317]],

         [[ 0.0107,  0.0153, -0.0015],
          [ 0.0114,  0.0427,  0.0188],
          [-0.0137,  0.0052, -0.0138]]]])), ('block.conv1.bw_params', tensor([8.])), ('block.conv1.fl_params', tensor([0.])), ('block.conv1.bw_bias', tensor([16.])), ('block.conv1.fl_bias', tensor([8.])), ('block.conv1.bw_layer_in', tensor([16.])), ('block.conv1.fl_layer_in', tensor([8.])), ('block.conv1.bw_layer_out', tensor([16.])), ('block.conv1.fl_layer_out', tensor([0.])), ('block.conv1.max_alpha', tensor([0.0690])), ('block.bn1.weight', tensor([2.1572e-01, 2.5566e-01, 2.4493e-01, 2.4636e-01, 2.7833e-01, 2.5940e-01,
        2.6507e-01, 3.4326e-01, 2.7181e-01, 2.3772e-01, 2.5761e-01, 3.2108e-01,
        2.0309e-01, 2.6631e-01, 2.1041e-01, 2.6785e-01, 2.4583e-01, 2.7502e-01,
        2.5170e-01, 2.5935e-01, 2.6962e-01, 2.7209e-01, 2.3751e-01, 2.4192e-01,
        2.4813e-01, 2.3494e-01, 2.1687e-01, 2.4969e-01, 2.5287e-01, 2.4695e-01,
        2.8068e-01, 2.2952e-01, 2.2342e-01, 2.5570e-01, 2.3286e-01, 2.5439e-01,
        2.5671e-01, 2.5381e-01, 3.0969e-01, 2.8174e-01, 3.1049e-01, 2.5508e-01,
        2.5078e-01, 1.9086e-01, 2.4755e-01, 2.5865e-01, 2.4869e-01, 1.7893e-01,
        2.3650e-01, 2.4870e-01, 2.6365e-01, 2.5965e-01, 2.5273e-01, 2.3851e-01,
        1.0849e-06, 2.3710e-01, 2.4575e-01, 2.5758e-01, 2.4160e-01, 2.6001e-01,
        2.7756e-01, 1.7975e-01, 3.3035e-01, 3.2129e-01])), ('block.bn1.bias', tensor([-0.0843, -0.2165, -0.3342, -0.2903, -0.3190, -0.1525, -0.2579, -0.1773,
        -0.2232, -0.1742, -0.1768, -0.1528, -0.1035, -0.2381, -0.1357, -0.2279,
        -0.1519, -0.2010, -0.2398, -0.3149, -0.1839, -0.2257, -0.1332, -0.2620,
        -0.2063, -0.2060, -0.1312, -0.1803, -0.1876, -0.1877, -0.2314, -0.1457,
        -0.1598, -0.1800, -0.1610, -0.2355, -0.1760, -0.1872, -0.2193, -0.2426,
        -0.1574, -0.2907, -0.1826, -0.0702, -0.1767, -0.1739, -0.1119, -0.0218,
        -0.1476, -0.1719, -0.2635, -0.2403, -0.2598, -0.2037, -0.0000, -0.0536,
        -0.2113, -0.2475, -0.1872, -0.2345, -0.1795, -0.0489, -0.1884, -0.2361])), ('block.bn1.running_mean', tensor([-0.1422, -0.0691,  0.0419, -0.0396, -0.0631, -0.0896, -0.0772, -0.2148,
        -0.0379, -0.1095, -0.0932, -0.1267, -0.0198, -0.0552,  0.0078, -0.0391,
        -0.0219, -0.1082, -0.0476, -0.0364,  0.0050, -0.0222, -0.0465, -0.0337,
         0.0017, -0.0336,  0.0550, -0.0387, -0.1055, -0.0886, -0.0196, -0.0464,
        -0.0660, -0.0608, -0.0762, -0.0535, -0.0859, -0.0484, -0.0462, -0.1343,
        -0.0502,  0.0168, -0.1221, -0.0757, -0.0740, -0.0686, -0.1326, -0.1427,
        -0.0906, -0.0262, -0.0111, -0.0575, -0.0702, -0.0108, -0.0000, -0.1360,
        -0.0888, -0.0483, -0.0219, -0.0359, -0.0556, -0.1202, -0.0630, -0.1364])), ('block.bn1.running_var', tensor([1.4238e-02, 1.5488e-02, 1.1488e-02, 1.1506e-02, 1.3330e-02, 1.2467e-02,
        1.3287e-02, 1.6861e-02, 1.4818e-02, 1.2677e-02, 1.4880e-02, 1.8498e-02,
        9.6502e-03, 1.0234e-02, 9.9976e-03, 1.1828e-02, 1.2540e-02, 1.5485e-02,
        1.2217e-02, 1.2439e-02, 1.9702e-02, 1.9687e-02, 1.1474e-02, 1.4774e-02,
        1.3411e-02, 1.2358e-02, 1.1826e-02, 1.0734e-02, 1.8453e-02, 1.3031e-02,
        1.5728e-02, 1.1611e-02, 1.2884e-02, 1.3293e-02, 1.2097e-02, 1.1105e-02,
        1.3857e-02, 1.2413e-02, 1.7098e-02, 1.3209e-02, 1.8656e-02, 1.2743e-02,
        1.3384e-02, 1.2935e-02, 1.2782e-02, 1.4799e-02, 1.8031e-02, 1.0795e-02,
        1.2058e-02, 1.1230e-02, 1.4332e-02, 1.3658e-02, 1.3943e-02, 1.1824e-02,
        5.6052e-45, 1.3845e-02, 1.1508e-02, 1.3778e-02, 1.1642e-02, 1.3397e-02,
        1.6959e-02, 1.0672e-02, 2.0890e-02, 1.9348e-02])), ('block.bn1.num_batches_tracked', tensor(15680)), ('block.relu1.clip_relu_max_alpha', tensor([0.6306])), ('block.relu1.bw_layer_out', tensor([8.])), ('block.relu1.fl_layer_out', tensor([0.])), ('block.conv2.weight', tensor([[[[-0.0040, -0.0144, -0.0045],
          [-0.0052, -0.0173, -0.0058],
          [-0.0015, -0.0154, -0.0100]],

         [[-0.0308, -0.0117, -0.0214],
          [-0.0118,  0.0064, -0.0023],
          [-0.0205,  0.0022, -0.0099]],

         [[ 0.0138,  0.0006,  0.0191],
          [ 0.0080, -0.0103,  0.0018],
          [ 0.0346,  0.0100,  0.0161]],

         ...,

         [[-0.0130, -0.0155, -0.0066],
          [ 0.0002, -0.0069,  0.0078],
          [-0.0085, -0.0159,  0.0057]],

         [[-0.0276, -0.0119, -0.0188],
          [-0.0220, -0.0065, -0.0168],
          [-0.0333, -0.0182, -0.0315]],

         [[ 0.0165,  0.0189,  0.0111],
          [ 0.0082,  0.0119,  0.0077],
          [ 0.0068,  0.0151,  0.0073]]],


        [[[-0.0122, -0.0057,  0.0013],
          [-0.0029, -0.0013,  0.0014],
          [-0.0039, -0.0083,  0.0004]],

         [[ 0.0062, -0.0124,  0.0068],
          [ 0.0141, -0.0018,  0.0064],
          [ 0.0138, -0.0014,  0.0096]],

         [[-0.0182, -0.0205, -0.0181],
          [-0.0040, -0.0072, -0.0099],
          [-0.0070, -0.0086, -0.0098]],

         ...,

         [[ 0.0196,  0.0107, -0.0021],
          [ 0.0019, -0.0057, -0.0143],
          [-0.0021, -0.0055, -0.0157]],

         [[-0.0021,  0.0018,  0.0005],
          [-0.0019,  0.0038,  0.0013],
          [-0.0134, -0.0067, -0.0057]],

         [[ 0.0168,  0.0157,  0.0240],
          [ 0.0016,  0.0001,  0.0124],
          [ 0.0068,  0.0065,  0.0209]]],


        [[[ 0.0099, -0.0082, -0.0019],
          [ 0.0013, -0.0120, -0.0047],
          [-0.0056, -0.0103, -0.0088]],

         [[ 0.0046,  0.0143,  0.0191],
          [-0.0128, -0.0097, -0.0014],
          [-0.0164, -0.0113, -0.0080]],

         [[ 0.0304,  0.0294,  0.0398],
          [ 0.0170,  0.0150,  0.0274],
          [ 0.0236,  0.0227,  0.0333]],

         ...,

         [[ 0.0067,  0.0042,  0.0103],
          [-0.0018, -0.0002,  0.0066],
          [ 0.0204,  0.0227,  0.0241]],

         [[ 0.0092, -0.0033, -0.0096],
          [-0.0035, -0.0126, -0.0132],
          [-0.0012, -0.0145, -0.0163]],

         [[-0.0192, -0.0095, -0.0305],
          [-0.0081,  0.0015, -0.0175],
          [-0.0297, -0.0200, -0.0339]]],


        ...,


        [[[ 0.0403,  0.0375,  0.0288],
          [ 0.0227,  0.0154,  0.0078],
          [ 0.0183,  0.0193,  0.0047]],

         [[-0.0270, -0.0120, -0.0239],
          [-0.0154,  0.0018, -0.0106],
          [-0.0276, -0.0087, -0.0227]],

         [[ 0.0015,  0.0023,  0.0241],
          [ 0.0014, -0.0052,  0.0115],
          [ 0.0223,  0.0064,  0.0211]],

         ...,

         [[-0.0080, -0.0099,  0.0060],
          [-0.0061, -0.0096,  0.0088],
          [-0.0121, -0.0185,  0.0018]],

         [[-0.0075, -0.0049, -0.0106],
          [-0.0098, -0.0014, -0.0065],
          [-0.0154, -0.0056, -0.0134]],

         [[ 0.0061,  0.0065,  0.0005],
          [ 0.0121,  0.0159,  0.0096],
          [ 0.0060,  0.0088, -0.0040]]],


        [[[ 0.0322,  0.0229,  0.0121],
          [ 0.0114,  0.0004, -0.0028],
          [ 0.0060, -0.0011, -0.0040]],

         [[ 0.0008,  0.0028,  0.0015],
          [-0.0019,  0.0025,  0.0052],
          [-0.0133, -0.0053, -0.0046]],

         [[ 0.0296,  0.0079,  0.0328],
          [ 0.0129, -0.0102,  0.0099],
          [ 0.0354,  0.0112,  0.0224]],

         ...,

         [[-0.0212, -0.0107, -0.0046],
          [-0.0179, -0.0118, -0.0031],
          [-0.0178, -0.0179, -0.0047]],

         [[-0.0260, -0.0165, -0.0267],
          [-0.0123, -0.0002, -0.0088],
          [-0.0278, -0.0133, -0.0232]],

         [[ 0.0073,  0.0057, -0.0077],
          [ 0.0097,  0.0079, -0.0051],
          [ 0.0091,  0.0092, -0.0041]]],


        [[[ 0.0392,  0.0358,  0.0250],
          [ 0.0150,  0.0175,  0.0129],
          [ 0.0082,  0.0115,  0.0112]],

         [[ 0.0238,  0.0105,  0.0295],
          [ 0.0059, -0.0011,  0.0122],
          [ 0.0098,  0.0027,  0.0089]],

         [[-0.0006, -0.0081,  0.0015],
          [ 0.0026, -0.0021,  0.0071],
          [ 0.0064,  0.0004,  0.0114]],

         ...,

         [[-0.0138, -0.0150,  0.0005],
          [-0.0115, -0.0183, -0.0007],
          [-0.0248, -0.0306, -0.0132]],

         [[ 0.0031, -0.0029, -0.0095],
          [-0.0035, -0.0059, -0.0073],
          [-0.0064, -0.0107, -0.0100]],

         [[-0.0147, -0.0100, -0.0123],
          [-0.0123, -0.0044, -0.0064],
          [-0.0227, -0.0149, -0.0254]]]])), ('block.conv2.bw_params', tensor([8.])), ('block.conv2.fl_params', tensor([0.])), ('block.conv2.bw_bias', tensor([16.])), ('block.conv2.fl_bias', tensor([8.])), ('block.conv2.bw_layer_in', tensor([16.])), ('block.conv2.fl_layer_in', tensor([8.])), ('block.conv2.bw_layer_out', tensor([16.])), ('block.conv2.fl_layer_out', tensor([0.])), ('block.conv2.max_alpha', tensor([0.0404])), ('block.bn2.weight', tensor([ 0.6537,  0.6609,  0.6884,  0.6800,  0.6512,  0.7018,  0.6537,  0.6609,
         0.6713,  0.5716,  0.6294,  0.6210,  0.6483,  0.7039,  0.6273,  0.7217,
         0.6809,  0.6723,  0.7114,  0.6235,  0.6403,  0.7078,  0.6692,  0.6388,
         0.6562,  0.6396,  0.6439,  0.7185,  0.6466, -0.6637,  0.6533,  0.7337,
         0.6458,  0.6672,  0.6479,  0.6862,  0.6775,  0.6124,  0.6689,  0.6746,
         0.6348,  0.6646,  0.6847,  0.6957,  0.7036,  0.6814,  0.7031,  0.6629,
         0.6740,  0.6069,  0.6485,  0.6785,  0.6571,  0.6820,  0.6718,  0.7109,
         0.6542,  0.6260,  0.6975,  0.6958,  0.7081,  0.6672,  0.6557,  0.6806])), ('block.bn2.bias', tensor([0.1202, 0.2236, 0.2380, 0.2067, 0.2074, 0.2145, 0.1470, 0.1881, 0.2215,
        0.0314, 0.1063, 0.1442, 0.1375, 0.2047, 0.1887, 0.2678, 0.0928, 0.2093,
        0.2853, 0.1340, 0.1309, 0.2756, 0.1671, 0.2434, 0.1459, 0.0668, 0.1575,
        0.1894, 0.0867, 0.1577, 0.1818, 0.2850, 0.1434, 0.1556, 0.1880, 0.1901,
        0.1609, 0.0266, 0.1913, 0.1965, 0.1106, 0.2444, 0.2696, 0.2603, 0.2464,
        0.1854, 0.2274, 0.2017, 0.2171, 0.1226, 0.1066, 0.2018, 0.2204, 0.1139,
        0.1748, 0.2386, 0.1328, 0.1573, 0.2218, 0.2369, 0.2175, 0.1758, 0.1609,
        0.1648])), ('block.bn2.running_mean', tensor([-0.0700, -0.0144, -0.0490, -0.0468, -0.0374, -0.0272, -0.0254, -0.0439,
        -0.0286, -0.0628, -0.0486, -0.0133, -0.0485, -0.0171, -0.0200, -0.0129,
        -0.0417, -0.0576, -0.0082, -0.0624, -0.0190, -0.0062, -0.0411, -0.0059,
        -0.0451, -0.0696, -0.0473, -0.0327, -0.0587,  0.0201, -0.0336, -0.0193,
        -0.0363, -0.0354, -0.0376, -0.0369, -0.0339, -0.0469, -0.0503, -0.0317,
        -0.0438, -0.0195, -0.0149,  0.0078, -0.0125, -0.0560, -0.0289, -0.0451,
         0.0123, -0.0540, -0.0434, -0.0585, -0.0288, -0.0455, -0.0176, -0.0177,
        -0.0513, -0.0578, -0.0190, -0.0230, -0.0179, -0.0529, -0.0317, -0.0429])), ('block.bn2.running_var', tensor([0.0043, 0.0064, 0.0058, 0.0054, 0.0065, 0.0064, 0.0048, 0.0058, 0.0055,
        0.0035, 0.0048, 0.0053, 0.0057, 0.0054, 0.0045, 0.0062, 0.0060, 0.0061,
        0.0069, 0.0046, 0.0056, 0.0074, 0.0058, 0.0054, 0.0053, 0.0050, 0.0056,
        0.0065, 0.0045, 0.0059, 0.0060, 0.0070, 0.0050, 0.0051, 0.0049, 0.0062,
        0.0058, 0.0040, 0.0054, 0.0059, 0.0049, 0.0056, 0.0064, 0.0059, 0.0057,
        0.0061, 0.0068, 0.0064, 0.0067, 0.0047, 0.0049, 0.0058, 0.0059, 0.0061,
        0.0055, 0.0065, 0.0058, 0.0046, 0.0065, 0.0057, 0.0062, 0.0063, 0.0056,
        0.0063])), ('block.bn2.num_batches_tracked', tensor(15680)), ('block.relu_concat.clip_relu_max_alpha', tensor([0.9963])), ('block.relu_concat.bw_layer_out', tensor([8.])), ('block.relu_concat.fl_layer_out', tensor([0.]))])
DataParallel(
  (module): ResNet_Stochastic_SuperNet(
    (first): ConvBNRelu(
      (conv): QAT_Conv(3, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
      (bn): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
      (relu): ClipReLU()
    )
    (stages_to_search): ModuleList(
      (0): BasicBlock(
        (conv1): QAT_Conv(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): QAT_Conv(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (1): BasicBlock(
        (conv1): QAT_Conv(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): QAT_Conv(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (2): BasicBlock(
        (conv1): QAT_Conv(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): QAT_Conv(16, 16, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(16, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (3): BasicBlock(
        (conv1): QAT_Conv(16, 32, kernel_size=(3, 3), stride=(2, 2), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): QAT_Conv(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential(
          (0): QAT_Conv(16, 32, kernel_size=(1, 1), stride=(2, 2), bias=False)
          (1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        )
        (relu_concat): ClipReLU()
      )
      (4): BasicBlock(
        (conv1): QAT_Conv(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): QAT_Conv(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (5): BasicBlock(
        (conv1): QAT_Conv(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): QAT_Conv(32, 32, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(32, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (6): BasicBlock(
        (conv1): QAT_Conv(32, 64, kernel_size=(3, 3), stride=(2, 2), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): QAT_Conv(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential(
          (0): QAT_Conv(32, 64, kernel_size=(1, 1), stride=(2, 2), bias=False)
          (1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        )
        (relu_concat): ClipReLU()
      )
      (7): BasicBlock(
        (conv1): QAT_Conv(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): QAT_Conv(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
      (8): BasicBlock(
        (conv1): QAT_Conv(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (relu1): ClipReLU()
        (conv2): QAT_Conv(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
        (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
        (shortcut): Sequential()
        (relu_concat): ClipReLU()
      )
    )
    (last_stages): Linear(in_features=64, out_features=10, bias=True)
    (block): BasicBlock(
      (conv1): QAT_Conv(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
      (bn1): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
      (relu1): ClipReLU()
      (conv2): QAT_Conv(64, 64, kernel_size=(3, 3), stride=(1, 1), padding=(1, 1), bias=False)
      (bn2): BatchNorm2d(64, eps=1e-05, momentum=0.1, affine=True, track_running_stats=True)
      (shortcut): Sequential()
      (relu_concat): ClipReLU()
    )
  )
)
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv1 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv2 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv1 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv2 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv1 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv2 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv1 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>/mnt/lustre/hanqi/eccv2020/qat/atchitecture1/supernet_functions/model_supernet.py:15: UserWarning: nn.init.kaiming_normal is now deprecated in favor of nn.init.kaiming_normal_.
  init.kaiming_normal(m.weight)
03/06 12:26:19 AM | ==================================== Start Training ======================================
03/06 12:26:19 AM | Start to train weights for epoch 0

w_bit:  conv2 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  shortcut.0 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv1 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv2 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv1 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv2 tensor([2.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([2.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv1 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv2 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  shortcut.0 tensor([4.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([4.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv1 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv2 tensor([8.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([8.], device='cuda:0')
type:  <class 'resnet_building_blocks.resnet_builder.BasicBlock'>
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv1 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu1 tensor([1.], device='cuda:0')
type:  <class 'resnet_building_blocks.conv_clip.QAT_Conv'>
w_bit:  conv2 tensor([1.], device='cuda:0')
type:  <class 'torch.nn.modules.batchnorm.BatchNorm2d'>
type:  <class 'torch.nn.modules.container.Sequential'>
type:  <class 'resnet_building_blocks.clip_relu.ClipReLU'>
a_bit:  relu_concat tensor([1.], device='cuda:0')
03/06 12:26:26 AM | Train: [  1/160] Step 050/097 Loss 1.676 Prec@(1,3) (47.7%, 91.0%), ce_loss 1.676
03/06 12:26:31 AM | Train: [  1/160] Step 097/097 Loss 1.433 Prec@(1,3) (54.0%, 93.4%), ce_loss 1.433
03/06 12:26:31 AM | _w_step_train: [  1/160] Final Prec@1 54.0440% Time 11.93
03/06 12:26:33 AM | Valid: [  1/160] Step 019/019 Loss 0.970 Prec@(1,3) (66.3%, 97.6%), ce_loss 1.356
03/06 12:26:33 AM | val: [  1/160] Final Prec@1 66.2800% Time 2.12
03/06 12:26:33 AM | Start to train weights for epoch 1
03/06 12:26:40 AM | Train: [  2/160] Step 050/097 Loss 1.004 Prec@(1,3) (66.3%, 97.3%), ce_loss 1.249
03/06 12:26:44 AM | Train: [  2/160] Step 097/097 Loss 0.955 Prec@(1,3) (68.1%, 97.5%), ce_loss 1.173
03/06 12:26:44 AM | _w_step_train: [  2/160] Final Prec@1 68.0900% Time 11.13
03/06 12:26:46 AM | Valid: [  2/160] Step 019/019 Loss 0.880 Prec@(1,3) (68.8%, 97.9%), ce_loss 1.149
03/06 12:26:46 AM | val: [  2/160] Final Prec@1 68.7900% Time 2.03
03/06 12:26:46 AM | Start to train weights for epoch 2
03/06 12:26:53 AM | Train: [  3/160] Step 050/097 Loss 0.817 Prec@(1,3) (73.0%, 98.2%), ce_loss 1.090
03/06 12:26:57 AM | Train: [  3/160] Step 097/097 Loss 0.802 Prec@(1,3) (73.2%, 98.2%), ce_loss 1.047
03/06 12:26:57 AM | _w_step_train: [  3/160] Final Prec@1 73.2280% Time 11.46
03/06 12:26:59 AM | Valid: [  3/160] Step 019/019 Loss 0.674 Prec@(1,3) (76.7%, 98.7%), ce_loss 1.026
03/06 12:26:59 AM | val: [  3/160] Final Prec@1 76.7300% Time 1.86
03/06 12:26:59 AM | Start to train weights for epoch 3
03/06 12:27:06 AM | Train: [  4/160] Step 050/097 Loss 0.732 Prec@(1,3) (75.5%, 98.5%), ce_loss 0.989
03/06 12:27:10 AM | Train: [  4/160] Step 097/097 Loss 0.723 Prec@(1,3) (75.9%, 98.5%), ce_loss 0.960
03/06 12:27:10 AM | _w_step_train: [  4/160] Final Prec@1 75.9440% Time 11.23
03/06 12:27:13 AM | Valid: [  4/160] Step 019/019 Loss 0.609 Prec@(1,3) (79.3%, 98.9%), ce_loss 0.946
03/06 12:27:13 AM | val: [  4/160] Final Prec@1 79.3100% Time 2.16
03/06 12:27:13 AM | Start to train weights for epoch 4
03/06 12:27:20 AM | Train: [  5/160] Step 050/097 Loss 0.693 Prec@(1,3) (76.9%, 98.6%), ce_loss 0.921
03/06 12:27:24 AM | Train: [  5/160] Step 097/097 Loss 0.683 Prec@(1,3) (77.1%, 98.6%), ce_loss 0.900
03/06 12:27:24 AM | _w_step_train: [  5/160] Final Prec@1 77.0600% Time 11.12
03/06 12:27:26 AM | Valid: [  5/160] Step 019/019 Loss 0.625 Prec@(1,3) (78.6%, 99.0%), ce_loss 0.891
03/06 12:27:26 AM | val: [  5/160] Final Prec@1 78.5700% Time 2.16
03/06 12:27:26 AM | Start to train weights for epoch 5
03/06 12:27:33 AM | Train: [  6/160] Step 050/097 Loss 0.644 Prec@(1,3) (78.3%, 98.7%), ce_loss 0.872
03/06 12:27:37 AM | Train: [  6/160] Step 097/097 Loss 0.647 Prec@(1,3) (78.1%, 98.8%), ce_loss 0.856
03/06 12:27:37 AM | _w_step_train: [  6/160] Final Prec@1 78.1440% Time 10.83
03/06 12:27:39 AM | Valid: [  6/160] Step 019/019 Loss 0.564 Prec@(1,3) (80.7%, 99.1%), ce_loss 0.848
03/06 12:27:39 AM | val: [  6/160] Final Prec@1 80.6600% Time 2.05
03/06 12:27:39 AM | Start to train weights for epoch 6
03/06 12:27:46 AM | Train: [  7/160] Step 050/097 Loss 0.629 Prec@(1,3) (78.6%, 98.8%), ce_loss 0.834
03/06 12:27:50 AM | Train: [  7/160] Step 097/097 Loss 0.631 Prec@(1,3) (78.6%, 98.8%), ce_loss 0.822
03/06 12:27:50 AM | _w_step_train: [  7/160] Final Prec@1 78.6000% Time 10.92
03/06 12:27:52 AM | Valid: [  7/160] Step 019/019 Loss 0.579 Prec@(1,3) (80.6%, 99.0%), ce_loss 0.816
03/06 12:27:52 AM | val: [  7/160] Final Prec@1 80.6400% Time 2.00
03/06 12:27:52 AM | Start to train weights for epoch 7
03/06 12:27:59 AM | Train: [  8/160] Step 050/097 Loss 0.618 Prec@(1,3) (78.8%, 98.9%), ce_loss 0.804
03/06 12:28:03 AM | Train: [  8/160] Step 097/097 Loss 0.615 Prec@(1,3) (79.1%, 98.8%), ce_loss 0.795
03/06 12:28:03 AM | _w_step_train: [  8/160] Final Prec@1 79.0600% Time 10.94
03/06 12:28:05 AM | Valid: [  8/160] Step 019/019 Loss 0.621 Prec@(1,3) (78.5%, 99.1%), ce_loss 0.791
03/06 12:28:05 AM | val: [  8/160] Final Prec@1 78.4600% Time 2.05
03/06 12:28:05 AM | Start to train weights for epoch 8
03/06 12:28:12 AM | Train: [  9/160] Step 050/097 Loss 0.618 Prec@(1,3) (78.9%, 98.7%), ce_loss 0.782
03/06 12:28:16 AM | Train: [  9/160] Step 097/097 Loss 0.613 Prec@(1,3) (79.0%, 98.8%), ce_loss 0.774
03/06 12:28:16 AM | _w_step_train: [  9/160] Final Prec@1 79.0120% Time 10.98
03/06 12:28:18 AM | Valid: [  9/160] Step 019/019 Loss 0.558 Prec@(1,3) (80.9%, 98.9%), ce_loss 0.770
03/06 12:28:18 AM | val: [  9/160] Final Prec@1 80.9300% Time 1.90
03/06 12:28:18 AM | Start to train weights for epoch 9
03/06 12:28:25 AM | Train: [ 10/160] Step 050/097 Loss 0.593 Prec@(1,3) (79.7%, 98.9%), ce_loss 0.762
03/06 12:28:29 AM | Train: [ 10/160] Step 097/097 Loss 0.599 Prec@(1,3) (79.5%, 98.9%), ce_loss 0.756
03/06 12:28:29 AM | _w_step_train: [ 10/160] Final Prec@1 79.4740% Time 10.98
03/06 12:28:31 AM | Valid: [ 10/160] Step 019/019 Loss 0.534 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.752
03/06 12:28:31 AM | val: [ 10/160] Final Prec@1 82.0200% Time 2.15
03/06 12:28:31 AM | Start to train weights for epoch 10
03/06 12:28:38 AM | Train: [ 11/160] Step 050/097 Loss 0.590 Prec@(1,3) (80.0%, 98.9%), ce_loss 0.745
03/06 12:28:42 AM | Train: [ 11/160] Step 097/097 Loss 0.583 Prec@(1,3) (80.2%, 98.9%), ce_loss 0.739
03/06 12:28:42 AM | _w_step_train: [ 11/160] Final Prec@1 80.1800% Time 10.83
03/06 12:28:44 AM | Valid: [ 11/160] Step 019/019 Loss 0.511 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.736
03/06 12:28:44 AM | val: [ 11/160] Final Prec@1 82.7500% Time 2.08
03/06 12:28:44 AM | Start to train weights for epoch 11
03/06 12:28:51 AM | Train: [ 12/160] Step 050/097 Loss 0.576 Prec@(1,3) (80.4%, 98.9%), ce_loss 0.729
03/06 12:28:55 AM | Train: [ 12/160] Step 097/097 Loss 0.581 Prec@(1,3) (80.0%, 98.9%), ce_loss 0.725
03/06 12:28:55 AM | _w_step_train: [ 12/160] Final Prec@1 79.9860% Time 10.99
03/06 12:28:57 AM | Valid: [ 12/160] Step 019/019 Loss 0.548 Prec@(1,3) (81.7%, 99.2%), ce_loss 0.722
03/06 12:28:57 AM | val: [ 12/160] Final Prec@1 81.6500% Time 2.00
03/06 12:28:57 AM | Start to train weights for epoch 12
03/06 12:29:04 AM | Train: [ 13/160] Step 050/097 Loss 0.570 Prec@(1,3) (80.6%, 99.0%), ce_loss 0.717
03/06 12:29:08 AM | Train: [ 13/160] Step 097/097 Loss 0.573 Prec@(1,3) (80.4%, 99.0%), ce_loss 0.712
03/06 12:29:08 AM | _w_step_train: [ 13/160] Final Prec@1 80.4040% Time 10.93
03/06 12:29:10 AM | Valid: [ 13/160] Step 019/019 Loss 0.550 Prec@(1,3) (81.4%, 99.2%), ce_loss 0.710
03/06 12:29:10 AM | val: [ 13/160] Final Prec@1 81.4100% Time 2.01
03/06 12:29:10 AM | Start to train weights for epoch 13
03/06 12:29:17 AM | Train: [ 14/160] Step 050/097 Loss 0.565 Prec@(1,3) (80.7%, 99.0%), ce_loss 0.706
03/06 12:29:21 AM | Train: [ 14/160] Step 097/097 Loss 0.567 Prec@(1,3) (80.6%, 99.0%), ce_loss 0.702
03/06 12:29:21 AM | _w_step_train: [ 14/160] Final Prec@1 80.6100% Time 11.04
03/06 12:29:23 AM | Valid: [ 14/160] Step 019/019 Loss 0.546 Prec@(1,3) (81.4%, 99.1%), ce_loss 0.700
03/06 12:29:23 AM | val: [ 14/160] Final Prec@1 81.4400% Time 2.10
03/06 12:29:23 AM | Start to train weights for epoch 14
03/06 12:29:30 AM | Train: [ 15/160] Step 050/097 Loss 0.558 Prec@(1,3) (80.7%, 99.0%), ce_loss 0.696
03/06 12:29:34 AM | Train: [ 15/160] Step 097/097 Loss 0.566 Prec@(1,3) (80.4%, 99.0%), ce_loss 0.692
03/06 12:29:34 AM | _w_step_train: [ 15/160] Final Prec@1 80.4400% Time 11.04
03/06 12:29:36 AM | Valid: [ 15/160] Step 019/019 Loss 0.505 Prec@(1,3) (82.6%, 99.2%), ce_loss 0.690
03/06 12:29:36 AM | val: [ 15/160] Final Prec@1 82.6500% Time 1.99
03/06 12:29:36 AM | Start to train weights for epoch 15
03/06 12:29:43 AM | Train: [ 16/160] Step 050/097 Loss 0.566 Prec@(1,3) (80.8%, 99.0%), ce_loss 0.687
03/06 12:29:47 AM | Train: [ 16/160] Step 097/097 Loss 0.567 Prec@(1,3) (80.6%, 99.0%), ce_loss 0.684
03/06 12:29:47 AM | _w_step_train: [ 16/160] Final Prec@1 80.5880% Time 10.89
03/06 12:29:49 AM | Valid: [ 16/160] Step 019/019 Loss 0.527 Prec@(1,3) (82.3%, 99.1%), ce_loss 0.682
03/06 12:29:49 AM | val: [ 16/160] Final Prec@1 82.3100% Time 2.06
03/06 12:29:49 AM | Start to train weights for epoch 16
03/06 12:29:56 AM | Train: [ 17/160] Step 050/097 Loss 0.553 Prec@(1,3) (81.0%, 99.0%), ce_loss 0.679
03/06 12:30:00 AM | Train: [ 17/160] Step 097/097 Loss 0.555 Prec@(1,3) (80.8%, 99.0%), ce_loss 0.676
03/06 12:30:00 AM | _w_step_train: [ 17/160] Final Prec@1 80.8440% Time 11.14
03/06 12:30:02 AM | Valid: [ 17/160] Step 019/019 Loss 0.505 Prec@(1,3) (82.3%, 99.3%), ce_loss 0.674
03/06 12:30:02 AM | val: [ 17/160] Final Prec@1 82.3200% Time 2.04
03/06 12:30:02 AM | Start to train weights for epoch 17
03/06 12:30:09 AM | Train: [ 18/160] Step 050/097 Loss 0.554 Prec@(1,3) (80.8%, 99.1%), ce_loss 0.671
03/06 12:30:13 AM | Train: [ 18/160] Step 097/097 Loss 0.558 Prec@(1,3) (80.8%, 99.0%), ce_loss 0.669
03/06 12:30:13 AM | _w_step_train: [ 18/160] Final Prec@1 80.8180% Time 11.06
03/06 12:30:15 AM | Valid: [ 18/160] Step 019/019 Loss 0.504 Prec@(1,3) (82.7%, 99.3%), ce_loss 0.667
03/06 12:30:15 AM | val: [ 18/160] Final Prec@1 82.7300% Time 2.39
03/06 12:30:15 AM | Start to train weights for epoch 18
03/06 12:30:23 AM | Train: [ 19/160] Step 050/097 Loss 0.557 Prec@(1,3) (81.0%, 99.1%), ce_loss 0.665
03/06 12:30:27 AM | Train: [ 19/160] Step 097/097 Loss 0.556 Prec@(1,3) (81.0%, 99.0%), ce_loss 0.662
03/06 12:30:27 AM | _w_step_train: [ 19/160] Final Prec@1 81.0380% Time 11.21
03/06 12:30:29 AM | Valid: [ 19/160] Step 019/019 Loss 0.529 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.661
03/06 12:30:29 AM | val: [ 19/160] Final Prec@1 81.9500% Time 2.00
03/06 12:30:29 AM | Start to train weights for epoch 19
03/06 12:30:36 AM | Train: [ 20/160] Step 050/097 Loss 0.560 Prec@(1,3) (80.9%, 99.0%), ce_loss 0.659
03/06 12:30:40 AM | Train: [ 20/160] Step 097/097 Loss 0.562 Prec@(1,3) (80.7%, 99.0%), ce_loss 0.657
03/06 12:30:40 AM | _w_step_train: [ 20/160] Final Prec@1 80.7280% Time 10.98
03/06 12:30:42 AM | Valid: [ 20/160] Step 019/019 Loss 0.628 Prec@(1,3) (78.6%, 99.1%), ce_loss 0.657
03/06 12:30:42 AM | val: [ 20/160] Final Prec@1 78.6100% Time 2.08
03/06 12:30:42 AM | Start to train weights for epoch 20
03/06 12:30:49 AM | Train: [ 21/160] Step 050/097 Loss 0.552 Prec@(1,3) (81.1%, 99.0%), ce_loss 0.655
03/06 12:30:53 AM | Train: [ 21/160] Step 097/097 Loss 0.554 Prec@(1,3) (81.0%, 99.0%), ce_loss 0.653
03/06 12:30:53 AM | _w_step_train: [ 21/160] Final Prec@1 80.9740% Time 10.86
03/06 12:30:55 AM | Valid: [ 21/160] Step 019/019 Loss 0.540 Prec@(1,3) (81.5%, 99.1%), ce_loss 0.652
03/06 12:30:55 AM | val: [ 21/160] Final Prec@1 81.5100% Time 2.13
03/06 12:30:55 AM | Start to train weights for epoch 21
03/06 12:31:02 AM | Train: [ 22/160] Step 050/097 Loss 0.562 Prec@(1,3) (80.6%, 99.0%), ce_loss 0.650
03/06 12:31:06 AM | Train: [ 22/160] Step 097/097 Loss 0.557 Prec@(1,3) (80.9%, 99.0%), ce_loss 0.648
03/06 12:31:06 AM | _w_step_train: [ 22/160] Final Prec@1 80.9160% Time 11.12
03/06 12:31:08 AM | Valid: [ 22/160] Step 019/019 Loss 0.483 Prec@(1,3) (83.8%, 99.2%), ce_loss 0.647
03/06 12:31:08 AM | val: [ 22/160] Final Prec@1 83.8000% Time 1.99
03/06 12:31:08 AM | Start to train weights for epoch 22
03/06 12:31:15 AM | Train: [ 23/160] Step 050/097 Loss 0.548 Prec@(1,3) (81.0%, 99.1%), ce_loss 0.645
03/06 12:31:19 AM | Train: [ 23/160] Step 097/097 Loss 0.549 Prec@(1,3) (81.0%, 99.1%), ce_loss 0.643
03/06 12:31:19 AM | _w_step_train: [ 23/160] Final Prec@1 81.0400% Time 11.25
03/06 12:31:21 AM | Valid: [ 23/160] Step 019/019 Loss 0.546 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.643
03/06 12:31:21 AM | val: [ 23/160] Final Prec@1 81.4200% Time 2.16
03/06 12:31:21 AM | Start to train weights for epoch 23
03/06 12:31:28 AM | Train: [ 24/160] Step 050/097 Loss 0.543 Prec@(1,3) (81.3%, 99.1%), ce_loss 0.641
03/06 12:31:32 AM | Train: [ 24/160] Step 097/097 Loss 0.546 Prec@(1,3) (81.3%, 99.0%), ce_loss 0.639
03/06 12:31:32 AM | _w_step_train: [ 24/160] Final Prec@1 81.3480% Time 11.09
03/06 12:31:35 AM | Valid: [ 24/160] Step 019/019 Loss 0.482 Prec@(1,3) (83.6%, 99.3%), ce_loss 0.638
03/06 12:31:35 AM | val: [ 24/160] Final Prec@1 83.6200% Time 2.14
03/06 12:31:35 AM | Start to train weights for epoch 24
03/06 12:31:41 AM | Train: [ 25/160] Step 050/097 Loss 0.539 Prec@(1,3) (81.4%, 99.1%), ce_loss 0.636
03/06 12:31:45 AM | Train: [ 25/160] Step 097/097 Loss 0.546 Prec@(1,3) (81.2%, 99.0%), ce_loss 0.635
03/06 12:31:45 AM | _w_step_train: [ 25/160] Final Prec@1 81.2460% Time 10.91
03/06 12:31:47 AM | Valid: [ 25/160] Step 019/019 Loss 0.523 Prec@(1,3) (82.5%, 99.1%), ce_loss 0.634
03/06 12:31:47 AM | val: [ 25/160] Final Prec@1 82.4800% Time 2.02
03/06 12:31:47 AM | Start to train weights for epoch 25
03/06 12:31:54 AM | Train: [ 26/160] Step 050/097 Loss 0.542 Prec@(1,3) (81.3%, 99.1%), ce_loss 0.633
03/06 12:31:58 AM | Train: [ 26/160] Step 097/097 Loss 0.545 Prec@(1,3) (81.3%, 99.0%), ce_loss 0.631
03/06 12:31:58 AM | _w_step_train: [ 26/160] Final Prec@1 81.3400% Time 10.57
03/06 12:32:00 AM | Valid: [ 26/160] Step 019/019 Loss 0.498 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.631
03/06 12:32:00 AM | val: [ 26/160] Final Prec@1 82.7300% Time 2.04
03/06 12:32:00 AM | Start to train weights for epoch 26
03/06 12:32:07 AM | Train: [ 27/160] Step 050/097 Loss 0.533 Prec@(1,3) (81.7%, 99.1%), ce_loss 0.629
03/06 12:32:11 AM | Train: [ 27/160] Step 097/097 Loss 0.538 Prec@(1,3) (81.6%, 99.0%), ce_loss 0.628
03/06 12:32:11 AM | _w_step_train: [ 27/160] Final Prec@1 81.5520% Time 10.72
03/06 12:32:13 AM | Valid: [ 27/160] Step 019/019 Loss 0.572 Prec@(1,3) (80.4%, 99.2%), ce_loss 0.627
03/06 12:32:13 AM | val: [ 27/160] Final Prec@1 80.3900% Time 2.09
03/06 12:32:13 AM | Start to train weights for epoch 27
03/06 12:32:20 AM | Train: [ 28/160] Step 050/097 Loss 0.535 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.626
03/06 12:32:24 AM | Train: [ 28/160] Step 097/097 Loss 0.538 Prec@(1,3) (81.7%, 99.1%), ce_loss 0.625
03/06 12:32:24 AM | _w_step_train: [ 28/160] Final Prec@1 81.6500% Time 10.83
03/06 12:32:26 AM | Valid: [ 28/160] Step 019/019 Loss 0.508 Prec@(1,3) (82.5%, 99.3%), ce_loss 0.624
03/06 12:32:26 AM | val: [ 28/160] Final Prec@1 82.5000% Time 1.94
03/06 12:32:26 AM | Start to train weights for epoch 28
03/06 12:32:33 AM | Train: [ 29/160] Step 050/097 Loss 0.522 Prec@(1,3) (82.1%, 99.1%), ce_loss 0.622
03/06 12:32:37 AM | Train: [ 29/160] Step 097/097 Loss 0.534 Prec@(1,3) (81.6%, 99.1%), ce_loss 0.621
03/06 12:32:37 AM | _w_step_train: [ 29/160] Final Prec@1 81.6080% Time 10.81
03/06 12:32:39 AM | Valid: [ 29/160] Step 019/019 Loss 0.499 Prec@(1,3) (82.9%, 99.3%), ce_loss 0.621
03/06 12:32:39 AM | val: [ 29/160] Final Prec@1 82.9000% Time 2.08
03/06 12:32:39 AM | Start to train weights for epoch 29
03/06 12:32:46 AM | Train: [ 30/160] Step 050/097 Loss 0.528 Prec@(1,3) (81.9%, 99.2%), ce_loss 0.619
03/06 12:32:50 AM | Train: [ 30/160] Step 097/097 Loss 0.536 Prec@(1,3) (81.6%, 99.1%), ce_loss 0.618
03/06 12:32:50 AM | _w_step_train: [ 30/160] Final Prec@1 81.5760% Time 11.28
03/06 12:32:52 AM | Valid: [ 30/160] Step 019/019 Loss 0.494 Prec@(1,3) (83.2%, 99.2%), ce_loss 0.618
03/06 12:32:52 AM | val: [ 30/160] Final Prec@1 83.1700% Time 2.14
03/06 12:32:52 AM | Start to train weights for epoch 30
03/06 12:32:59 AM | Train: [ 31/160] Step 050/097 Loss 0.535 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.616
03/06 12:33:03 AM | Train: [ 31/160] Step 097/097 Loss 0.533 Prec@(1,3) (81.4%, 99.0%), ce_loss 0.615
03/06 12:33:03 AM | _w_step_train: [ 31/160] Final Prec@1 81.3920% Time 10.86
03/06 12:33:05 AM | Valid: [ 31/160] Step 019/019 Loss 0.600 Prec@(1,3) (79.6%, 98.8%), ce_loss 0.615
03/06 12:33:05 AM | val: [ 31/160] Final Prec@1 79.5600% Time 2.17
03/06 12:33:05 AM | Start to train weights for epoch 31
03/06 12:33:12 AM | Train: [ 32/160] Step 050/097 Loss 0.542 Prec@(1,3) (81.4%, 99.2%), ce_loss 0.614
03/06 12:33:16 AM | Train: [ 32/160] Step 097/097 Loss 0.544 Prec@(1,3) (81.5%, 99.1%), ce_loss 0.613
03/06 12:33:16 AM | _w_step_train: [ 32/160] Final Prec@1 81.4740% Time 10.66
03/06 12:33:18 AM | Valid: [ 32/160] Step 019/019 Loss 0.506 Prec@(1,3) (82.7%, 99.1%), ce_loss 0.613
03/06 12:33:18 AM | val: [ 32/160] Final Prec@1 82.6800% Time 2.15
03/06 12:33:18 AM | Start to train weights for epoch 32
03/06 12:33:25 AM | Train: [ 33/160] Step 050/097 Loss 0.531 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.612
03/06 12:33:29 AM | Train: [ 33/160] Step 097/097 Loss 0.531 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.611
03/06 12:33:29 AM | _w_step_train: [ 33/160] Final Prec@1 81.8180% Time 10.74
03/06 12:33:31 AM | Valid: [ 33/160] Step 019/019 Loss 0.513 Prec@(1,3) (82.2%, 99.3%), ce_loss 0.610
03/06 12:33:31 AM | val: [ 33/160] Final Prec@1 82.2100% Time 2.38
03/06 12:33:31 AM | Start to train weights for epoch 33
03/06 12:33:38 AM | Train: [ 34/160] Step 050/097 Loss 0.529 Prec@(1,3) (81.8%, 99.0%), ce_loss 0.609
03/06 12:33:42 AM | Train: [ 34/160] Step 097/097 Loss 0.536 Prec@(1,3) (81.5%, 99.1%), ce_loss 0.608
03/06 12:33:42 AM | _w_step_train: [ 34/160] Final Prec@1 81.5420% Time 10.63
03/06 12:33:44 AM | Valid: [ 34/160] Step 019/019 Loss 0.483 Prec@(1,3) (83.5%, 99.3%), ce_loss 0.608
03/06 12:33:44 AM | val: [ 34/160] Final Prec@1 83.5200% Time 2.18
03/06 12:33:44 AM | Start to train weights for epoch 34
03/06 12:33:51 AM | Train: [ 35/160] Step 050/097 Loss 0.529 Prec@(1,3) (81.9%, 99.1%), ce_loss 0.607
03/06 12:33:55 AM | Train: [ 35/160] Step 097/097 Loss 0.529 Prec@(1,3) (81.9%, 99.1%), ce_loss 0.606
03/06 12:33:55 AM | _w_step_train: [ 35/160] Final Prec@1 81.9100% Time 10.77
03/06 12:33:57 AM | Valid: [ 35/160] Step 019/019 Loss 0.605 Prec@(1,3) (80.0%, 99.3%), ce_loss 0.606
03/06 12:33:57 AM | val: [ 35/160] Final Prec@1 79.9700% Time 2.37
03/06 12:33:57 AM | Start to train weights for epoch 35
03/06 12:34:04 AM | Train: [ 36/160] Step 050/097 Loss 0.523 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.605
03/06 12:34:08 AM | Train: [ 36/160] Step 097/097 Loss 0.528 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.604
03/06 12:34:08 AM | _w_step_train: [ 36/160] Final Prec@1 81.7960% Time 10.79
03/06 12:34:10 AM | Valid: [ 36/160] Step 019/019 Loss 0.478 Prec@(1,3) (83.4%, 99.3%), ce_loss 0.604
03/06 12:34:10 AM | val: [ 36/160] Final Prec@1 83.4200% Time 2.01
03/06 12:34:10 AM | Start to train weights for epoch 36
03/06 12:34:17 AM | Train: [ 37/160] Step 050/097 Loss 0.517 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.603
03/06 12:34:21 AM | Train: [ 37/160] Step 097/097 Loss 0.529 Prec@(1,3) (81.9%, 99.1%), ce_loss 0.602
03/06 12:34:21 AM | _w_step_train: [ 37/160] Final Prec@1 81.9060% Time 10.79
03/06 12:34:23 AM | Valid: [ 37/160] Step 019/019 Loss 0.497 Prec@(1,3) (83.3%, 99.3%), ce_loss 0.601
03/06 12:34:23 AM | val: [ 37/160] Final Prec@1 83.3200% Time 2.02
03/06 12:34:23 AM | Start to train weights for epoch 37
03/06 12:34:30 AM | Train: [ 38/160] Step 050/097 Loss 0.520 Prec@(1,3) (82.1%, 99.2%), ce_loss 0.600
03/06 12:34:34 AM | Train: [ 38/160] Step 097/097 Loss 0.524 Prec@(1,3) (81.9%, 99.2%), ce_loss 0.600
03/06 12:34:34 AM | _w_step_train: [ 38/160] Final Prec@1 81.8580% Time 11.09
03/06 12:34:36 AM | Valid: [ 38/160] Step 019/019 Loss 0.526 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.599
03/06 12:34:36 AM | val: [ 38/160] Final Prec@1 82.3700% Time 1.92
03/06 12:34:36 AM | Start to train weights for epoch 38
03/06 12:34:43 AM | Train: [ 39/160] Step 050/097 Loss 0.519 Prec@(1,3) (82.2%, 99.1%), ce_loss 0.598
03/06 12:34:47 AM | Train: [ 39/160] Step 097/097 Loss 0.525 Prec@(1,3) (82.1%, 99.1%), ce_loss 0.598
03/06 12:34:47 AM | _w_step_train: [ 39/160] Final Prec@1 82.0560% Time 11.07
03/06 12:34:49 AM | Valid: [ 39/160] Step 019/019 Loss 0.614 Prec@(1,3) (79.6%, 99.0%), ce_loss 0.598
03/06 12:34:49 AM | val: [ 39/160] Final Prec@1 79.5800% Time 1.93
03/06 12:34:49 AM | Start to train weights for epoch 39
03/06 12:34:56 AM | Train: [ 40/160] Step 050/097 Loss 0.515 Prec@(1,3) (82.3%, 99.1%), ce_loss 0.597
03/06 12:35:00 AM | Train: [ 40/160] Step 097/097 Loss 0.523 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.596
03/06 12:35:00 AM | _w_step_train: [ 40/160] Final Prec@1 82.0260% Time 11.01
03/06 12:35:02 AM | Valid: [ 40/160] Step 019/019 Loss 0.524 Prec@(1,3) (82.1%, 99.3%), ce_loss 0.596
03/06 12:35:02 AM | val: [ 40/160] Final Prec@1 82.1200% Time 2.07
03/06 12:35:02 AM | Start to train weights for epoch 40
03/06 12:35:08 AM | Train: [ 41/160] Step 050/097 Loss 0.535 Prec@(1,3) (81.8%, 99.1%), ce_loss 0.595
03/06 12:35:12 AM | Train: [ 41/160] Step 097/097 Loss 0.531 Prec@(1,3) (82.0%, 99.1%), ce_loss 0.595
03/06 12:35:12 AM | _w_step_train: [ 41/160] Final Prec@1 81.9960% Time 10.72
03/06 12:35:15 AM | Valid: [ 41/160] Step 019/019 Loss 0.496 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.594
03/06 12:35:15 AM | val: [ 41/160] Final Prec@1 83.2500% Time 2.06
03/06 12:35:15 AM | Start to train weights for epoch 41
03/06 12:35:21 AM | Train: [ 42/160] Step 050/097 Loss 0.514 Prec@(1,3) (82.3%, 99.2%), ce_loss 0.593
03/06 12:35:25 AM | Train: [ 42/160] Step 097/097 Loss 0.518 Prec@(1,3) (82.3%, 99.2%), ce_loss 0.593
03/06 12:35:25 AM | _w_step_train: [ 42/160] Final Prec@1 82.2900% Time 10.94
03/06 12:35:27 AM | Valid: [ 42/160] Step 019/019 Loss 0.537 Prec@(1,3) (82.0%, 99.2%), ce_loss 0.593
03/06 12:35:27 AM | val: [ 42/160] Final Prec@1 81.9600% Time 1.87
03/06 12:35:27 AM | Start to train weights for epoch 42
03/06 12:35:34 AM | Train: [ 43/160] Step 050/097 Loss 0.509 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.592
03/06 12:35:38 AM | Train: [ 43/160] Step 097/097 Loss 0.517 Prec@(1,3) (82.2%, 99.2%), ce_loss 0.591
03/06 12:35:38 AM | _w_step_train: [ 43/160] Final Prec@1 82.1700% Time 11.04
03/06 12:35:40 AM | Valid: [ 43/160] Step 019/019 Loss 0.466 Prec@(1,3) (84.2%, 99.4%), ce_loss 0.591
03/06 12:35:40 AM | val: [ 43/160] Final Prec@1 84.2000% Time 1.91
03/06 12:35:40 AM | Start to train weights for epoch 43
03/06 12:35:47 AM | Train: [ 44/160] Step 050/097 Loss 0.512 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.590
03/06 12:35:51 AM | Train: [ 44/160] Step 097/097 Loss 0.513 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.589
03/06 12:35:51 AM | _w_step_train: [ 44/160] Final Prec@1 82.3520% Time 11.08
03/06 12:35:53 AM | Valid: [ 44/160] Step 019/019 Loss 0.508 Prec@(1,3) (83.1%, 99.1%), ce_loss 0.589
03/06 12:35:53 AM | val: [ 44/160] Final Prec@1 83.0600% Time 2.03
03/06 12:35:53 AM | Start to train weights for epoch 44
03/06 12:36:00 AM | Train: [ 45/160] Step 050/097 Loss 0.507 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.588
03/06 12:36:04 AM | Train: [ 45/160] Step 097/097 Loss 0.510 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.587
03/06 12:36:05 AM | _w_step_train: [ 45/160] Final Prec@1 82.6980% Time 11.08
03/06 12:36:07 AM | Valid: [ 45/160] Step 019/019 Loss 0.489 Prec@(1,3) (83.4%, 99.3%), ce_loss 0.587
03/06 12:36:07 AM | val: [ 45/160] Final Prec@1 83.4400% Time 2.36
03/06 12:36:07 AM | Start to train weights for epoch 45
03/06 12:36:14 AM | Train: [ 46/160] Step 050/097 Loss 0.509 Prec@(1,3) (82.6%, 99.2%), ce_loss 0.586
03/06 12:36:18 AM | Train: [ 46/160] Step 097/097 Loss 0.517 Prec@(1,3) (82.3%, 99.1%), ce_loss 0.586
03/06 12:36:18 AM | _w_step_train: [ 46/160] Final Prec@1 82.2560% Time 11.31
03/06 12:36:20 AM | Valid: [ 46/160] Step 019/019 Loss 0.496 Prec@(1,3) (83.4%, 99.1%), ce_loss 0.585
03/06 12:36:20 AM | val: [ 46/160] Final Prec@1 83.3800% Time 1.84
03/06 12:36:20 AM | Start to train weights for epoch 46
03/06 12:36:27 AM | Train: [ 47/160] Step 050/097 Loss 0.516 Prec@(1,3) (82.2%, 99.1%), ce_loss 0.585
03/06 12:36:31 AM | Train: [ 47/160] Step 097/097 Loss 0.515 Prec@(1,3) (82.4%, 99.1%), ce_loss 0.584
03/06 12:36:31 AM | _w_step_train: [ 47/160] Final Prec@1 82.4020% Time 10.98
03/06 12:36:33 AM | Valid: [ 47/160] Step 019/019 Loss 0.500 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.584
03/06 12:36:33 AM | val: [ 47/160] Final Prec@1 82.7000% Time 2.00
03/06 12:36:33 AM | Start to train weights for epoch 47
03/06 12:36:40 AM | Train: [ 48/160] Step 050/097 Loss 0.508 Prec@(1,3) (82.6%, 99.2%), ce_loss 0.583
03/06 12:36:44 AM | Train: [ 48/160] Step 097/097 Loss 0.511 Prec@(1,3) (82.6%, 99.1%), ce_loss 0.583
03/06 12:36:44 AM | _w_step_train: [ 48/160] Final Prec@1 82.6300% Time 11.00
03/06 12:36:46 AM | Valid: [ 48/160] Step 019/019 Loss 0.502 Prec@(1,3) (83.1%, 99.3%), ce_loss 0.582
03/06 12:36:46 AM | val: [ 48/160] Final Prec@1 83.1500% Time 1.88
03/06 12:36:46 AM | Start to train weights for epoch 48
03/06 12:36:53 AM | Train: [ 49/160] Step 050/097 Loss 0.507 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.582
03/06 12:36:57 AM | Train: [ 49/160] Step 097/097 Loss 0.512 Prec@(1,3) (82.3%, 99.2%), ce_loss 0.581
03/06 12:36:57 AM | _w_step_train: [ 49/160] Final Prec@1 82.3280% Time 11.30
03/06 12:36:59 AM | Valid: [ 49/160] Step 019/019 Loss 0.511 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.581
03/06 12:36:59 AM | val: [ 49/160] Final Prec@1 82.3700% Time 2.09
03/06 12:36:59 AM | Start to train weights for epoch 49
03/06 12:37:06 AM | Train: [ 50/160] Step 050/097 Loss 0.504 Prec@(1,3) (82.8%, 99.1%), ce_loss 0.580
03/06 12:37:10 AM | Train: [ 50/160] Step 097/097 Loss 0.508 Prec@(1,3) (82.6%, 99.1%), ce_loss 0.580
03/06 12:37:10 AM | _w_step_train: [ 50/160] Final Prec@1 82.5920% Time 10.82
03/06 12:37:12 AM | Valid: [ 50/160] Step 019/019 Loss 0.478 Prec@(1,3) (83.8%, 99.2%), ce_loss 0.579
03/06 12:37:12 AM | val: [ 50/160] Final Prec@1 83.7700% Time 1.94
03/06 12:37:12 AM | Start to train weights for epoch 50
03/06 12:37:19 AM | Train: [ 51/160] Step 050/097 Loss 0.504 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.579
03/06 12:37:23 AM | Train: [ 51/160] Step 097/097 Loss 0.510 Prec@(1,3) (82.8%, 99.1%), ce_loss 0.578
03/06 12:37:23 AM | _w_step_train: [ 51/160] Final Prec@1 82.8460% Time 11.21
03/06 12:37:25 AM | Valid: [ 51/160] Step 019/019 Loss 0.464 Prec@(1,3) (84.1%, 99.4%), ce_loss 0.578
03/06 12:37:25 AM | val: [ 51/160] Final Prec@1 84.1400% Time 1.94
03/06 12:37:25 AM | Start to train weights for epoch 51
03/06 12:37:33 AM | Train: [ 52/160] Step 050/097 Loss 0.507 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.577
03/06 12:37:37 AM | Train: [ 52/160] Step 097/097 Loss 0.510 Prec@(1,3) (82.6%, 99.2%), ce_loss 0.577
03/06 12:37:37 AM | _w_step_train: [ 52/160] Final Prec@1 82.5520% Time 11.33
03/06 12:37:39 AM | Valid: [ 52/160] Step 019/019 Loss 0.537 Prec@(1,3) (81.9%, 98.8%), ce_loss 0.577
03/06 12:37:39 AM | val: [ 52/160] Final Prec@1 81.8800% Time 2.06
03/06 12:37:39 AM | Start to train weights for epoch 52
03/06 12:37:46 AM | Train: [ 53/160] Step 050/097 Loss 0.499 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.576
03/06 12:37:50 AM | Train: [ 53/160] Step 097/097 Loss 0.503 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.575
03/06 12:37:50 AM | _w_step_train: [ 53/160] Final Prec@1 82.7180% Time 11.14
03/06 12:37:52 AM | Valid: [ 53/160] Step 019/019 Loss 0.505 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.575
03/06 12:37:52 AM | val: [ 53/160] Final Prec@1 82.9200% Time 2.07
03/06 12:37:52 AM | Start to train weights for epoch 53
03/06 12:37:59 AM | Train: [ 54/160] Step 050/097 Loss 0.506 Prec@(1,3) (82.5%, 99.3%), ce_loss 0.575
03/06 12:38:03 AM | Train: [ 54/160] Step 097/097 Loss 0.507 Prec@(1,3) (82.6%, 99.3%), ce_loss 0.574
03/06 12:38:03 AM | _w_step_train: [ 54/160] Final Prec@1 82.5820% Time 10.94
03/06 12:38:05 AM | Valid: [ 54/160] Step 019/019 Loss 0.475 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.574
03/06 12:38:05 AM | val: [ 54/160] Final Prec@1 83.9800% Time 2.01
03/06 12:38:05 AM | Start to train weights for epoch 54
03/06 12:38:12 AM | Train: [ 55/160] Step 050/097 Loss 0.504 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.573
03/06 12:38:16 AM | Train: [ 55/160] Step 097/097 Loss 0.509 Prec@(1,3) (82.5%, 99.2%), ce_loss 0.573
03/06 12:38:16 AM | _w_step_train: [ 55/160] Final Prec@1 82.5120% Time 11.24
03/06 12:38:18 AM | Valid: [ 55/160] Step 019/019 Loss 0.477 Prec@(1,3) (83.8%, 99.2%), ce_loss 0.573
03/06 12:38:18 AM | val: [ 55/160] Final Prec@1 83.7800% Time 2.15
03/06 12:38:18 AM | Start to train weights for epoch 55
03/06 12:38:25 AM | Train: [ 56/160] Step 050/097 Loss 0.510 Prec@(1,3) (82.6%, 99.1%), ce_loss 0.572
03/06 12:38:29 AM | Train: [ 56/160] Step 097/097 Loss 0.508 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.572
03/06 12:38:29 AM | _w_step_train: [ 56/160] Final Prec@1 82.7120% Time 11.16
03/06 12:38:31 AM | Valid: [ 56/160] Step 019/019 Loss 0.476 Prec@(1,3) (83.8%, 99.3%), ce_loss 0.571
03/06 12:38:31 AM | val: [ 56/160] Final Prec@1 83.7700% Time 2.00
03/06 12:38:31 AM | Start to train weights for epoch 56
03/06 12:38:38 AM | Train: [ 57/160] Step 050/097 Loss 0.500 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.571
03/06 12:38:43 AM | Train: [ 57/160] Step 097/097 Loss 0.500 Prec@(1,3) (82.8%, 99.2%), ce_loss 0.570
03/06 12:38:43 AM | _w_step_train: [ 57/160] Final Prec@1 82.8380% Time 11.13
03/06 12:38:45 AM | Valid: [ 57/160] Step 019/019 Loss 0.493 Prec@(1,3) (83.5%, 99.4%), ce_loss 0.570
03/06 12:38:45 AM | val: [ 57/160] Final Prec@1 83.4500% Time 2.10
03/06 12:38:45 AM | Start to train weights for epoch 57
03/06 12:38:52 AM | Train: [ 58/160] Step 050/097 Loss 0.502 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.570
03/06 12:38:56 AM | Train: [ 58/160] Step 097/097 Loss 0.505 Prec@(1,3) (82.6%, 99.2%), ce_loss 0.569
03/06 12:38:56 AM | _w_step_train: [ 58/160] Final Prec@1 82.6180% Time 11.52
03/06 12:38:58 AM | Valid: [ 58/160] Step 019/019 Loss 0.480 Prec@(1,3) (83.8%, 99.4%), ce_loss 0.569
03/06 12:38:58 AM | val: [ 58/160] Final Prec@1 83.8200% Time 2.20
03/06 12:38:58 AM | Start to train weights for epoch 58
03/06 12:39:05 AM | Train: [ 59/160] Step 050/097 Loss 0.501 Prec@(1,3) (82.7%, 99.2%), ce_loss 0.568
03/06 12:39:09 AM | Train: [ 59/160] Step 097/097 Loss 0.502 Prec@(1,3) (82.8%, 99.2%), ce_loss 0.568
03/06 12:39:09 AM | _w_step_train: [ 59/160] Final Prec@1 82.7760% Time 10.92
03/06 12:39:11 AM | Valid: [ 59/160] Step 019/019 Loss 0.528 Prec@(1,3) (82.3%, 99.2%), ce_loss 0.568
03/06 12:39:11 AM | val: [ 59/160] Final Prec@1 82.3100% Time 2.03
03/06 12:39:11 AM | Start to train weights for epoch 59
03/06 12:39:18 AM | Train: [ 60/160] Step 050/097 Loss 0.493 Prec@(1,3) (82.9%, 99.4%), ce_loss 0.567
03/06 12:39:22 AM | Train: [ 60/160] Step 097/097 Loss 0.505 Prec@(1,3) (82.8%, 99.2%), ce_loss 0.567
03/06 12:39:22 AM | _w_step_train: [ 60/160] Final Prec@1 82.7560% Time 11.01
03/06 12:39:25 AM | Valid: [ 60/160] Step 019/019 Loss 0.517 Prec@(1,3) (82.4%, 99.2%), ce_loss 0.567
03/06 12:39:25 AM | val: [ 60/160] Final Prec@1 82.3700% Time 2.20
03/06 12:39:25 AM | Start to train weights for epoch 60
03/06 12:39:31 AM | Train: [ 61/160] Step 050/097 Loss 0.498 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.566
03/06 12:39:35 AM | Train: [ 61/160] Step 097/097 Loss 0.502 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.566
03/06 12:39:35 AM | _w_step_train: [ 61/160] Final Prec@1 82.9320% Time 10.61
03/06 12:39:37 AM | Valid: [ 61/160] Step 019/019 Loss 0.465 Prec@(1,3) (84.1%, 99.4%), ce_loss 0.566
03/06 12:39:37 AM | val: [ 61/160] Final Prec@1 84.1000% Time 2.12
03/06 12:39:37 AM | Start to train weights for epoch 61
03/06 12:39:44 AM | Train: [ 62/160] Step 050/097 Loss 0.489 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.565
03/06 12:39:48 AM | Train: [ 62/160] Step 097/097 Loss 0.495 Prec@(1,3) (83.2%, 99.2%), ce_loss 0.565
03/06 12:39:48 AM | _w_step_train: [ 62/160] Final Prec@1 83.1880% Time 10.73
03/06 12:39:50 AM | Valid: [ 62/160] Step 019/019 Loss 0.454 Prec@(1,3) (84.7%, 99.3%), ce_loss 0.564
03/06 12:39:50 AM | val: [ 62/160] Final Prec@1 84.6600% Time 2.16
03/06 12:39:50 AM | Start to train weights for epoch 62
03/06 12:39:57 AM | Train: [ 63/160] Step 050/097 Loss 0.493 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.564
03/06 12:40:01 AM | Train: [ 63/160] Step 097/097 Loss 0.497 Prec@(1,3) (82.9%, 99.2%), ce_loss 0.563
03/06 12:40:01 AM | _w_step_train: [ 63/160] Final Prec@1 82.9220% Time 10.96
03/06 12:40:03 AM | Valid: [ 63/160] Step 019/019 Loss 0.456 Prec@(1,3) (84.5%, 99.4%), ce_loss 0.563
03/06 12:40:03 AM | val: [ 63/160] Final Prec@1 84.4800% Time 2.08
03/06 12:40:03 AM | Start to train weights for epoch 63
03/06 12:40:11 AM | Train: [ 64/160] Step 050/097 Loss 0.489 Prec@(1,3) (83.5%, 99.3%), ce_loss 0.563
03/06 12:40:15 AM | Train: [ 64/160] Step 097/097 Loss 0.491 Prec@(1,3) (83.4%, 99.3%), ce_loss 0.562
03/06 12:40:15 AM | _w_step_train: [ 64/160] Final Prec@1 83.4140% Time 11.33
03/06 12:40:17 AM | Valid: [ 64/160] Step 019/019 Loss 0.439 Prec@(1,3) (85.3%, 99.4%), ce_loss 0.562
03/06 12:40:17 AM | val: [ 64/160] Final Prec@1 85.2900% Time 2.13
03/06 12:40:17 AM | Start to train weights for epoch 64
03/06 12:40:24 AM | Train: [ 65/160] Step 050/097 Loss 0.494 Prec@(1,3) (83.4%, 99.3%), ce_loss 0.561
03/06 12:40:28 AM | Train: [ 65/160] Step 097/097 Loss 0.492 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.561
03/06 12:40:28 AM | _w_step_train: [ 65/160] Final Prec@1 83.2820% Time 11.12
03/06 12:40:30 AM | Valid: [ 65/160] Step 019/019 Loss 0.492 Prec@(1,3) (83.0%, 99.4%), ce_loss 0.561
03/06 12:40:30 AM | val: [ 65/160] Final Prec@1 82.9700% Time 1.85
03/06 12:40:30 AM | Start to train weights for epoch 65
03/06 12:40:37 AM | Train: [ 66/160] Step 050/097 Loss 0.493 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.560
03/06 12:40:41 AM | Train: [ 66/160] Step 097/097 Loss 0.495 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.560
03/06 12:40:41 AM | _w_step_train: [ 66/160] Final Prec@1 82.9720% Time 11.04
03/06 12:40:43 AM | Valid: [ 66/160] Step 019/019 Loss 0.472 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.560
03/06 12:40:43 AM | val: [ 66/160] Final Prec@1 84.2000% Time 2.00
03/06 12:40:43 AM | Start to train weights for epoch 66
03/06 12:40:49 AM | Train: [ 67/160] Step 050/097 Loss 0.494 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.559
03/06 12:40:53 AM | Train: [ 67/160] Step 097/097 Loss 0.494 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.559
03/06 12:40:54 AM | _w_step_train: [ 67/160] Final Prec@1 83.0840% Time 10.70
03/06 12:40:55 AM | Valid: [ 67/160] Step 019/019 Loss 0.430 Prec@(1,3) (85.6%, 99.4%), ce_loss 0.559
03/06 12:40:55 AM | val: [ 67/160] Final Prec@1 85.6200% Time 1.93
03/06 12:40:55 AM | Start to train weights for epoch 67
03/06 12:41:02 AM | Train: [ 68/160] Step 050/097 Loss 0.488 Prec@(1,3) (83.2%, 99.3%), ce_loss 0.558
03/06 12:41:06 AM | Train: [ 68/160] Step 097/097 Loss 0.495 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.558
03/06 12:41:06 AM | _w_step_train: [ 68/160] Final Prec@1 82.9800% Time 10.54
03/06 12:41:08 AM | Valid: [ 68/160] Step 019/019 Loss 0.485 Prec@(1,3) (84.0%, 99.1%), ce_loss 0.558
03/06 12:41:08 AM | val: [ 68/160] Final Prec@1 83.9600% Time 1.84
03/06 12:41:08 AM | Start to train weights for epoch 68
03/06 12:41:15 AM | Train: [ 69/160] Step 050/097 Loss 0.488 Prec@(1,3) (83.3%, 99.2%), ce_loss 0.557
03/06 12:41:19 AM | Train: [ 69/160] Step 097/097 Loss 0.494 Prec@(1,3) (83.1%, 99.2%), ce_loss 0.557
03/06 12:41:19 AM | _w_step_train: [ 69/160] Final Prec@1 83.0580% Time 10.98
03/06 12:41:21 AM | Valid: [ 69/160] Step 019/019 Loss 0.457 Prec@(1,3) (84.2%, 99.4%), ce_loss 0.557
03/06 12:41:21 AM | val: [ 69/160] Final Prec@1 84.1500% Time 1.94
03/06 12:41:21 AM | Start to train weights for epoch 69
03/06 12:41:28 AM | Train: [ 70/160] Step 050/097 Loss 0.492 Prec@(1,3) (83.2%, 99.2%), ce_loss 0.556
03/06 12:41:32 AM | Train: [ 70/160] Step 097/097 Loss 0.493 Prec@(1,3) (83.2%, 99.3%), ce_loss 0.556
03/06 12:41:32 AM | _w_step_train: [ 70/160] Final Prec@1 83.2040% Time 11.19
03/06 12:41:34 AM | Valid: [ 70/160] Step 019/019 Loss 0.501 Prec@(1,3) (83.0%, 99.3%), ce_loss 0.556
03/06 12:41:34 AM | val: [ 70/160] Final Prec@1 83.0200% Time 2.06
03/06 12:41:34 AM | Start to train weights for epoch 70
03/06 12:41:41 AM | Train: [ 71/160] Step 050/097 Loss 0.491 Prec@(1,3) (83.2%, 99.3%), ce_loss 0.555
03/06 12:41:45 AM | Train: [ 71/160] Step 097/097 Loss 0.490 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.555
03/06 12:41:45 AM | _w_step_train: [ 71/160] Final Prec@1 83.3760% Time 10.89
03/06 12:41:47 AM | Valid: [ 71/160] Step 019/019 Loss 0.461 Prec@(1,3) (84.4%, 99.4%), ce_loss 0.555
03/06 12:41:47 AM | val: [ 71/160] Final Prec@1 84.4100% Time 2.09
03/06 12:41:47 AM | Start to train weights for epoch 71
03/06 12:41:54 AM | Train: [ 72/160] Step 050/097 Loss 0.485 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.554
03/06 12:41:58 AM | Train: [ 72/160] Step 097/097 Loss 0.488 Prec@(1,3) (83.2%, 99.2%), ce_loss 0.554
03/06 12:41:58 AM | _w_step_train: [ 72/160] Final Prec@1 83.2420% Time 10.68
03/06 12:42:00 AM | Valid: [ 72/160] Step 019/019 Loss 0.419 Prec@(1,3) (85.8%, 99.5%), ce_loss 0.554
03/06 12:42:00 AM | val: [ 72/160] Final Prec@1 85.8400% Time 1.90
03/06 12:42:00 AM | Start to train weights for epoch 72
03/06 12:42:07 AM | Train: [ 73/160] Step 050/097 Loss 0.470 Prec@(1,3) (84.0%, 99.2%), ce_loss 0.553
03/06 12:42:11 AM | Train: [ 73/160] Step 097/097 Loss 0.483 Prec@(1,3) (83.6%, 99.2%), ce_loss 0.553
03/06 12:42:11 AM | _w_step_train: [ 73/160] Final Prec@1 83.5840% Time 11.02
03/06 12:42:13 AM | Valid: [ 73/160] Step 019/019 Loss 0.470 Prec@(1,3) (84.2%, 99.2%), ce_loss 0.553
03/06 12:42:13 AM | val: [ 73/160] Final Prec@1 84.2400% Time 1.93
03/06 12:42:13 AM | Start to train weights for epoch 73
03/06 12:42:19 AM | Train: [ 74/160] Step 050/097 Loss 0.482 Prec@(1,3) (83.5%, 99.3%), ce_loss 0.552
03/06 12:42:24 AM | Train: [ 74/160] Step 097/097 Loss 0.484 Prec@(1,3) (83.5%, 99.3%), ce_loss 0.552
03/06 12:42:24 AM | _w_step_train: [ 74/160] Final Prec@1 83.5300% Time 10.99
03/06 12:42:25 AM | Valid: [ 74/160] Step 019/019 Loss 0.445 Prec@(1,3) (84.6%, 99.5%), ce_loss 0.552
03/06 12:42:25 AM | val: [ 74/160] Final Prec@1 84.6300% Time 1.90
03/06 12:42:25 AM | Start to train weights for epoch 74
03/06 12:42:32 AM | Train: [ 75/160] Step 050/097 Loss 0.476 Prec@(1,3) (83.5%, 99.3%), ce_loss 0.551
03/06 12:42:36 AM | Train: [ 75/160] Step 097/097 Loss 0.481 Prec@(1,3) (83.4%, 99.3%), ce_loss 0.551
03/06 12:42:36 AM | _w_step_train: [ 75/160] Final Prec@1 83.4420% Time 10.87
03/06 12:42:38 AM | Valid: [ 75/160] Step 019/019 Loss 0.479 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.551
03/06 12:42:38 AM | val: [ 75/160] Final Prec@1 84.2800% Time 2.04
03/06 12:42:38 AM | Start to train weights for epoch 75
03/06 12:42:45 AM | Train: [ 76/160] Step 050/097 Loss 0.483 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.550
03/06 12:42:49 AM | Train: [ 76/160] Step 097/097 Loss 0.483 Prec@(1,3) (83.5%, 99.2%), ce_loss 0.550
03/06 12:42:49 AM | _w_step_train: [ 76/160] Final Prec@1 83.4880% Time 10.82
03/06 12:42:51 AM | Valid: [ 76/160] Step 019/019 Loss 0.456 Prec@(1,3) (84.4%, 99.4%), ce_loss 0.550
03/06 12:42:51 AM | val: [ 76/160] Final Prec@1 84.4300% Time 1.90
03/06 12:42:51 AM | Start to train weights for epoch 76
03/06 12:42:58 AM | Train: [ 77/160] Step 050/097 Loss 0.485 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.549
03/06 12:43:02 AM | Train: [ 77/160] Step 097/097 Loss 0.485 Prec@(1,3) (83.4%, 99.2%), ce_loss 0.549
03/06 12:43:02 AM | _w_step_train: [ 77/160] Final Prec@1 83.4320% Time 10.83
03/06 12:43:04 AM | Valid: [ 77/160] Step 019/019 Loss 0.478 Prec@(1,3) (84.1%, 99.3%), ce_loss 0.549
03/06 12:43:04 AM | val: [ 77/160] Final Prec@1 84.0800% Time 1.88
03/06 12:43:04 AM | Start to train weights for epoch 77
03/06 12:43:11 AM | Train: [ 78/160] Step 050/097 Loss 0.475 Prec@(1,3) (83.7%, 99.3%), ce_loss 0.548
03/06 12:43:15 AM | Train: [ 78/160] Step 097/097 Loss 0.478 Prec@(1,3) (83.6%, 99.3%), ce_loss 0.548
03/06 12:43:15 AM | _w_step_train: [ 78/160] Final Prec@1 83.6360% Time 11.06
03/06 12:43:17 AM | Valid: [ 78/160] Step 019/019 Loss 0.459 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.548
03/06 12:43:17 AM | val: [ 78/160] Final Prec@1 84.3500% Time 1.92
03/06 12:43:17 AM | Start to train weights for epoch 78
03/06 12:43:24 AM | Train: [ 79/160] Step 050/097 Loss 0.475 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.548
03/06 12:43:28 AM | Train: [ 79/160] Step 097/097 Loss 0.482 Prec@(1,3) (83.7%, 99.2%), ce_loss 0.547
03/06 12:43:28 AM | _w_step_train: [ 79/160] Final Prec@1 83.7240% Time 10.78
03/06 12:43:30 AM | Valid: [ 79/160] Step 019/019 Loss 0.439 Prec@(1,3) (85.0%, 99.5%), ce_loss 0.547
03/06 12:43:30 AM | val: [ 79/160] Final Prec@1 85.0200% Time 1.93
03/06 12:43:30 AM | Start to train weights for epoch 79
03/06 12:43:36 AM | Train: [ 80/160] Step 050/097 Loss 0.468 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.547
03/06 12:43:40 AM | Train: [ 80/160] Step 097/097 Loss 0.478 Prec@(1,3) (83.6%, 99.3%), ce_loss 0.546
03/06 12:43:41 AM | _w_step_train: [ 80/160] Final Prec@1 83.5960% Time 10.94
03/06 12:43:42 AM | Valid: [ 80/160] Step 019/019 Loss 0.486 Prec@(1,3) (83.6%, 99.1%), ce_loss 0.546
03/06 12:43:42 AM | val: [ 80/160] Final Prec@1 83.6300% Time 1.89
03/06 12:43:42 AM | Start to train weights for epoch 80
03/06 12:43:49 AM | Train: [ 81/160] Step 050/097 Loss 0.473 Prec@(1,3) (83.8%, 99.3%), ce_loss 0.546
03/06 12:43:53 AM | Train: [ 81/160] Step 097/097 Loss 0.477 Prec@(1,3) (83.8%, 99.3%), ce_loss 0.545
03/06 12:43:53 AM | _w_step_train: [ 81/160] Final Prec@1 83.7560% Time 10.92
03/06 12:43:55 AM | Valid: [ 81/160] Step 019/019 Loss 0.490 Prec@(1,3) (83.0%, 99.2%), ce_loss 0.545
03/06 12:43:55 AM | val: [ 81/160] Final Prec@1 83.0400% Time 1.91
03/06 12:43:55 AM | Start to train weights for epoch 81
03/06 12:44:02 AM | Train: [ 82/160] Step 050/097 Loss 0.473 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.545
03/06 12:44:06 AM | Train: [ 82/160] Step 097/097 Loss 0.474 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.545
03/06 12:44:06 AM | _w_step_train: [ 82/160] Final Prec@1 83.8500% Time 10.95
03/06 12:44:08 AM | Valid: [ 82/160] Step 019/019 Loss 0.458 Prec@(1,3) (84.4%, 99.4%), ce_loss 0.544
03/06 12:44:08 AM | val: [ 82/160] Final Prec@1 84.3900% Time 2.01
03/06 12:44:08 AM | Start to train weights for epoch 82
03/06 12:44:15 AM | Train: [ 83/160] Step 050/097 Loss 0.471 Prec@(1,3) (83.9%, 99.2%), ce_loss 0.544
03/06 12:44:19 AM | Train: [ 83/160] Step 097/097 Loss 0.473 Prec@(1,3) (83.9%, 99.3%), ce_loss 0.544
03/06 12:44:19 AM | _w_step_train: [ 83/160] Final Prec@1 83.9180% Time 10.79
03/06 12:44:21 AM | Valid: [ 83/160] Step 019/019 Loss 0.516 Prec@(1,3) (83.2%, 99.0%), ce_loss 0.544
03/06 12:44:21 AM | val: [ 83/160] Final Prec@1 83.1900% Time 1.87
03/06 12:44:21 AM | Start to train weights for epoch 83
03/06 12:44:28 AM | Train: [ 84/160] Step 050/097 Loss 0.482 Prec@(1,3) (83.5%, 99.2%), ce_loss 0.543
03/06 12:44:32 AM | Train: [ 84/160] Step 097/097 Loss 0.478 Prec@(1,3) (83.7%, 99.2%), ce_loss 0.543
03/06 12:44:32 AM | _w_step_train: [ 84/160] Final Prec@1 83.6840% Time 10.78
03/06 12:44:34 AM | Valid: [ 84/160] Step 019/019 Loss 0.515 Prec@(1,3) (82.3%, 99.2%), ce_loss 0.543
03/06 12:44:34 AM | val: [ 84/160] Final Prec@1 82.3100% Time 2.26
03/06 12:44:34 AM | Start to train weights for epoch 84
03/06 12:44:41 AM | Train: [ 85/160] Step 050/097 Loss 0.470 Prec@(1,3) (84.1%, 99.2%), ce_loss 0.543
03/06 12:44:45 AM | Train: [ 85/160] Step 097/097 Loss 0.468 Prec@(1,3) (84.1%, 99.3%), ce_loss 0.542
03/06 12:44:45 AM | _w_step_train: [ 85/160] Final Prec@1 84.0920% Time 10.84
03/06 12:44:47 AM | Valid: [ 85/160] Step 019/019 Loss 0.446 Prec@(1,3) (84.7%, 99.3%), ce_loss 0.542
03/06 12:44:47 AM | val: [ 85/160] Final Prec@1 84.7400% Time 1.95
03/06 12:44:47 AM | Start to train weights for epoch 85
03/06 12:44:53 AM | Train: [ 86/160] Step 050/097 Loss 0.460 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.542
03/06 12:44:57 AM | Train: [ 86/160] Step 097/097 Loss 0.470 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.541
03/06 12:44:57 AM | _w_step_train: [ 86/160] Final Prec@1 83.9720% Time 10.70
03/06 12:44:59 AM | Valid: [ 86/160] Step 019/019 Loss 0.441 Prec@(1,3) (85.1%, 99.4%), ce_loss 0.541
03/06 12:44:59 AM | val: [ 86/160] Final Prec@1 85.1200% Time 1.92
03/06 12:44:59 AM | Start to train weights for epoch 86
03/06 12:45:06 AM | Train: [ 87/160] Step 050/097 Loss 0.464 Prec@(1,3) (84.4%, 99.3%), ce_loss 0.541
03/06 12:45:10 AM | Train: [ 87/160] Step 097/097 Loss 0.474 Prec@(1,3) (83.8%, 99.2%), ce_loss 0.541
03/06 12:45:10 AM | _w_step_train: [ 87/160] Final Prec@1 83.8260% Time 10.85
03/06 12:45:12 AM | Valid: [ 87/160] Step 019/019 Loss 0.439 Prec@(1,3) (85.0%, 99.4%), ce_loss 0.540
03/06 12:45:12 AM | val: [ 87/160] Final Prec@1 84.9600% Time 1.94
03/06 12:45:12 AM | Start to train weights for epoch 87
03/06 12:45:19 AM | Train: [ 88/160] Step 050/097 Loss 0.471 Prec@(1,3) (84.1%, 99.3%), ce_loss 0.540
03/06 12:45:23 AM | Train: [ 88/160] Step 097/097 Loss 0.467 Prec@(1,3) (84.1%, 99.3%), ce_loss 0.540
03/06 12:45:23 AM | _w_step_train: [ 88/160] Final Prec@1 84.1480% Time 10.80
03/06 12:45:25 AM | Valid: [ 88/160] Step 019/019 Loss 0.441 Prec@(1,3) (85.3%, 99.3%), ce_loss 0.539
03/06 12:45:25 AM | val: [ 88/160] Final Prec@1 85.2600% Time 1.99
03/06 12:45:25 AM | Start to train weights for epoch 88
03/06 12:45:32 AM | Train: [ 89/160] Step 050/097 Loss 0.453 Prec@(1,3) (84.5%, 99.4%), ce_loss 0.539
03/06 12:45:36 AM | Train: [ 89/160] Step 097/097 Loss 0.457 Prec@(1,3) (84.5%, 99.4%), ce_loss 0.539
03/06 12:45:36 AM | _w_step_train: [ 89/160] Final Prec@1 84.5080% Time 10.95
03/06 12:45:38 AM | Valid: [ 89/160] Step 019/019 Loss 0.426 Prec@(1,3) (85.5%, 99.4%), ce_loss 0.538
03/06 12:45:38 AM | val: [ 89/160] Final Prec@1 85.4500% Time 1.92
03/06 12:45:38 AM | Start to train weights for epoch 89
03/06 12:45:45 AM | Train: [ 90/160] Step 050/097 Loss 0.465 Prec@(1,3) (84.1%, 99.4%), ce_loss 0.538
03/06 12:45:49 AM | Train: [ 90/160] Step 097/097 Loss 0.465 Prec@(1,3) (84.0%, 99.4%), ce_loss 0.538
03/06 12:45:49 AM | _w_step_train: [ 90/160] Final Prec@1 84.0320% Time 11.07
03/06 12:45:51 AM | Valid: [ 90/160] Step 019/019 Loss 0.474 Prec@(1,3) (83.7%, 99.4%), ce_loss 0.538
03/06 12:45:51 AM | val: [ 90/160] Final Prec@1 83.6900% Time 1.90
03/06 12:45:51 AM | Start to train weights for epoch 90
03/06 12:45:58 AM | Train: [ 91/160] Step 050/097 Loss 0.458 Prec@(1,3) (84.2%, 99.4%), ce_loss 0.537
03/06 12:46:02 AM | Train: [ 91/160] Step 097/097 Loss 0.467 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.537
03/06 12:46:02 AM | _w_step_train: [ 91/160] Final Prec@1 84.0060% Time 10.84
03/06 12:46:04 AM | Valid: [ 91/160] Step 019/019 Loss 0.434 Prec@(1,3) (85.2%, 99.4%), ce_loss 0.537
03/06 12:46:04 AM | val: [ 91/160] Final Prec@1 85.1600% Time 1.94
03/06 12:46:04 AM | Start to train weights for epoch 91
03/06 12:46:11 AM | Train: [ 92/160] Step 050/097 Loss 0.471 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.537
03/06 12:46:15 AM | Train: [ 92/160] Step 097/097 Loss 0.464 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.536
03/06 12:46:15 AM | _w_step_train: [ 92/160] Final Prec@1 84.3140% Time 10.88
03/06 12:46:17 AM | Valid: [ 92/160] Step 019/019 Loss 0.433 Prec@(1,3) (85.3%, 99.5%), ce_loss 0.536
03/06 12:46:17 AM | val: [ 92/160] Final Prec@1 85.3300% Time 2.13
03/06 12:46:17 AM | Start to train weights for epoch 92
03/06 12:46:24 AM | Train: [ 93/160] Step 050/097 Loss 0.461 Prec@(1,3) (84.3%, 99.4%), ce_loss 0.536
03/06 12:46:28 AM | Train: [ 93/160] Step 097/097 Loss 0.467 Prec@(1,3) (84.0%, 99.3%), ce_loss 0.535
03/06 12:46:28 AM | _w_step_train: [ 93/160] Final Prec@1 83.9880% Time 11.18
03/06 12:46:30 AM | Valid: [ 93/160] Step 019/019 Loss 0.532 Prec@(1,3) (81.7%, 99.4%), ce_loss 0.535
03/06 12:46:30 AM | val: [ 93/160] Final Prec@1 81.7300% Time 2.01
03/06 12:46:30 AM | Start to train weights for epoch 93
03/06 12:46:37 AM | Train: [ 94/160] Step 050/097 Loss 0.461 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.535
03/06 12:46:41 AM | Train: [ 94/160] Step 097/097 Loss 0.461 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.535
03/06 12:46:41 AM | _w_step_train: [ 94/160] Final Prec@1 84.1980% Time 10.87
03/06 12:46:43 AM | Valid: [ 94/160] Step 019/019 Loss 0.437 Prec@(1,3) (85.2%, 99.4%), ce_loss 0.535
03/06 12:46:43 AM | val: [ 94/160] Final Prec@1 85.2100% Time 1.89
03/06 12:46:43 AM | Start to train weights for epoch 94
03/06 12:46:50 AM | Train: [ 95/160] Step 050/097 Loss 0.458 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.534
03/06 12:46:53 AM | Train: [ 95/160] Step 097/097 Loss 0.460 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.534
03/06 12:46:53 AM | _w_step_train: [ 95/160] Final Prec@1 84.2880% Time 10.81
03/06 12:46:55 AM | Valid: [ 95/160] Step 019/019 Loss 0.389 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.534
03/06 12:46:55 AM | val: [ 95/160] Final Prec@1 87.0400% Time 1.91
03/06 12:46:55 AM | Start to train weights for epoch 95
03/06 12:47:02 AM | Train: [ 96/160] Step 050/097 Loss 0.453 Prec@(1,3) (84.5%, 99.2%), ce_loss 0.533
03/06 12:47:06 AM | Train: [ 96/160] Step 097/097 Loss 0.454 Prec@(1,3) (84.5%, 99.3%), ce_loss 0.533
03/06 12:47:06 AM | _w_step_train: [ 96/160] Final Prec@1 84.5480% Time 10.87
03/06 12:47:08 AM | Valid: [ 96/160] Step 019/019 Loss 0.440 Prec@(1,3) (84.9%, 99.4%), ce_loss 0.533
03/06 12:47:08 AM | val: [ 96/160] Final Prec@1 84.8600% Time 1.92
03/06 12:47:08 AM | Start to train weights for epoch 96
03/06 12:47:15 AM | Train: [ 97/160] Step 050/097 Loss 0.453 Prec@(1,3) (84.7%, 99.4%), ce_loss 0.532
03/06 12:47:19 AM | Train: [ 97/160] Step 097/097 Loss 0.456 Prec@(1,3) (84.5%, 99.4%), ce_loss 0.532
03/06 12:47:19 AM | _w_step_train: [ 97/160] Final Prec@1 84.4700% Time 10.87
03/06 12:47:21 AM | Valid: [ 97/160] Step 019/019 Loss 0.457 Prec@(1,3) (84.5%, 99.3%), ce_loss 0.532
03/06 12:47:21 AM | val: [ 97/160] Final Prec@1 84.4800% Time 2.07
03/06 12:47:21 AM | Start to train weights for epoch 97
03/06 12:47:29 AM | Train: [ 98/160] Step 050/097 Loss 0.459 Prec@(1,3) (84.4%, 99.4%), ce_loss 0.532
03/06 12:47:33 AM | Train: [ 98/160] Step 097/097 Loss 0.464 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.531
03/06 12:47:33 AM | _w_step_train: [ 98/160] Final Prec@1 84.2700% Time 11.37
03/06 12:47:34 AM | Valid: [ 98/160] Step 019/019 Loss 0.412 Prec@(1,3) (86.1%, 99.5%), ce_loss 0.531
03/06 12:47:34 AM | val: [ 98/160] Final Prec@1 86.0600% Time 1.94
03/06 12:47:34 AM | Start to train weights for epoch 98
03/06 12:47:42 AM | Train: [ 99/160] Step 050/097 Loss 0.452 Prec@(1,3) (84.6%, 99.4%), ce_loss 0.531
03/06 12:47:46 AM | Train: [ 99/160] Step 097/097 Loss 0.457 Prec@(1,3) (84.4%, 99.4%), ce_loss 0.531
03/06 12:47:46 AM | _w_step_train: [ 99/160] Final Prec@1 84.4400% Time 11.43
03/06 12:47:48 AM | Valid: [ 99/160] Step 019/019 Loss 0.407 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.530
03/06 12:47:48 AM | val: [ 99/160] Final Prec@1 86.1600% Time 1.92
03/06 12:47:48 AM | Start to train weights for epoch 99
03/06 12:47:55 AM | Train: [100/160] Step 050/097 Loss 0.453 Prec@(1,3) (84.3%, 99.3%), ce_loss 0.530
03/06 12:47:59 AM | Train: [100/160] Step 097/097 Loss 0.460 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.530
03/06 12:47:59 AM | _w_step_train: [100/160] Final Prec@1 84.1900% Time 11.26
03/06 12:48:01 AM | Valid: [100/160] Step 019/019 Loss 0.443 Prec@(1,3) (85.2%, 99.0%), ce_loss 0.530
03/06 12:48:01 AM | val: [100/160] Final Prec@1 85.2300% Time 1.99
03/06 12:48:01 AM | Start to train weights for epoch 100
03/06 12:48:08 AM | Train: [101/160] Step 050/097 Loss 0.470 Prec@(1,3) (83.8%, 99.3%), ce_loss 0.529
03/06 12:48:12 AM | Train: [101/160] Step 097/097 Loss 0.463 Prec@(1,3) (84.2%, 99.3%), ce_loss 0.529
03/06 12:48:12 AM | _w_step_train: [101/160] Final Prec@1 84.1560% Time 10.91
03/06 12:48:14 AM | Valid: [101/160] Step 019/019 Loss 0.412 Prec@(1,3) (86.0%, 99.5%), ce_loss 0.529
03/06 12:48:14 AM | val: [101/160] Final Prec@1 85.9700% Time 2.00
03/06 12:48:14 AM | Start to train weights for epoch 101
03/06 12:48:21 AM | Train: [102/160] Step 050/097 Loss 0.446 Prec@(1,3) (85.1%, 99.3%), ce_loss 0.529
03/06 12:48:25 AM | Train: [102/160] Step 097/097 Loss 0.451 Prec@(1,3) (84.8%, 99.3%), ce_loss 0.528
03/06 12:48:25 AM | _w_step_train: [102/160] Final Prec@1 84.7640% Time 10.90
03/06 12:48:27 AM | Valid: [102/160] Step 019/019 Loss 0.430 Prec@(1,3) (85.7%, 99.5%), ce_loss 0.528
03/06 12:48:27 AM | val: [102/160] Final Prec@1 85.6900% Time 1.93
03/06 12:48:27 AM | Start to train weights for epoch 102
03/06 12:48:34 AM | Train: [103/160] Step 050/097 Loss 0.447 Prec@(1,3) (84.6%, 99.5%), ce_loss 0.528
03/06 12:48:38 AM | Train: [103/160] Step 097/097 Loss 0.449 Prec@(1,3) (84.6%, 99.4%), ce_loss 0.527
03/06 12:48:38 AM | _w_step_train: [103/160] Final Prec@1 84.6380% Time 10.69
03/06 12:48:40 AM | Valid: [103/160] Step 019/019 Loss 0.411 Prec@(1,3) (86.1%, 99.4%), ce_loss 0.527
03/06 12:48:40 AM | val: [103/160] Final Prec@1 86.0700% Time 2.03
03/06 12:48:40 AM | Start to train weights for epoch 103
03/06 12:48:46 AM | Train: [104/160] Step 050/097 Loss 0.450 Prec@(1,3) (84.6%, 99.4%), ce_loss 0.527
03/06 12:48:50 AM | Train: [104/160] Step 097/097 Loss 0.452 Prec@(1,3) (84.6%, 99.4%), ce_loss 0.527
03/06 12:48:50 AM | _w_step_train: [104/160] Final Prec@1 84.5700% Time 10.88
03/06 12:48:52 AM | Valid: [104/160] Step 019/019 Loss 0.420 Prec@(1,3) (85.8%, 99.4%), ce_loss 0.526
03/06 12:48:52 AM | val: [104/160] Final Prec@1 85.8300% Time 1.97
03/06 12:48:52 AM | Start to train weights for epoch 104
03/06 12:49:00 AM | Train: [105/160] Step 050/097 Loss 0.456 Prec@(1,3) (84.3%, 99.4%), ce_loss 0.526
03/06 12:49:04 AM | Train: [105/160] Step 097/097 Loss 0.453 Prec@(1,3) (84.5%, 99.4%), ce_loss 0.526
03/06 12:49:04 AM | _w_step_train: [105/160] Final Prec@1 84.5300% Time 11.11
03/06 12:49:06 AM | Valid: [105/160] Step 019/019 Loss 0.440 Prec@(1,3) (85.1%, 99.2%), ce_loss 0.526
03/06 12:49:06 AM | val: [105/160] Final Prec@1 85.0600% Time 1.98
03/06 12:49:06 AM | Start to train weights for epoch 105
03/06 12:49:13 AM | Train: [106/160] Step 050/097 Loss 0.449 Prec@(1,3) (84.8%, 99.3%), ce_loss 0.525
03/06 12:49:17 AM | Train: [106/160] Step 097/097 Loss 0.449 Prec@(1,3) (84.7%, 99.4%), ce_loss 0.525
03/06 12:49:17 AM | _w_step_train: [106/160] Final Prec@1 84.7040% Time 11.26
03/06 12:49:19 AM | Valid: [106/160] Step 019/019 Loss 0.405 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.525
03/06 12:49:19 AM | val: [106/160] Final Prec@1 86.4200% Time 1.94
03/06 12:49:19 AM | Start to train weights for epoch 106
03/06 12:49:26 AM | Train: [107/160] Step 050/097 Loss 0.439 Prec@(1,3) (85.1%, 99.4%), ce_loss 0.525
03/06 12:49:30 AM | Train: [107/160] Step 097/097 Loss 0.446 Prec@(1,3) (84.8%, 99.4%), ce_loss 0.524
03/06 12:49:30 AM | _w_step_train: [107/160] Final Prec@1 84.8160% Time 10.91
03/06 12:49:32 AM | Valid: [107/160] Step 019/019 Loss 0.414 Prec@(1,3) (86.2%, 99.3%), ce_loss 0.524
03/06 12:49:32 AM | val: [107/160] Final Prec@1 86.1900% Time 2.13
03/06 12:49:32 AM | Start to train weights for epoch 107
03/06 12:49:39 AM | Train: [108/160] Step 050/097 Loss 0.440 Prec@(1,3) (85.1%, 99.3%), ce_loss 0.524
03/06 12:49:43 AM | Train: [108/160] Step 097/097 Loss 0.447 Prec@(1,3) (84.9%, 99.4%), ce_loss 0.524
03/06 12:49:43 AM | _w_step_train: [108/160] Final Prec@1 84.8820% Time 11.24
03/06 12:49:45 AM | Valid: [108/160] Step 019/019 Loss 0.432 Prec@(1,3) (85.2%, 99.3%), ce_loss 0.523
03/06 12:49:45 AM | val: [108/160] Final Prec@1 85.2400% Time 1.94
03/06 12:49:45 AM | Start to train weights for epoch 108
03/06 12:49:52 AM | Train: [109/160] Step 050/097 Loss 0.441 Prec@(1,3) (85.0%, 99.4%), ce_loss 0.523
03/06 12:49:56 AM | Train: [109/160] Step 097/097 Loss 0.445 Prec@(1,3) (84.8%, 99.4%), ce_loss 0.523
03/06 12:49:56 AM | _w_step_train: [109/160] Final Prec@1 84.8380% Time 10.97
03/06 12:49:58 AM | Valid: [109/160] Step 019/019 Loss 0.410 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.523
03/06 12:49:58 AM | val: [109/160] Final Prec@1 85.9000% Time 2.03
03/06 12:49:58 AM | Start to train weights for epoch 109
03/06 12:50:05 AM | Train: [110/160] Step 050/097 Loss 0.448 Prec@(1,3) (84.7%, 99.4%), ce_loss 0.522
03/06 12:50:09 AM | Train: [110/160] Step 097/097 Loss 0.447 Prec@(1,3) (84.7%, 99.4%), ce_loss 0.522
03/06 12:50:09 AM | _w_step_train: [110/160] Final Prec@1 84.6640% Time 10.94
03/06 12:50:11 AM | Valid: [110/160] Step 019/019 Loss 0.390 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.522
03/06 12:50:11 AM | val: [110/160] Final Prec@1 86.6300% Time 1.93
03/06 12:50:11 AM | Start to train weights for epoch 110
03/06 12:50:18 AM | Train: [111/160] Step 050/097 Loss 0.439 Prec@(1,3) (84.9%, 99.4%), ce_loss 0.522
03/06 12:50:22 AM | Train: [111/160] Step 097/097 Loss 0.439 Prec@(1,3) (85.0%, 99.4%), ce_loss 0.521
03/06 12:50:22 AM | _w_step_train: [111/160] Final Prec@1 84.9980% Time 10.84
03/06 12:50:24 AM | Valid: [111/160] Step 019/019 Loss 0.403 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.521
03/06 12:50:24 AM | val: [111/160] Final Prec@1 86.3600% Time 1.96
03/06 12:50:24 AM | Start to train weights for epoch 111
03/06 12:50:31 AM | Train: [112/160] Step 050/097 Loss 0.437 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.521
03/06 12:50:35 AM | Train: [112/160] Step 097/097 Loss 0.444 Prec@(1,3) (85.0%, 99.4%), ce_loss 0.521
03/06 12:50:35 AM | _w_step_train: [112/160] Final Prec@1 85.0100% Time 10.90
03/06 12:50:37 AM | Valid: [112/160] Step 019/019 Loss 0.434 Prec@(1,3) (85.4%, 99.5%), ce_loss 0.520
03/06 12:50:37 AM | val: [112/160] Final Prec@1 85.3900% Time 2.08
03/06 12:50:37 AM | Start to train weights for epoch 112
03/06 12:50:44 AM | Train: [113/160] Step 050/097 Loss 0.442 Prec@(1,3) (84.9%, 99.4%), ce_loss 0.520
03/06 12:50:48 AM | Train: [113/160] Step 097/097 Loss 0.442 Prec@(1,3) (85.0%, 99.5%), ce_loss 0.520
03/06 12:50:48 AM | _w_step_train: [113/160] Final Prec@1 84.9700% Time 10.85
03/06 12:50:50 AM | Valid: [113/160] Step 019/019 Loss 0.403 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.520
03/06 12:50:50 AM | val: [113/160] Final Prec@1 86.3200% Time 1.98
03/06 12:50:50 AM | Start to train weights for epoch 113
03/06 12:50:56 AM | Train: [114/160] Step 050/097 Loss 0.431 Prec@(1,3) (85.5%, 99.4%), ce_loss 0.519
03/06 12:51:01 AM | Train: [114/160] Step 097/097 Loss 0.437 Prec@(1,3) (85.2%, 99.4%), ce_loss 0.519
03/06 12:51:01 AM | _w_step_train: [114/160] Final Prec@1 85.1680% Time 11.03
03/06 12:51:03 AM | Valid: [114/160] Step 019/019 Loss 0.404 Prec@(1,3) (86.1%, 99.6%), ce_loss 0.519
03/06 12:51:03 AM | val: [114/160] Final Prec@1 86.0500% Time 1.94
03/06 12:51:03 AM | Start to train weights for epoch 114
03/06 12:51:10 AM | Train: [115/160] Step 050/097 Loss 0.433 Prec@(1,3) (85.3%, 99.5%), ce_loss 0.519
03/06 12:51:14 AM | Train: [115/160] Step 097/097 Loss 0.434 Prec@(1,3) (85.3%, 99.4%), ce_loss 0.518
03/06 12:51:14 AM | _w_step_train: [115/160] Final Prec@1 85.3200% Time 11.46
03/06 12:51:16 AM | Valid: [115/160] Step 019/019 Loss 0.410 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.518
03/06 12:51:16 AM | val: [115/160] Final Prec@1 85.9000% Time 1.99
03/06 12:51:16 AM | Start to train weights for epoch 115
03/06 12:51:23 AM | Train: [116/160] Step 050/097 Loss 0.429 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.518
03/06 12:51:27 AM | Train: [116/160] Step 097/097 Loss 0.432 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.517
03/06 12:51:27 AM | _w_step_train: [116/160] Final Prec@1 85.4280% Time 11.03
03/06 12:51:29 AM | Valid: [116/160] Step 019/019 Loss 0.421 Prec@(1,3) (85.6%, 99.6%), ce_loss 0.517
03/06 12:51:29 AM | val: [116/160] Final Prec@1 85.6200% Time 1.94
03/06 12:51:29 AM | Start to train weights for epoch 116
03/06 12:51:36 AM | Train: [117/160] Step 050/097 Loss 0.429 Prec@(1,3) (85.1%, 99.4%), ce_loss 0.517
03/06 12:51:40 AM | Train: [117/160] Step 097/097 Loss 0.434 Prec@(1,3) (85.1%, 99.4%), ce_loss 0.517
03/06 12:51:40 AM | _w_step_train: [117/160] Final Prec@1 85.0960% Time 10.81
03/06 12:51:42 AM | Valid: [117/160] Step 019/019 Loss 0.393 Prec@(1,3) (86.6%, 99.6%), ce_loss 0.517
03/06 12:51:42 AM | val: [117/160] Final Prec@1 86.6400% Time 1.95
03/06 12:51:42 AM | Start to train weights for epoch 117
03/06 12:51:48 AM | Train: [118/160] Step 050/097 Loss 0.434 Prec@(1,3) (85.2%, 99.4%), ce_loss 0.516
03/06 12:51:52 AM | Train: [118/160] Step 097/097 Loss 0.430 Prec@(1,3) (85.4%, 99.5%), ce_loss 0.516
03/06 12:51:52 AM | _w_step_train: [118/160] Final Prec@1 85.3800% Time 10.66
03/06 12:51:54 AM | Valid: [118/160] Step 019/019 Loss 0.406 Prec@(1,3) (86.1%, 99.6%), ce_loss 0.516
03/06 12:51:54 AM | val: [118/160] Final Prec@1 86.0600% Time 1.89
03/06 12:51:54 AM | Start to train weights for epoch 118
03/06 12:52:01 AM | Train: [119/160] Step 050/097 Loss 0.423 Prec@(1,3) (85.5%, 99.4%), ce_loss 0.515
03/06 12:52:05 AM | Train: [119/160] Step 097/097 Loss 0.427 Prec@(1,3) (85.3%, 99.5%), ce_loss 0.515
03/06 12:52:05 AM | _w_step_train: [119/160] Final Prec@1 85.2840% Time 10.73
03/06 12:52:07 AM | Valid: [119/160] Step 019/019 Loss 0.422 Prec@(1,3) (85.8%, 99.5%), ce_loss 0.515
03/06 12:52:07 AM | val: [119/160] Final Prec@1 85.7900% Time 1.93
03/06 12:52:07 AM | Start to train weights for epoch 119
03/06 12:52:14 AM | Train: [120/160] Step 050/097 Loss 0.426 Prec@(1,3) (85.5%, 99.5%), ce_loss 0.515
03/06 12:52:18 AM | Train: [120/160] Step 097/097 Loss 0.430 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.514
03/06 12:52:18 AM | _w_step_train: [120/160] Final Prec@1 85.4100% Time 10.61
03/06 12:52:20 AM | Valid: [120/160] Step 019/019 Loss 0.404 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.514
03/06 12:52:20 AM | val: [120/160] Final Prec@1 86.3500% Time 2.01
03/06 12:52:20 AM | Start to train weights for epoch 120
03/06 12:52:26 AM | Train: [121/160] Step 050/097 Loss 0.434 Prec@(1,3) (85.1%, 99.4%), ce_loss 0.514
03/06 12:52:30 AM | Train: [121/160] Step 097/097 Loss 0.429 Prec@(1,3) (85.4%, 99.4%), ce_loss 0.514
03/06 12:52:30 AM | _w_step_train: [121/160] Final Prec@1 85.4120% Time 10.67
03/06 12:52:32 AM | Valid: [121/160] Step 019/019 Loss 0.377 Prec@(1,3) (87.3%, 99.6%), ce_loss 0.514
03/06 12:52:32 AM | val: [121/160] Final Prec@1 87.3000% Time 1.95
03/06 12:52:32 AM | Start to train weights for epoch 121
03/06 12:52:39 AM | Train: [122/160] Step 050/097 Loss 0.424 Prec@(1,3) (85.6%, 99.4%), ce_loss 0.513
03/06 12:52:43 AM | Train: [122/160] Step 097/097 Loss 0.423 Prec@(1,3) (85.7%, 99.4%), ce_loss 0.513
03/06 12:52:43 AM | _w_step_train: [122/160] Final Prec@1 85.6500% Time 10.70
03/06 12:52:45 AM | Valid: [122/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.3%, 99.6%), ce_loss 0.513
03/06 12:52:45 AM | val: [122/160] Final Prec@1 87.2900% Time 2.07
03/06 12:52:45 AM | Start to train weights for epoch 122
03/06 12:52:52 AM | Train: [123/160] Step 050/097 Loss 0.417 Prec@(1,3) (85.8%, 99.5%), ce_loss 0.512
03/06 12:52:56 AM | Train: [123/160] Step 097/097 Loss 0.418 Prec@(1,3) (85.8%, 99.5%), ce_loss 0.512
03/06 12:52:56 AM | _w_step_train: [123/160] Final Prec@1 85.7840% Time 10.92
03/06 12:52:58 AM | Valid: [123/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.6%, 99.5%), ce_loss 0.512
03/06 12:52:58 AM | val: [123/160] Final Prec@1 87.5700% Time 1.96
03/06 12:52:58 AM | Start to train weights for epoch 123
03/06 12:53:05 AM | Train: [124/160] Step 050/097 Loss 0.419 Prec@(1,3) (85.6%, 99.5%), ce_loss 0.512
03/06 12:53:09 AM | Train: [124/160] Step 097/097 Loss 0.420 Prec@(1,3) (85.6%, 99.4%), ce_loss 0.511
03/06 12:53:09 AM | _w_step_train: [124/160] Final Prec@1 85.5780% Time 10.77
03/06 12:53:11 AM | Valid: [124/160] Step 019/019 Loss 0.391 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.511
03/06 12:53:11 AM | val: [124/160] Final Prec@1 86.6900% Time 1.92
03/06 12:53:11 AM | Start to train weights for epoch 124
03/06 12:53:17 AM | Train: [125/160] Step 050/097 Loss 0.417 Prec@(1,3) (85.6%, 99.5%), ce_loss 0.511
03/06 12:53:21 AM | Train: [125/160] Step 097/097 Loss 0.418 Prec@(1,3) (85.8%, 99.4%), ce_loss 0.510
03/06 12:53:21 AM | _w_step_train: [125/160] Final Prec@1 85.7900% Time 10.75
03/06 12:53:23 AM | Valid: [125/160] Step 019/019 Loss 0.375 Prec@(1,3) (87.3%, 99.6%), ce_loss 0.510
03/06 12:53:23 AM | val: [125/160] Final Prec@1 87.2700% Time 1.94
03/06 12:53:23 AM | Start to train weights for epoch 125
03/06 12:53:30 AM | Train: [126/160] Step 050/097 Loss 0.415 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.510
03/06 12:53:34 AM | Train: [126/160] Step 097/097 Loss 0.417 Prec@(1,3) (85.9%, 99.4%), ce_loss 0.510
03/06 12:53:34 AM | _w_step_train: [126/160] Final Prec@1 85.8720% Time 10.94
03/06 12:53:36 AM | Valid: [126/160] Step 019/019 Loss 0.398 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.510
03/06 12:53:36 AM | val: [126/160] Final Prec@1 86.4400% Time 2.04
03/06 12:53:36 AM | Start to train weights for epoch 126
03/06 12:53:43 AM | Train: [127/160] Step 050/097 Loss 0.416 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.509
03/06 12:53:47 AM | Train: [127/160] Step 097/097 Loss 0.418 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.509
03/06 12:53:47 AM | _w_step_train: [127/160] Final Prec@1 85.9360% Time 11.07
03/06 12:53:49 AM | Valid: [127/160] Step 019/019 Loss 0.385 Prec@(1,3) (87.0%, 99.4%), ce_loss 0.509
03/06 12:53:49 AM | val: [127/160] Final Prec@1 87.0100% Time 1.92
03/06 12:53:49 AM | Start to train weights for epoch 127
03/06 12:53:56 AM | Train: [128/160] Step 050/097 Loss 0.417 Prec@(1,3) (85.8%, 99.5%), ce_loss 0.508
03/06 12:54:00 AM | Train: [128/160] Step 097/097 Loss 0.417 Prec@(1,3) (85.9%, 99.5%), ce_loss 0.508
03/06 12:54:00 AM | _w_step_train: [128/160] Final Prec@1 85.9300% Time 10.92
03/06 12:54:02 AM | Valid: [128/160] Step 019/019 Loss 0.400 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.508
03/06 12:54:02 AM | val: [128/160] Final Prec@1 86.5000% Time 1.96
03/06 12:54:02 AM | Start to train weights for epoch 128
03/06 12:54:09 AM | Train: [129/160] Step 050/097 Loss 0.412 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.508
03/06 12:54:13 AM | Train: [129/160] Step 097/097 Loss 0.411 Prec@(1,3) (86.2%, 99.5%), ce_loss 0.507
03/06 12:54:13 AM | _w_step_train: [129/160] Final Prec@1 86.2260% Time 10.75
03/06 12:54:15 AM | Valid: [129/160] Step 019/019 Loss 0.390 Prec@(1,3) (86.9%, 99.6%), ce_loss 0.507
03/06 12:54:15 AM | val: [129/160] Final Prec@1 86.9300% Time 1.90
03/06 12:54:15 AM | Start to train weights for epoch 129
03/06 12:54:22 AM | Train: [130/160] Step 050/097 Loss 0.412 Prec@(1,3) (86.1%, 99.5%), ce_loss 0.507
03/06 12:54:26 AM | Train: [130/160] Step 097/097 Loss 0.416 Prec@(1,3) (86.0%, 99.5%), ce_loss 0.507
03/06 12:54:26 AM | _w_step_train: [130/160] Final Prec@1 85.9940% Time 11.00
03/06 12:54:28 AM | Valid: [130/160] Step 019/019 Loss 0.366 Prec@(1,3) (87.9%, 99.6%), ce_loss 0.506
03/06 12:54:28 AM | val: [130/160] Final Prec@1 87.8700% Time 1.84
03/06 12:54:28 AM | Start to train weights for epoch 130
03/06 12:54:34 AM | Train: [131/160] Step 050/097 Loss 0.407 Prec@(1,3) (86.2%, 99.5%), ce_loss 0.506
03/06 12:54:38 AM | Train: [131/160] Step 097/097 Loss 0.411 Prec@(1,3) (86.0%, 99.4%), ce_loss 0.506
03/06 12:54:38 AM | _w_step_train: [131/160] Final Prec@1 86.0440% Time 10.63
03/06 12:54:40 AM | Valid: [131/160] Step 019/019 Loss 0.366 Prec@(1,3) (87.5%, 99.6%), ce_loss 0.506
03/06 12:54:40 AM | val: [131/160] Final Prec@1 87.4700% Time 2.01
03/06 12:54:40 AM | Start to train weights for epoch 131
03/06 12:54:47 AM | Train: [132/160] Step 050/097 Loss 0.413 Prec@(1,3) (86.1%, 99.4%), ce_loss 0.505
03/06 12:54:51 AM | Train: [132/160] Step 097/097 Loss 0.411 Prec@(1,3) (86.1%, 99.4%), ce_loss 0.505
03/06 12:54:51 AM | _w_step_train: [132/160] Final Prec@1 86.1320% Time 10.62
03/06 12:54:53 AM | Valid: [132/160] Step 019/019 Loss 0.386 Prec@(1,3) (86.9%, 99.6%), ce_loss 0.505
03/06 12:54:53 AM | val: [132/160] Final Prec@1 86.8900% Time 2.01
03/06 12:54:53 AM | Start to train weights for epoch 132
03/06 12:55:00 AM | Train: [133/160] Step 050/097 Loss 0.406 Prec@(1,3) (86.3%, 99.5%), ce_loss 0.505
03/06 12:55:04 AM | Train: [133/160] Step 097/097 Loss 0.412 Prec@(1,3) (86.1%, 99.5%), ce_loss 0.504
03/06 12:55:04 AM | _w_step_train: [133/160] Final Prec@1 86.1140% Time 11.21
03/06 12:55:06 AM | Valid: [133/160] Step 019/019 Loss 0.369 Prec@(1,3) (87.2%, 99.6%), ce_loss 0.504
03/06 12:55:06 AM | val: [133/160] Final Prec@1 87.1700% Time 1.93
03/06 12:55:06 AM | Start to train weights for epoch 133
03/06 12:55:13 AM | Train: [134/160] Step 050/097 Loss 0.403 Prec@(1,3) (86.2%, 99.5%), ce_loss 0.504
03/06 12:55:17 AM | Train: [134/160] Step 097/097 Loss 0.408 Prec@(1,3) (86.1%, 99.5%), ce_loss 0.504
03/06 12:55:17 AM | _w_step_train: [134/160] Final Prec@1 86.1200% Time 10.54
03/06 12:55:19 AM | Valid: [134/160] Step 019/019 Loss 0.370 Prec@(1,3) (87.4%, 99.7%), ce_loss 0.503
03/06 12:55:19 AM | val: [134/160] Final Prec@1 87.4300% Time 1.98
03/06 12:55:19 AM | Start to train weights for epoch 134
03/06 12:55:25 AM | Train: [135/160] Step 050/097 Loss 0.407 Prec@(1,3) (86.1%, 99.5%), ce_loss 0.503
03/06 12:55:29 AM | Train: [135/160] Step 097/097 Loss 0.407 Prec@(1,3) (86.2%, 99.4%), ce_loss 0.503
03/06 12:55:30 AM | _w_step_train: [135/160] Final Prec@1 86.1800% Time 10.80
03/06 12:55:31 AM | Valid: [135/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.4%, 99.6%), ce_loss 0.503
03/06 12:55:31 AM | val: [135/160] Final Prec@1 87.4000% Time 1.89
03/06 12:55:31 AM | Start to train weights for epoch 135
03/06 12:55:38 AM | Train: [136/160] Step 050/097 Loss 0.400 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.502
03/06 12:55:42 AM | Train: [136/160] Step 097/097 Loss 0.401 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.502
03/06 12:55:42 AM | _w_step_train: [136/160] Final Prec@1 86.5880% Time 10.67
03/06 12:55:44 AM | Valid: [136/160] Step 019/019 Loss 0.360 Prec@(1,3) (87.6%, 99.6%), ce_loss 0.502
03/06 12:55:44 AM | val: [136/160] Final Prec@1 87.6000% Time 1.86
03/06 12:55:44 AM | Start to train weights for epoch 136
03/06 12:55:51 AM | Train: [137/160] Step 050/097 Loss 0.400 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.502
03/06 12:55:54 AM | Train: [137/160] Step 097/097 Loss 0.401 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.501
03/06 12:55:55 AM | _w_step_train: [137/160] Final Prec@1 86.4900% Time 10.59
03/06 12:55:57 AM | Valid: [137/160] Step 019/019 Loss 0.374 Prec@(1,3) (87.4%, 99.6%), ce_loss 0.501
03/06 12:55:57 AM | val: [137/160] Final Prec@1 87.3900% Time 2.14
03/06 12:55:57 AM | Start to train weights for epoch 137
03/06 12:56:03 AM | Train: [138/160] Step 050/097 Loss 0.396 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.501
03/06 12:56:07 AM | Train: [138/160] Step 097/097 Loss 0.402 Prec@(1,3) (86.2%, 99.5%), ce_loss 0.500
03/06 12:56:07 AM | _w_step_train: [138/160] Final Prec@1 86.2340% Time 10.52
03/06 12:56:09 AM | Valid: [138/160] Step 019/019 Loss 0.372 Prec@(1,3) (87.3%, 99.5%), ce_loss 0.500
03/06 12:56:09 AM | val: [138/160] Final Prec@1 87.2900% Time 2.02
03/06 12:56:09 AM | Start to train weights for epoch 138
03/06 12:56:16 AM | Train: [139/160] Step 050/097 Loss 0.398 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.500
03/06 12:56:20 AM | Train: [139/160] Step 097/097 Loss 0.400 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.500
03/06 12:56:20 AM | _w_step_train: [139/160] Final Prec@1 86.4540% Time 10.66
03/06 12:56:22 AM | Valid: [139/160] Step 019/019 Loss 0.353 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.500
03/06 12:56:22 AM | val: [139/160] Final Prec@1 88.0900% Time 1.95
03/06 12:56:22 AM | Start to train weights for epoch 139
03/06 12:56:29 AM | Train: [140/160] Step 050/097 Loss 0.399 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.499
03/06 12:56:33 AM | Train: [140/160] Step 097/097 Loss 0.402 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.499
03/06 12:56:33 AM | _w_step_train: [140/160] Final Prec@1 86.4280% Time 11.62
03/06 12:56:35 AM | Valid: [140/160] Step 019/019 Loss 0.362 Prec@(1,3) (87.6%, 99.7%), ce_loss 0.499
03/06 12:56:36 AM | val: [140/160] Final Prec@1 87.6400% Time 2.03
03/06 12:56:36 AM | Start to train weights for epoch 140
03/06 12:56:42 AM | Train: [141/160] Step 050/097 Loss 0.396 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.498
03/06 12:56:47 AM | Train: [141/160] Step 097/097 Loss 0.395 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.498
03/06 12:56:47 AM | _w_step_train: [141/160] Final Prec@1 86.7020% Time 11.04
03/06 12:56:49 AM | Valid: [141/160] Step 019/019 Loss 0.356 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.498
03/06 12:56:49 AM | val: [141/160] Final Prec@1 88.0600% Time 1.95
03/06 12:56:49 AM | Start to train weights for epoch 141
03/06 12:56:55 AM | Train: [142/160] Step 050/097 Loss 0.402 Prec@(1,3) (86.4%, 99.5%), ce_loss 0.498
03/06 12:56:59 AM | Train: [142/160] Step 097/097 Loss 0.398 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.497
03/06 12:56:59 AM | _w_step_train: [142/160] Final Prec@1 86.5860% Time 10.55
03/06 12:57:01 AM | Valid: [142/160] Step 019/019 Loss 0.357 Prec@(1,3) (88.0%, 99.6%), ce_loss 0.497
03/06 12:57:01 AM | val: [142/160] Final Prec@1 88.0500% Time 2.22
03/06 12:57:01 AM | Start to train weights for epoch 142
03/06 12:57:08 AM | Train: [143/160] Step 050/097 Loss 0.400 Prec@(1,3) (86.5%, 99.5%), ce_loss 0.497
03/06 12:57:12 AM | Train: [143/160] Step 097/097 Loss 0.398 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.497
03/06 12:57:12 AM | _w_step_train: [143/160] Final Prec@1 86.5880% Time 11.14
03/06 12:57:14 AM | Valid: [143/160] Step 019/019 Loss 0.351 Prec@(1,3) (88.0%, 99.6%), ce_loss 0.497
03/06 12:57:14 AM | val: [143/160] Final Prec@1 87.9700% Time 2.00
03/06 12:57:14 AM | Start to train weights for epoch 143
03/06 12:57:21 AM | Train: [144/160] Step 050/097 Loss 0.388 Prec@(1,3) (86.9%, 99.6%), ce_loss 0.496
03/06 12:57:25 AM | Train: [144/160] Step 097/097 Loss 0.395 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.496
03/06 12:57:25 AM | _w_step_train: [144/160] Final Prec@1 86.5860% Time 10.94
03/06 12:57:27 AM | Valid: [144/160] Step 019/019 Loss 0.360 Prec@(1,3) (87.8%, 99.6%), ce_loss 0.496
03/06 12:57:27 AM | val: [144/160] Final Prec@1 87.8300% Time 1.92
03/06 12:57:27 AM | Start to train weights for epoch 144
03/06 12:57:34 AM | Train: [145/160] Step 050/097 Loss 0.388 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.495
03/06 12:57:38 AM | Train: [145/160] Step 097/097 Loss 0.393 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.495
03/06 12:57:38 AM | _w_step_train: [145/160] Final Prec@1 86.7200% Time 10.96
03/06 12:57:40 AM | Valid: [145/160] Step 019/019 Loss 0.352 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.495
03/06 12:57:40 AM | val: [145/160] Final Prec@1 88.1000% Time 1.90
03/06 12:57:40 AM | Start to train weights for epoch 145
03/06 12:57:47 AM | Train: [146/160] Step 050/097 Loss 0.392 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.495
03/06 12:57:51 AM | Train: [146/160] Step 097/097 Loss 0.393 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.494
03/06 12:57:51 AM | _w_step_train: [146/160] Final Prec@1 86.7660% Time 10.82
03/06 12:57:53 AM | Valid: [146/160] Step 019/019 Loss 0.358 Prec@(1,3) (87.7%, 99.6%), ce_loss 0.494
03/06 12:57:53 AM | val: [146/160] Final Prec@1 87.7300% Time 1.99
03/06 12:57:53 AM | Start to train weights for epoch 146
03/06 12:58:00 AM | Train: [147/160] Step 050/097 Loss 0.392 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.494
03/06 12:58:04 AM | Train: [147/160] Step 097/097 Loss 0.394 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.494
03/06 12:58:04 AM | _w_step_train: [147/160] Final Prec@1 86.7920% Time 10.79
03/06 12:58:06 AM | Valid: [147/160] Step 019/019 Loss 0.348 Prec@(1,3) (88.3%, 99.6%), ce_loss 0.494
03/06 12:58:06 AM | val: [147/160] Final Prec@1 88.2700% Time 2.13
03/06 12:58:06 AM | Start to train weights for epoch 147
03/06 12:58:13 AM | Train: [148/160] Step 050/097 Loss 0.387 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.493
03/06 12:58:17 AM | Train: [148/160] Step 097/097 Loss 0.391 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.493
03/06 12:58:17 AM | _w_step_train: [148/160] Final Prec@1 86.8780% Time 10.93
03/06 12:58:19 AM | Valid: [148/160] Step 019/019 Loss 0.354 Prec@(1,3) (88.0%, 99.6%), ce_loss 0.493
03/06 12:58:19 AM | val: [148/160] Final Prec@1 87.9700% Time 1.95
03/06 12:58:19 AM | Start to train weights for epoch 148
03/06 12:58:26 AM | Train: [149/160] Step 050/097 Loss 0.388 Prec@(1,3) (86.8%, 99.6%), ce_loss 0.493
03/06 12:58:30 AM | Train: [149/160] Step 097/097 Loss 0.390 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.492
03/06 12:58:30 AM | _w_step_train: [149/160] Final Prec@1 86.8260% Time 10.87
03/06 12:58:32 AM | Valid: [149/160] Step 019/019 Loss 0.359 Prec@(1,3) (87.8%, 99.7%), ce_loss 0.492
03/06 12:58:32 AM | val: [149/160] Final Prec@1 87.8200% Time 1.97
03/06 12:58:32 AM | Start to train weights for epoch 149
03/06 12:58:38 AM | Train: [150/160] Step 050/097 Loss 0.387 Prec@(1,3) (86.7%, 99.5%), ce_loss 0.492
03/06 12:58:43 AM | Train: [150/160] Step 097/097 Loss 0.393 Prec@(1,3) (86.6%, 99.5%), ce_loss 0.492
03/06 12:58:43 AM | _w_step_train: [150/160] Final Prec@1 86.5860% Time 10.93
03/06 12:58:45 AM | Valid: [150/160] Step 019/019 Loss 0.350 Prec@(1,3) (88.3%, 99.6%), ce_loss 0.491
03/06 12:58:45 AM | val: [150/160] Final Prec@1 88.3200% Time 1.97
03/06 12:58:45 AM | Start to train weights for epoch 150
03/06 12:58:51 AM | Train: [151/160] Step 050/097 Loss 0.385 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.491
03/06 12:58:55 AM | Train: [151/160] Step 097/097 Loss 0.387 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.491
03/06 12:58:55 AM | _w_step_train: [151/160] Final Prec@1 86.8800% Time 10.85
03/06 12:58:57 AM | Valid: [151/160] Step 019/019 Loss 0.349 Prec@(1,3) (88.2%, 99.6%), ce_loss 0.491
03/06 12:58:57 AM | val: [151/160] Final Prec@1 88.1800% Time 1.99
03/06 12:58:57 AM | Start to train weights for epoch 151
03/06 12:59:04 AM | Train: [152/160] Step 050/097 Loss 0.386 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.490
03/06 12:59:08 AM | Train: [152/160] Step 097/097 Loss 0.391 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.490
03/06 12:59:08 AM | _w_step_train: [152/160] Final Prec@1 86.8520% Time 10.68
03/06 12:59:10 AM | Valid: [152/160] Step 019/019 Loss 0.350 Prec@(1,3) (88.1%, 99.7%), ce_loss 0.490
03/06 12:59:10 AM | val: [152/160] Final Prec@1 88.0700% Time 2.04
03/06 12:59:10 AM | Start to train weights for epoch 152
03/06 12:59:17 AM | Train: [153/160] Step 050/097 Loss 0.384 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.490
03/06 12:59:21 AM | Train: [153/160] Step 097/097 Loss 0.386 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.489
03/06 12:59:21 AM | _w_step_train: [153/160] Final Prec@1 87.0020% Time 11.19
03/06 12:59:23 AM | Valid: [153/160] Step 019/019 Loss 0.351 Prec@(1,3) (88.1%, 99.6%), ce_loss 0.489
03/06 12:59:23 AM | val: [153/160] Final Prec@1 88.0600% Time 1.95
03/06 12:59:23 AM | Start to train weights for epoch 153
03/06 12:59:30 AM | Train: [154/160] Step 050/097 Loss 0.380 Prec@(1,3) (87.1%, 99.6%), ce_loss 0.489
03/06 12:59:34 AM | Train: [154/160] Step 097/097 Loss 0.387 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.489
03/06 12:59:34 AM | _w_step_train: [154/160] Final Prec@1 86.8980% Time 10.85
03/06 12:59:36 AM | Valid: [154/160] Step 019/019 Loss 0.355 Prec@(1,3) (87.9%, 99.7%), ce_loss 0.489
03/06 12:59:36 AM | val: [154/160] Final Prec@1 87.8900% Time 2.02
03/06 12:59:36 AM | Start to train weights for epoch 154
03/06 12:59:43 AM | Train: [155/160] Step 050/097 Loss 0.385 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.488
03/06 12:59:47 AM | Train: [155/160] Step 097/097 Loss 0.386 Prec@(1,3) (87.0%, 99.5%), ce_loss 0.488
03/06 12:59:47 AM | _w_step_train: [155/160] Final Prec@1 87.0060% Time 11.21
03/06 12:59:49 AM | Valid: [155/160] Step 019/019 Loss 0.349 Prec@(1,3) (88.2%, 99.6%), ce_loss 0.488
03/06 12:59:49 AM | val: [155/160] Final Prec@1 88.2200% Time 1.90
03/06 12:59:49 AM | Start to train weights for epoch 155
03/06 12:59:56 AM | Train: [156/160] Step 050/097 Loss 0.383 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.488
03/06 01:00:00 AM | Train: [156/160] Step 097/097 Loss 0.386 Prec@(1,3) (87.1%, 99.5%), ce_loss 0.487
03/06 01:00:00 AM | _w_step_train: [156/160] Final Prec@1 87.1020% Time 10.51
03/06 01:00:02 AM | Valid: [156/160] Step 019/019 Loss 0.351 Prec@(1,3) (87.9%, 99.6%), ce_loss 0.487
03/06 01:00:02 AM | val: [156/160] Final Prec@1 87.9300% Time 1.90
03/06 01:00:02 AM | Start to train weights for epoch 156
03/06 01:00:09 AM | Train: [157/160] Step 050/097 Loss 0.386 Prec@(1,3) (86.9%, 99.5%), ce_loss 0.487
03/06 01:00:13 AM | Train: [157/160] Step 097/097 Loss 0.386 Prec@(1,3) (87.1%, 99.5%), ce_loss 0.487
03/06 01:00:13 AM | _w_step_train: [157/160] Final Prec@1 87.0600% Time 10.77
03/06 01:00:15 AM | Valid: [157/160] Step 019/019 Loss 0.371 Prec@(1,3) (87.2%, 99.6%), ce_loss 0.486
03/06 01:00:15 AM | val: [157/160] Final Prec@1 87.1600% Time 2.01
03/06 01:00:15 AM | Start to train weights for epoch 157
03/06 01:00:22 AM | Train: [158/160] Step 050/097 Loss 0.391 Prec@(1,3) (86.7%, 99.6%), ce_loss 0.486
03/06 01:00:26 AM | Train: [158/160] Step 097/097 Loss 0.389 Prec@(1,3) (86.8%, 99.5%), ce_loss 0.486
03/06 01:00:26 AM | _w_step_train: [158/160] Final Prec@1 86.8080% Time 11.35
03/06 01:00:28 AM | Valid: [158/160] Step 019/019 Loss 0.345 Prec@(1,3) (88.3%, 99.6%), ce_loss 0.486
03/06 01:00:28 AM | val: [158/160] Final Prec@1 88.3400% Time 1.89
03/06 01:00:28 AM | Start to train weights for epoch 158
03/06 01:00:35 AM | Train: [159/160] Step 050/097 Loss 0.382 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.486
03/06 01:00:39 AM | Train: [159/160] Step 097/097 Loss 0.384 Prec@(1,3) (87.1%, 99.5%), ce_loss 0.485
03/06 01:00:39 AM | _w_step_train: [159/160] Final Prec@1 87.0620% Time 11.03
03/06 01:00:41 AM | Valid: [159/160] Step 019/019 Loss 0.344 Prec@(1,3) (88.3%, 99.6%), ce_loss 0.485
03/06 01:00:41 AM | val: [159/160] Final Prec@1 88.3300% Time 1.95
03/06 01:00:41 AM | Start to train weights for epoch 159
03/06 01:00:48 AM | Train: [160/160] Step 050/097 Loss 0.385 Prec@(1,3) (87.1%, 99.5%), ce_loss 0.485
03/06 01:00:52 AM | Train: [160/160] Step 097/097 Loss 0.383 Prec@(1,3) (87.2%, 99.5%), ce_loss 0.485
03/06 01:00:52 AM | _w_step_train: [160/160] Final Prec@1 87.2240% Time 10.93
03/06 01:00:54 AM | Valid: [160/160] Step 019/019 Loss 0.342 Prec@(1,3) (88.5%, 99.6%), ce_loss 0.484
03/06 01:00:54 AM | val: [160/160] Final Prec@1 88.5000% Time 2.04
03/06 01:00:56 AM | Valid: [160/160] Step 019/019 Loss 0.342 Prec@(1,3) (88.5%, 99.6%), ce_loss 0.484
03/06 01:00:56 AM | val: [160/160] Final Prec@1 88.5000% Time 2.15
03/06 01:00:56 AM | ==================================== Training Done ======================================
save_model_dir exp_subnet/ResNet20_03_03_qat_resume_resnet20_1/
This is the:  exp_subnet/ResNet20_03_03_qat_resume_resnet20_1/ [1, 2, 4, 8, 1, 2, 4, 8, 1] [1, 2, 4, 8, 1, 2, 4, 8, 1]

